Deep Representation Learning and Clustering of Traffic Scenarios

Determining the traffic scenario space is a major challenge for the homologation and coverage assessment of automated driving functions. In contrast to current approaches that are mainly scenario-based and rely on expert knowledge, we introduce two data driven autoencoding models that learn a latent representation of traffic scenes. First is a CNN based spatio-temporal model that autoencodes a grid of traffic participants' positions. Secondly, we develop a pure temporal RNN based model that auto-encodes a sequence of sets. To handle the unordered set data, we had to incorporate the permutation invariance property. Finally, we show how the latent scenario embeddings can be used for clustering traffic scenarios and similarity retrieval.

==> 1_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635417in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.635417in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635417in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635417in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281250in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927083in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.927083in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927083in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927083in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=-0.001234in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=2.151775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.879167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=1.830941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in,y=1.510108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=1.189275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.868441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.595833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.595833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.547608in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.226775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.025463in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300283in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{0.913242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294678in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.287378in}{0.917193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287378in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.286042in}{0.922464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286042in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{0.927769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292589in}{0.927769in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.934874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297189in}{0.934874in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{0.941695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298042in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{0.947925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298042in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.953485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301193in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{1.306291in}{0.958741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306291in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{0.962822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310646in}{0.962822in}}%
\pgfpathlineto{\pgfqpoint{1.315088in}{0.966089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315088in}{0.966089in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.969014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128465in}{2.048900in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{2.053460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127181in}{2.053460in}}%
\pgfpathlineto{\pgfqpoint{1.147697in}{2.056349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147697in}{2.056349in}}%
\pgfpathlineto{\pgfqpoint{1.167880in}{2.057592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167880in}{2.057592in}}%
\pgfpathlineto{\pgfqpoint{1.185977in}{2.060499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185977in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{1.302033in}{2.061291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302033in}{2.061291in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{2.061688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357800in}{2.061688in}}%
\pgfpathlineto{\pgfqpoint{1.351659in}{2.065564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351659in}{2.065564in}}%
\pgfpathlineto{\pgfqpoint{1.234453in}{2.069382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234453in}{2.069382in}}%
\pgfpathlineto{\pgfqpoint{1.163187in}{2.072106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163187in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{2.071579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178848in}{2.071579in}}%
\pgfpathlineto{\pgfqpoint{1.186704in}{2.068445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186704in}{2.068445in}}%
\pgfpathlineto{\pgfqpoint{1.190420in}{2.066854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821707in}{1.769169in}}%
\pgfpathlineto{\pgfqpoint{0.788471in}{1.808062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788471in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{0.738646in}{1.849209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738646in}{1.849209in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.893184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729670in}{1.893184in}}%
\pgfpathlineto{\pgfqpoint{0.739346in}{1.937219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739346in}{1.937219in}}%
\pgfpathlineto{\pgfqpoint{0.736567in}{1.990367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736567in}{1.990367in}}%
\pgfpathlineto{\pgfqpoint{0.752361in}{2.037410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752361in}{2.037410in}}%
\pgfpathlineto{\pgfqpoint{0.770383in}{2.083252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770383in}{2.083252in}}%
\pgfpathlineto{\pgfqpoint{0.772553in}{2.128175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772553in}{2.128175in}}%
\pgfpathlineto{\pgfqpoint{0.761024in}{2.170273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761024in}{2.170273in}}%
\pgfpathlineto{\pgfqpoint{0.754003in}{2.208687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754003in}{2.208687in}}%
\pgfpathlineto{\pgfqpoint{0.753987in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770383in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{0.739276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763233in}{0.739276in}}%
\pgfpathlineto{\pgfqpoint{0.762541in}{0.780058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762541in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{0.765126in}{0.822707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765126in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{0.764111in}{0.865182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764111in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{0.765023in}{0.910083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765023in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{0.760976in}{0.954328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760976in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{0.753398in}{0.999195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753398in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{0.752739in}{1.043312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752739in}{1.043312in}}%
\pgfpathlineto{\pgfqpoint{0.767350in}{1.085153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767350in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{0.775451in}{1.123731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775451in}{1.123731in}}%
\pgfpathlineto{\pgfqpoint{0.782721in}{1.157685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782721in}{1.157685in}}%
\pgfpathlineto{\pgfqpoint{0.786438in}{1.190363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635417in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.635417in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635417in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635417in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281250in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927083in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.927083in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927083in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927083in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=-0.001234in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=2.151775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.879167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=1.830941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in,y=1.510108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=1.189275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.868441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.595833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.595833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.547608in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.226775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.025463in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777248in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.777956in}{1.836364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777956in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.852694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807998in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{0.825323in}{1.907121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825323in}{1.907121in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.926920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851234in}{1.926920in}}%
\pgfpathlineto{\pgfqpoint{0.821882in}{1.937270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821882in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.949669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817813in}{1.949669in}}%
\pgfpathlineto{\pgfqpoint{0.827758in}{1.963867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827758in}{1.963867in}}%
\pgfpathlineto{\pgfqpoint{0.831150in}{1.983821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831150in}{1.983821in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{2.006066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823263in}{2.006066in}}%
\pgfpathlineto{\pgfqpoint{0.805038in}{2.028043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805038in}{2.028043in}}%
\pgfpathlineto{\pgfqpoint{0.800728in}{2.050675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800728in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{0.808585in}{2.081369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320844in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.315517in}{0.976059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315517in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{0.978542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322583in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.329540in}{0.970557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329540in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{1.329150in}{0.960084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329150in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{1.336792in}{0.947543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336792in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{1.336401in}{0.933498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336401in}{0.933498in}}%
\pgfpathlineto{\pgfqpoint{1.329042in}{0.915675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329042in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{1.328657in}{0.898271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328657in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{0.874343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337653in}{0.874343in}}%
\pgfpathlineto{\pgfqpoint{1.337205in}{0.842845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337205in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{1.343228in}{0.816127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343228in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{1.344627in}{0.790709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822260in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{0.814933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815564in}{0.814933in}}%
\pgfpathlineto{\pgfqpoint{0.816997in}{0.828859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816997in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{0.863200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791506in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{0.773842in}{0.873276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773842in}{0.873276in}}%
\pgfpathlineto{\pgfqpoint{0.763265in}{0.880965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763265in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{0.745447in}{0.889404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745447in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{0.723837in}{0.902112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723837in}{0.902112in}}%
\pgfpathlineto{\pgfqpoint{0.691840in}{0.918795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691840in}{0.918795in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{0.938067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653158in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{0.614606in}{0.965035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614606in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{0.560239in}{1.003160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560239in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{0.496408in}{1.042046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482441in}{2.156476in}}%
\pgfpathlineto{\pgfqpoint{1.412620in}{2.136173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412620in}{2.136173in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{2.120974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398589in}{2.120974in}}%
\pgfpathlineto{\pgfqpoint{1.199240in}{2.087884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199240in}{2.087884in}}%
\pgfpathlineto{\pgfqpoint{1.367792in}{2.070917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367792in}{2.070917in}}%
\pgfpathlineto{\pgfqpoint{1.384443in}{2.063796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384443in}{2.063796in}}%
\pgfpathlineto{\pgfqpoint{1.399725in}{2.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399725in}{2.056296in}}%
\pgfpathlineto{\pgfqpoint{1.194356in}{2.053292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194356in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{1.081007in}{2.055370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081007in}{2.055370in}}%
\pgfpathlineto{\pgfqpoint{1.114123in}{2.055848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114123in}{2.055848in}}%
\pgfpathlineto{\pgfqpoint{1.144551in}{2.062765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144551in}{2.062765in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.067224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126684in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{1.162758in}{2.070940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943229in}{0.391084in}}%
\pgfpathlineto{\pgfqpoint{0.924356in}{0.410142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924356in}{0.410142in}}%
\pgfpathlineto{\pgfqpoint{0.905484in}{0.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635417in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.635417in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635417in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635417in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281250in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927083in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.927083in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927083in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927083in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=-0.001234in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=2.151775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.879167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=1.830941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in,y=1.510108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=1.189275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.868441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.595833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.595833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.547608in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.226775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.025463in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641339in}{1.713811in}}%
\pgfpathlineto{\pgfqpoint{0.588163in}{1.774789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588163in}{1.774789in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{1.831573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555349in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{0.531160in}{1.888764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531160in}{1.888764in}}%
\pgfpathlineto{\pgfqpoint{0.519227in}{1.947797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519227in}{1.947797in}}%
\pgfpathlineto{\pgfqpoint{0.510455in}{2.010160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510455in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{0.499098in}{2.076687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499098in}{2.076687in}}%
\pgfpathlineto{\pgfqpoint{0.481476in}{2.144522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481476in}{2.144522in}}%
\pgfpathlineto{\pgfqpoint{0.463958in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378839in}{2.047563in}}%
\pgfpathlineto{\pgfqpoint{1.363325in}{2.037551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363325in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{2.028746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374470in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{1.288910in}{2.021558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288910in}{2.021558in}}%
\pgfpathlineto{\pgfqpoint{1.182541in}{2.014379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182541in}{2.014379in}}%
\pgfpathlineto{\pgfqpoint{1.156120in}{2.008721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156120in}{2.008721in}}%
\pgfpathlineto{\pgfqpoint{1.134470in}{2.003899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134470in}{2.003899in}}%
\pgfpathlineto{\pgfqpoint{1.112465in}{2.001572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112465in}{2.001572in}}%
\pgfpathlineto{\pgfqpoint{1.124710in}{2.004163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124710in}{2.004163in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{2.010591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334651in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{1.334316in}{0.918859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334316in}{0.918859in}}%
\pgfpathlineto{\pgfqpoint{1.336876in}{0.900962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336876in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.880869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335015in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{1.329253in}{0.860037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329253in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{1.325791in}{0.839663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325791in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{1.317887in}{0.819192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317887in}{0.819192in}}%
\pgfpathlineto{\pgfqpoint{1.307025in}{0.798120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307025in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{1.297309in}{0.778248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297309in}{0.778248in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{0.759570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820739in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{0.814259in}{0.891094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814259in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{0.808852in}{0.921218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808852in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{0.799123in}{0.953855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799123in}{0.953855in}}%
\pgfpathlineto{\pgfqpoint{0.792264in}{0.989417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792264in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{1.029493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794418in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{0.798167in}{1.073476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798167in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.800133in}{1.120766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800133in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{0.799420in}{1.173920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799420in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{0.800789in}{1.231860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936779in}{0.354026in}}%
\pgfpathlineto{\pgfqpoint{0.901865in}{0.375642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901865in}{0.375642in}}%
\pgfpathlineto{\pgfqpoint{0.881716in}{0.407241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635417in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.635417in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635417in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635417in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281250in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927083in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.927083in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927083in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927083in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281250in,y=-0.001234in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=2.151775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.879167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030092in,y=1.830941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in,y=1.510108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=1.189275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.868441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.595833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.595833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.547608in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=0.226775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.025463in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240382in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{0.913400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261048in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{0.918221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280939in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{0.921333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292085in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{0.923303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297019in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.921874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285035in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{1.284738in}{0.918479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284738in}{0.918479in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.916786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297740in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{1.310706in}{0.913995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310706in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.307682in}{0.912432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307682in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{1.316616in}{0.911442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316616in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{0.909654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326520in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{1.328052in}{0.910676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754631in}{1.772705in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{1.837213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787859in}{1.837213in}}%
\pgfpathlineto{\pgfqpoint{0.806183in}{1.899049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806183in}{1.899049in}}%
\pgfpathlineto{\pgfqpoint{0.851526in}{1.966407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851526in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{0.859361in}{2.028151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859361in}{2.028151in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{2.090066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892420in}{2.090066in}}%
\pgfpathlineto{\pgfqpoint{0.863460in}{2.155051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863460in}{2.155051in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269761in}{1.926745in}}%
\pgfpathlineto{\pgfqpoint{1.286223in}{1.935898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286223in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{1.306324in}{1.949298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306324in}{1.949298in}}%
\pgfpathlineto{\pgfqpoint{1.395807in}{1.951628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395807in}{1.951628in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.955315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385926in}{1.955315in}}%
\pgfpathlineto{\pgfqpoint{1.328900in}{1.960540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328900in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{1.363503in}{1.963494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363503in}{1.963494in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.967701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393503in}{1.967701in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{1.976644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408872in}{1.976644in}}%
\pgfpathlineto{\pgfqpoint{1.407301in}{1.985615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407301in}{1.985615in}}%
\pgfpathlineto{\pgfqpoint{1.435391in}{1.994268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435391in}{1.994268in}}%
\pgfpathlineto{\pgfqpoint{1.417369in}{2.006154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417369in}{2.006154in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{2.018247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794897in}{0.475837in}}%
\pgfpathlineto{\pgfqpoint{0.793095in}{0.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793095in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{0.791293in}{0.598607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791293in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{0.789491in}{0.659992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789491in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{0.788038in}{0.721270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788038in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{0.790598in}{0.781371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790598in}{0.781371in}}%
\pgfpathlineto{\pgfqpoint{0.793995in}{0.842689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793995in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{0.806758in}{0.908780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806758in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{0.802013in}{0.974936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802013in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{0.819099in}{1.042419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819099in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{0.804011in}{1.117002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804011in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{1.261119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789009in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{0.734935in}{1.391443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.275000in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281250in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cdc_embedding_clustered.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
scale=0.9,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-12.9119895137978, xmax=13.9103075603052,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-10.3051495934311, ymax=10.6925581439049,
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color0, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.2 8.28
0.34 7.66
0.58 7.55
0.7 7.28
1.12 6.42
0.2 7.58
0.26 7.3
-2.62 6.75
-0.34 7.49
0.2 8.17
0.25 7.61
0.48 7.62
1.33 6.61
0.37 8.14
-1.18 6.97
0.68 7.37
-1.05 7.24
0.64 7.67
0.31 8.68
-0.19 7.58
-0.56 7.54
-2.16 7.01
0.31 7.62
1.26 6.22
-0.1 7.6
-0.06 7.66
-0.21 7.41
-0.09 7.6
0.19 8.61
0.26 7.62
1.32 6.16
-0.01 7.56
0.16 7.34
1.4 6.08
-0.58 7.5
1.39 5.97
0.24 7.62
-0.15 7.67
0.03 7.62
-0.62 7.52
-0.74 7.35
-0.17 7.6
0.26 7.98
-1.15 7.17
0.18 8.19
0.64 7.46
1.55 5.89
0.17 7.62
0.3 7.64
0.58 7.31
-0.31 6.48
1.33 6.42
0.42 7.38
0.26 8.38
-0.51 7.55
0.63 6.66
0.17 7.73
0.04 7.6
0.3 7.67
0.62 8.88
-0.19 7.62
-0.43 7.59
1.06 6.9
0.19 7.6
-0.71 7.57
0.39 7.6
-2.29 6.78
-1.15 7.08
1.46 6.06
-0.36 6.37
-0.99 7.27
-0.46 7.51
0.27 7.62
-0.37 6.09
1.41 6.11
0.16 7.97
0.27 7.62
-0.98 7.38
0.34 7.65
0.27 7.62
-1.08 7.15
-1.69 6.28
-2.14 6.63
-0.47 7.41
0.61 6.15
0.59 6.4
1.44 6.45
0.28 8.17
0.5 7.47
0.15 7.52
0.28 7.8
0.32 7.67
0.59 8
0.54 7.38
-0.56 7.52
0.8 8.65
-1.3 7.24
-1.65 6.99
0.05 7.61
0.54 7.47
0.64 6.81
-1.08 7.29
0.27 8.82
0.32 7.65
-0.05 5.8
0.42 7.61
0.04 7.63
0.82 7.89
-0.85 7.33
-0.09 7.5
-0.65 6.69
0.44 7.3
-0.74 7.53
0.35 7.63
0.32 7.65
-0.84 7.53
-1.3 7.18
0.48 7.35
0.25 7.62
-0.12 7.61
0.27 7.62
1.19 6.38
0.52 7.39
0.13 8.7
1.78 6.71
0.83 6.93
0.4 7.7
-0.7 7.4
-0.57 7.58
0.56 7.46
-0.08 6.68
0.2 7.6
1.22 6.36
1.16 6.33
-1.15 7.34
-0.33 7.34
-4.26 5.39
0.54 7.48
0.59 7.43
-1.98 6.61
0.22 7.62
0.37 6.23
-1.66 7.1
-0.42 7.61
0.27 7.37
1.63 6.1
-1.93 6.9
0.25 7.62
0.82 7.09
-0.39 7.55
0.5 7.7
-1.11 5.99
0.61 7.51
-3.43 6.77
-0.83 7.49
0.64 7.3
-1.11 5.93
0.05 7.57
-0.3 7.51
1.08 7.95
-0.19 7.55
1.26 6.37
0.47 6.79
-0.39 7.53
0.23 8.02
-1.23 7.03
0.32 7.49
0.31 7.64
-0.41 7.5
1.59 5.94
0.27 8.11
0.04 7.63
-0.09 7.6
-0.15 7.67
1.36 5.95
-1.35 7.02
-0 7.61
0.9 6.22
0.85 6.57
-0.2 7.62
0.49 7.69
0.15 7.61
-0.41 7.58
0.5 7.58
0.62 6.89
0.27 7.62
-0.49 7.62
0.54 7.44
-1.19 7.18
-1.1 7.34
0.25 7.62
-0.28 7.52
-0.09 7.62
-0.3 7.58
-2.47 6.8
0.04 7.57
0.13 7.62
0.02 7.6
-0.13 7.6
-0.45 7.56
-0.34 7.48
0.21 7.53
0.44 7.38
-0.11 7.57
-0.56 7.39
0.6 6.75
1.28 6.23
0.2 8.4
-1.11 7.52
0.25 8.16
-0.16 7.55
0.33 7.42
0.25 7.61
-1.62 6.89
-0.58 7.52
-0.12 7.59
0.77 7.9
0.39 7.68
-0.13 6.86
0.1 8.17
-0.25 7.54
0.2 7.61
0.77 6.34
0.7 7
0.06 7.58
0.95 6.89
0.01 7.69
-0.54 7.55
-1.17 7.01
1.38 6.22
0.9 7.61
0.85 6.68
1.11 6.48
0.51 7.42
0.49 7.69
-0.16 7.49
-0.32 7.5
0.34 7.65
-1.49 7.12
0.79 6.68
-0.45 7.57
-0.14 7.59
-0.78 7.5
1.58 5.99
0.54 7.41
0.71 6.32
0.24 7.59
0.26 8.75
-1.11 6.95
-0.24 7.34
0.11 8.73
0.32 7.48
-1.46 6.85
-0.55 7.43
-0.84 7.19
-1.05 7.66
-2.16 6.83
-0.57 7.54
0.9 7.71
0.28 8.06
0.14 9.02
-0.1 7.6
0.55 7.4
-0.19 6.32
-0.31 7.57
-0.86 7.52
0.34 7.71
0.32 7.64
0.37 7.65
-1.84 6.78
0.69 6.51
1.13 6.41
-0.18 7.22
0.92 6.78
0.2 7.66
-0.6 7.52
1.5 6.22
-1.51 7.13
0.54 7.35
-0.25 7.54
0.23 8.11
-1.43 7.14
-0.62 7.58
0.2 7.63
0.22 7.62
0.06 9.04
-0.32 7.56
0.25 7.62
-0.7 5.84
0.64 7.61
0.02 7.64
-0.13 7.58
-0.69 7.36
0.88 7.33
0.45 7.9
-0.14 7.63
-0.61 6.95
0.3 7.64
1.72 7.87
0.62 7.36
0.25 7.58
0.21 7.85
0.27 7.62
-0.61 7.52
0.63 6.35
1.44 6.26
0.25 8.24
0.02 7.58
1.56 6.56
0.35 7.84
0.48 7.17
0.27 7.6
0.58 7.34
-0.81 6.22
0.41 7.64
1.94 6.15
0.48 7.67
0.32 7.63
-0.53 6.99
0.18 7.6
0.21 7.62
0.55 7.4
0.54 7.12
0.63 7.31
0.26 7.62
0.43 8.07
-0.11 7.6
-0.15 7.82
-0.87 7.48
0.24 7.42
-0.27 7.18
0.27 7.62
0.42 7.52
0.66 7.41
0.31 7.46
0.32 7.64
0.34 7.66
-0.42 7.36
0.25 7.62
1.3 6.26
-1.37 7.23
0.23 7.63
0.17 7.66
0.67 7.44
0.68 6.2
0.05 7.58
0.41 7.63
0.06 7.49
-0.4 7.52
-0.41 5.76
0.22 7.83
0.52 7.43
0.15 7.78
0.99 6.68
-0.05 7.65
1.39 6.46
0.55 7.38
0.14 8.19
0.81 7.73
0.93 7.04
-0.64 7.54
0.53 7.89
0.02 7.62
-0.79 7.54
0.21 7.67
0.37 7.66
0.25 7.62
0.96 6.79
-0.56 7.36
-0.13 7.5
1.03 6.53
-0.21 7.47
-0.91 7.38
-1.18 7.31
0.21 7.67
-1.72 7.01
0.05 7.57
0.1 7.58
0.58 7.2
-0.19 6.45
-0.84 7.53
0.72 7.45
0.58 7.37
1.27 6.38
-0.55 7.41
0.19 7.7
-0.37 7.52
0.38 7.65
0.27 8.19
1.15 6.34
0.71 7.17
-0.02 7.59
0.94 6.75
0.14 7.41
-0.48 6.46
-0.18 7.57
-0.68 7.37
0.31 7.65
1.38 6.02
0.54 7.33
-0.05 7.58
0.26 7.62
0.09 6.09
1.2 7.06
0.13 8.52
1.31 5.8
-0.02 7.57
1.4 6.37
0.08 7.57
0.41 7.66
0.16 7.64
-1.21 7.29
-0.73 7.51
-0.16 7.62
1.59 6.75
0.08 7.57
-0.59 7.51
-0.1 7.55
0.06 7.64
-1.4 7.21
0.44 7.74
-0.12 7.6
0.37 7.89
0.03 7.58
0.6 7.44
-2.53 6.91
0.54 7.33
-0.11 7.6
-0.76 7.23
1.2 6.34
0.16 7.63
0.24 6.75
0.04 7.36
0.26 7.62
1.04 6.51
0.06 7.63
-0.42 7.4
0.47 7.5
-0.11 5.88
0.68 6.85
-0.02 9.41
0.03 7.51
-0.26 7.45
-0.38 7.37
0.34 7.65
0.77 7.28
0.26 7.61
-0.41 7.53
-0.25 7.61
1.23 6.58
1.03 6.55
1.49 6.15
0.1 7.6
0.09 7.55
0.31 7.64
1.26 6.22
0.14 7.61
1.2 6.29
0.05 7.58
0.47 7.32
-0.21 7.45
0.57 7.39
0.45 7.51
0.44 7.29
0.4 7.56
1.15 6.55
0.56 7.39
1.1 6.43
-0.75 6.6
0.22 7.61
-0.87 7.54
-0.5 7.47
0.28 7.63
0.24 7.62
-0.32 7.47
0.21 7.64
-1.35 7.24
0.15 7.61
0.3 7.61
-0.85 7.45
1.11 6.1
0.48 7.71
-0.45 7.45
-0.66 7.41
-0 7.62
0.56 7.33
0.25 7.85
0.27 7.62
0.62 7.37
0.09 7.61
0.29 7.58
0.5 7.29
0.15 7.64
0.69 6.96
-0.09 7.5
0.13 7.59
1.11 6.43
-0.67 7
0.09 7.38
1.58 6.76
-0.11 7.56
-0.93 7.33
0.98 7.08
-0.18 7.46
0.62 7.27
0.26 8.18
-0.33 7.6
1.09 7.95
0.01 7.47
-1.64 6.64
0.37 8.02
0.81 7.64
-0.86 7.54
0.16 7.59
-0.55 7.57
1.09 6.37
1.09 5.67
-1.63 6.4
-0.22 6.87
-0.43 7.54
0.95 6.75
-0.8 7.51
-1.84 6.88
0.6 6.56
-1.44 4.01
-0.79 7.57
-0.31 7.53
0.36 8
-0.8 7.55
1.24 6.19
-0.37 7.59
-0.3 7.33
0.11 7.6
-0.72 7.6
-0.11 7.32
0.21 7.62
0.19 9.2
-0.09 7.59
-0.09 7.63
0.72 6.22
0.23 6.44
-0.2 7.33
1.12 6.66
0.53 6.85
0.6 7.32
-1.02 7.45
-0.92 5.73
0.4 7.45
0.58 7.38
0.06 8.34
0.26 7.78
-2.3 6.73
0.18 8.29
1.16 6.94
-0.17 6.67
-0.51 7.55
-4.48 6.43
-4.48 6.32
-0.04 7.44
0.52 7.47
-0.38 7.52
1.42 6.01
-0.68 7.56
0.32 7.2
0.68 6.53
0.07 7.6
0.33 8.04
-0.76 7.39
-0.59 6.46
0.24 7.61
-0.68 7.5
-0.87 7.43
0.37 7.67
0.41 7.68
0.29 7.62
0.41 7.58
-0.12 6.85
0.4 7.68
-1.02 7.46
0.19 7.72
1.57 5.85
-0.55 7.54
-1.3 7.09
0.94 7.06
-0.62 7.53
0.02 7.65
0.24 7.65
-2.81 6.47
-0.19 7.6
-1.1 7.29
0.28 8.15
-0.88 7.35
-0.74 7.47
0.24 7.62
0.15 8.03
0.82 6.86
0.51 7.32
-0.42 7.55
-0.3 7.58
-1.14 7.11
0.19 6.46
-0.55 7.55
0.53 7.41
-0.19 7.55
0.17 7.57
0.14 7.6
-0.33 6.85
-0.45 7.57
0.33 7.63
-0.58 7.48
1.35 6.26
-1.91 6.83
0.58 7.72
-0.3 7.53
0.04 7.64
0.22 7.62
1.37 6.25
0.41 7.69
0.31 7.65
-0.18 7.54
0.24 7.62
0.99 6.97
-1.13 7.31
-0.56 7.62
0.21 7.78
1.02 6.56
1.36 6.13
-0.74 7.53
0.73 7.25
-0.27 7.6
1.56 6.56
0.62 6.8
1.08 6.4
0.42 7.5
-2.2 7.14
0.21 7.89
0.07 7.64
-0.5 7.54
1.54 5.96
0.36 7.63
0.27 7.62
0.89 7.02
-0.71 7.61
0.5 7.21
0.29 7.58
1.39 6.36
-0.2 7.59
-0.06 7.63
-1.45 7.22
-1 7.42
-1.41 7.05
0.38 7.67
0.38 7.48
-0.48 7.53
0.56 7.39
0.86 5.97
-0.43 7.54
-0.56 7.51
-1.32 7.29
-0.19 7.12
0.98 7.62
-0.06 7.52
-0.32 6.26
0.25 7.85
0.5 7.73
-0.7 7.55
-0.1 7.65
0.24 9.42
-0.96 6.2
-1.05 7.06
1.19 6.28
-0.15 7.61
-0.64 7.35
-0.61 7.52
0.46 7.31
0.13 6.44
0.04 7.64
0.23 7.63
1.71 5.47
-0.72 7.29
-0.72 7.48
-0.41 7.5
0.15 8.42
1.51 6.24
0.34 7.62
-0.81 7.39
0.27 8.1
0.29 7.66
0.4 8.01
-0.06 7.55
0.46 7.48
-0.05 7.63
0.11 7.79
-0.27 7.58
0.93 6.52
0.66 6.67
-0.84 7.33
-0.44 7.6
-1.66 7.13
0.2 7.6
-0.1 7.62
-0.85 7.54
-0.28 6.56
0.12 7.63
-1.41 7.2
-0.31 7.51
0.15 8.37
0.31 7.48
0.33 7.82
1.03 6.33
0.3 7.64
0.35 7.66
0.4 7.27
0.57 6.74
-0.03 7.6
-0.21 6.87
0.13 7.56
0.6 7.36
-1.02 7.34
0.43 7.75
1.03 6.96
0.3 8.03
0.2 7.6
0.59 7.68
0.68 6.87
1.08 6.73
0.4 7.37
0.77 7.01
-0.59 7.48
0.5 7.73
0.59 7.16
0.59 7.33
0.43 7.84
-0.02 7.6
0.02 7.6
0.23 7.63
1.26 6.68
0.21 7.64
-1.38 7.13
0.64 7.05
0.52 7.36
1.09 6.89
0.2 7.6
-0.55 7.6
1.45 6.25
-0.89 5.99
0.21 7.61
-0.96 7.22
-0.08 7.65
0.25 7.63
0.03 7.55
0.21 7.6
-0.42 7.51
1.04 6.94
-0.04 9.24
0.16 7.76
-0.85 7.49
0.14 8.1
-1.28 7.21
0.14 7.61
0.98 6.68
-0.14 7.65
0.06 7.58
0.4 7.46
0.35 7.66
-0.86 7.53
-0 7.56
0.3 7.63
0.99 6.72
0.26 7.45
-0.22 7.56
-0.82 7.33
-0.71 7.36
-0.86 7.52
-0.1 7.63
0.3 7.63
0.33 7.65
-0.2 7.59
0.18 8.41
0.37 7.64
-0.17 7.61
0.02 7.47
0.65 7.51
-0.83 7.52
-0.15 7.65
-0.02 7.64
-0.83 7.54
1.3 6.15
0.34 7.78
-0.46 7.58
0.28 7.59
0.53 7.28
-0.55 7.52
-0.85 7.52
-0.64 7.53
0.31 7.64
0.27 7.62
-0.07 7.69
0.91 6.84
0.65 7.51
-0.86 7.53
0.05 7.64
-0.21 6.81
0.05 7.61
0.02 7.56
0.21 7.65
-0.33 6.42
-0 7.66
-0.48 7.66
0.16 7.64
0.28 7.64
-0.56 7.7
0.3 7.42
0.22 7.99
0.96 6.73
0.58 7.3
0.92 6.72
-1.1 7.26
0.76 6.15
-0.61 7.52
-0.11 7.57
0.56 6.99
0.62 7.45
0.34 7.53
1.42 6.11
-0.76 5.71
-0.62 7.52
0.11 7.55
0.31 8.47
-0.77 6.77
0.94 6.87
0.28 7.62
0.55 6.53
0.35 7.66
0.86 6.67
0.15 8.49
-0.72 7.52
-0.04 7.59
1.12 7.97
-0.17 7.58
-0.86 7.51
-0.3 7.47
0.49 7.53
0.23 7.61
-2.14 6.2
0.37 7.58
1.09 6.44
0.22 7.61
0.56 7.41
0.61 6.39
1.15 6.44
0.49 7.22
0.07 7.59
-1.21 7.17
-0.2 7.43
0.42 7.15
0.94 6.76
1.19 5.94
-0.17 7.65
-0.13 7.5
0.73 7.19
-0.52 5.77
0.41 7.54
1.42 6.53
0.39 7.92
0.56 7.57
-0.27 7.56
-0.29 7.42
-0.15 7.52
0.24 7.58
-0.28 6.55
-0.53 7.3
-0.01 7.64
0.88 6.89
1.07 6.52
0.18 7.6
0.22 8.2
-0.17 7.49
1.22 6.39
-0.01 7.65
-0.59 7.52
-1.07 6.47
0.52 7.48
1.2 6.14
0.44 7.53
0.03 7.58
0.41 6.63
0.64 7.7
-0.8 7.52
1.43 5.94
-0.29 7.41
0.68 7.28
-0.16 7.61
0.18 7.52
0.79 7.22
0.1 9.73
0.22 7.61
0.55 7.41
1.05 6.25
0.28 7.62
0.24 7.61
0.18 7.6
0.63 7.35
0.56 7.46
-0.53 7.43
-0.6 7.52
0.4 7.33
0.21 7.62
0.56 7.38
-0.93 7.33
0.54 8.07
-0.1 7.47
0.29 7.63
-0.14 7.59
-0.62 7.42
-1.19 7.31
1.21 6.78
0.23 7.61
-0.27 7.48
0.11 7.56
-0.1 7.6
1.13 6.4
-1.78 6.66
-1.5 7.2
-1.14 7.11
0.19 7.67
0.64 7.52
0.83 6.33
1.21 6.29
-1.05 7.31
0.41 7.45
-1.34 7.11
-0.06 7.64
0.37 7.67
0.53 7.09
-0.85 7.53
-0.65 7.37
0 7.53
0.03 7.68
-0.94 7.03
0.16 7.63
0.32 7.66
-0.13 7.59
0.27 7.62
0.21 7.68
-0.72 7.6
0.95 7.05
-0.38 7.4
1.01 6.64
1.47 6.14
-1.03 7.41
-0.54 7.49
0.99 6.59
};
%\addlegendentry{0}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color1, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-8.54 -1.19
-8.4 3.3
-9.12 1.02
-10.09 0.34
-7.47 1.35
-9.82 -0.04
-9.15 1.79
-9.93 -0.32
-10.03 -0.98
-9.96 0.81
-9.82 -0.05
-10.48 -1.14
-10.47 -0.54
-10.34 3.67
-9.68 0.84
-9.66 0.87
-10.27 0.6
-10.29 0.18
-10.05 0.21
-8.72 0.8
-10.54 -0.73
-8.32 1.6
-7.89 1.41
-9.03 3.69
-10.36 0.33
-10.6 2.81
-8.69 1.6
-10.23 2.63
-9.76 0.27
-9.57 1.33
-10.87 -1.57
-6.34 5.56
-8.73 1.32
-5.68 4.91
-10.51 -0.01
-10.09 0.14
-10.02 0.16
-8.75 0.28
-10.07 0.17
-9.2 0.75
-8.55 0.88
-8.55 4.47
-8.51 -0.4
-10.86 -0.59
-10.88 3.25
-8.87 3.28
-9.22 0.96
-4.9 0.65
-9.92 0.21
-9.81 1.8
-10.29 -0.32
-8.43 3.7
-8.56 -3.91
-9.32 0.21
-8.58 0.47
-10.91 -0.81
-5.35 1.04
-10.5 0.07
-9.02 4.06
-10.18 0.25
-9.35 1.02
-8.47 3.03
-10.24 0.01
-8.38 1.91
-9.91 3.04
-8.38 0.19
-7.67 1.41
-9.09 0.74
-7.64 3.42
-10.35 -0.01
-10.52 0.66
-9.11 3.51
-8.17 2.31
-9.85 0.13
-6.2 -1.61
-10.16 0.79
-10.39 0.26
-9.53 -2.7
-11.07 -0.79
-8.39 3.53
-8.88 2.38
-10.23 0.2
-8.71 0.92
-11.39 2.89
-10.2 0.63
-7.07 -2.5
-8.66 -4.16
-7.45 4.95
-8.11 1.14
-8.7 -1.36
-8.36 2.67
-10 0.95
-10.34 1.75
-9.63 0.27
-8.32 3.85
-9.45 0.36
-10.5 -0.6
-7.18 5.15
-6.69 -0.66
-10.74 1.59
-9.02 0.56
-10.35 -0.39
-10.43 0.07
-9.33 0.8
-9.37 0.87
-9.51 -0.73
-10.44 0.26
-8.4 1.05
-9.11 0.43
-10.06 -2.7
-9.48 0.31
-9.14 0.56
-9.43 0.4
-10.17 -2.78
-8.3 -1.91
-10.18 -0.69
-10.23 1.67
-9.57 1.01
-9.46 1.44
-9.49 -1.33
-10.08 0.09
-9.76 0.41
-9.23 1.77
-8.68 1.37
-9.69 1.27
-9.91 0.2
-8.49 1.33
-9.46 0.58
-10.08 3.54
-8.74 3.61
-10.82 -0.64
-9.26 0.72
-9.37 0.42
-10.09 0.2
-9.64 -1.92
-10.32 0.13
-8.84 4.41
-9.02 1.23
-11.53 -1.89
-8.66 0.8
-11.37 -0.72
-8.52 4.22
-6.23 4.58
-9.59 -1.82
-7.48 1.33
-9.41 0.64
-10.76 -0.16
-8 1.23
-9.6 0.35
-10.23 3.19
-8.74 3.5
-4.02 0.74
-11.16 -0.83
-8.78 3.43
-9.5 0.5
-10.07 3.01
-9.32 0.34
-7.54 1.27
-9.25 -0.01
-8.81 0.59
-6.22 0.29
-9.86 0.33
-9.93 -3.49
-10.39 0.11
-8.95 1.03
-8.55 1.39
-9.66 1.94
-10.03 0.67
-7.96 1.06
-8.94 -0.75
-9.75 0.14
-10.22 -0.63
-10.13 -3.43
-10.72 2.67
-10.59 -0.22
-9.7 -1.36
-9.22 4.05
-6.33 5.4
-8.73 1.1
-9.77 0.56
-10.65 -0.68
-10.22 3.52
-9.06 -5.29
-8.78 0.41
-9.19 0.51
-10.51 3.06
-8.72 4.05
-10.23 -0.47
-8.53 0.68
-11.65 -0.06
-8.04 4.51
-7.96 1.21
-10.74 3.08
-10.61 2.36
-8.37 -1.57
-7.61 3.95
-9.82 1.06
-10.6 0.72
-10.33 -2.27
-9.83 0.88
-9.52 0.32
-10.34 0.77
-7.68 4.07
-8.98 1.3
-9.73 -0.74
-9.56 0.7
-10.18 0.92
-10.29 -0.14
-10.47 0.3
-8.6 0.81
-5.64 1.14
-9.77 0.03
-10.53 0.2
-8.82 2.96
-7.93 3.55
-9.05 0.87
-10.09 0.23
-10.35 2.57
-10.01 0.15
-8.89 0.62
-7.12 0.74
-9.24 -0.27
-10.01 0.88
-10.68 0.1
-10.38 0.17
-9.47 0.43
-11.03 1
-10.15 0.68
-9.33 0.31
-8.06 0.34
-9.46 2.89
-9.88 3.01
-8.36 -4.08
-8.87 3.31
-9.72 0.99
-8.1 -1.07
-10.19 -0.04
-7.73 0.99
-8.34 1.23
-10.07 0.37
-8.15 4.42
-9.46 0.21
-9.52 0.64
-8.73 0.38
-10.19 0.66
-8.38 0.53
-8.79 1.17
-7.11 -4.49
-8.56 1.38
-8.59 4.29
-9.32 0.42
-10.13 3.75
-9.88 0.23
-10.3 -0.06
-10.35 -0.42
-11.1 -1.51
-9.12 -3.45
-9.33 -3.2
-8.63 1.38
-7.81 2.96
-9.2 1.37
-9.32 0.29
-10.32 3.43
-9.22 -0.85
-8.6 -1.39
-7.96 1.26
-9.88 0.25
-8.08 1.23
-8.37 0.45
-10.15 1.22
-9.68 3.89
-10.5 -0.44
-9.81 -1.71
-7.92 1.35
-10.25 3.34
-8.76 2.42
-10.12 1.29
-8.35 0.44
-9.17 0.52
-9.01 2.37
-8.33 4.64
-9.69 0.25
-8.61 -1.54
-10.42 -1.94
-10.16 -0.03
-9.28 3.83
-9.63 -0.92
-7.1 -0.74
-10.08 0.37
-9.71 1.71
-9.47 -1.67
-8.05 -0.28
-7.61 -6.69
-9.25 0.75
-10.16 0.37
-7.84 2.68
-9.82 0.59
-10.14 2.48
-8.95 0.28
-8.11 1.12
-8.85 -3.35
-10.31 -0.77
-9.16 1
-10.09 0.28
-10.6 1.63
-9.11 4.19
-8.04 1.44
-8.47 3.82
-9.08 2.83
-8.77 0.65
-9.45 2.3
-9.7 -0.3
-9 2.76
-9.21 0.78
-9.73 1.81
-9.14 -0.76
-8.89 -0.33
-7.79 1.73
-8.95 -2.04
-10.39 0.17
-9.15 0.76
-8.35 0.34
-9.51 1.1
-10.36 -0.09
-10.42 2.96
-10.81 1.07
-8.09 0.76
-7.61 4.54
-8.7 1.31
-10.03 0.25
-10.79 -0.84
-9.54 0.2
-10.24 1.02
-11.36 2.69
-9.37 0.81
-10.24 1.69
-10.74 -0.4
-8.81 0.54
-10.66 -0.87
-10.22 0.71
-10.33 0.02
-9.89 -0.52
-10.59 -1.28
-11.39 3.17
-9.03 0.66
-10.73 -0.37
-9.42 -1.17
-8.58 0.12
-8.87 0.78
-10.83 -0.12
-9.21 0.58
-10.1 0.57
-9 1.28
-9.94 2.13
-8.73 0.35
-10.06 0.76
-9.25 -0.59
-8.7 0.81
-10.37 3.35
-8.92 -3.89
-10.79 0.2
-7.58 1.03
-8.99 1.25
-8.22 3.83
-10.27 -0.3
-9.13 -1.64
-7.1 3.49
-10.07 0.19
-9.12 0.23
-7.84 0
-8.19 2.46
-8.77 1.29
-8.25 2.42
-10.2 -0.56
-8.66 0.62
-8.57 -3.55
-10.15 -1.71
-8.72 0.64
-9.72 -0.13
-10.91 -1.95
-10.92 -0.33
-9.84 -0.68
-9.46 3.87
-9.3 0.43
-8.8 3.51
-9.34 0.65
-10.28 -0.05
-10.26 0.79
-9.34 -0.71
-10.08 0.15
-8.11 4
-9.64 0.5
-8.53 0.69
-9.98 0.52
-10.17 -2.38
-8.59 0.94
-8.67 1.31
-10.1 0.58
-8.2 4.64
-9.87 0.96
-7.98 1.35
-11.01 -1.9
-10.38 0.56
-7.54 3.07
-9.15 0.53
-9.73 -4.12
-10.22 2.95
-7.14 4.88
-6.35 0.77
-9.78 0.34
-9.09 -0.85
-8.82 0.83
-8.14 3.6
-10.08 1.32
-9.62 0.76
-9.92 0.03
-10.1 0.2
-10.35 -0.23
-7.52 3.85
-10.88 -2.09
-7.31 2.45
-10.02 0.19
-9.28 0.56
-7.73 1.75
-9.42 3.49
-9.53 4.03
-9.92 0.91
-9.9 3.94
-10.21 1.2
-10.86 2.89
-6.61 1.04
-8.87 1.33
-10.39 -1.13
-10.19 3.49
-10.96 -0.55
-10.69 3.12
-11.12 3.58
-11.58 -0.44
-8.69 0.52
-5.99 1.55
-8.06 2.07
-7.88 3.33
-10.87 -1.48
-10.14 0.95
-8.75 0.5
-9.55 2.67
-10.57 0.09
-8.19 1.4
-10.39 -0.99
-10.7 -0.05
-8.94 -0.66
-9.52 3.46
-8.62 2.63
-10.64 2.44
-5.9 0.1
-9.74 2.77
-7.9 -0.48
-9.31 -0.14
-10.68 -0.73
-10.14 3.63
-6.52 5.47
-9.58 -0.16
-9.08 -0.85
-9.28 0.22
-10.59 0.49
-8.18 0.27
-9.87 -0.11
-8.41 0.58
-9.84 0.75
-7.81 -7.09
-9.57 0.3
-7.77 5.01
-10.31 0.98
-9.56 0.63
-9.43 2.24
-10.28 -0.24
-10.67 -0.1
-10.04 2.28
-8.66 0.82
-5.52 1.93
-8.85 0.85
-10.17 0.73
-9.36 0.6
-10.63 1.03
-9.48 0.52
-10.56 0.9
-10.35 0.1
-9.97 -0.27
-7.54 -2.82
-10.67 0.16
-10.6 -0.96
-9.73 2.63
-7.24 -5.03
-6.67 -0.96
-10.67 0.16
-10.51 3.18
-9.69 -2.39
-10.03 0.89
-10.02 4.07
-8.05 4.77
-8.35 2.28
-10.94 0.51
-9.9 1.6
-9.39 1.23
-10.3 3.82
-8.94 2.4
-9.37 0.53
-7.77 -1.08
-7.29 5.24
-10.59 3.1
-9.96 -2.08
-8.49 0.76
-8.99 1.2
-10.96 0.16
-10.36 0.71
-8.74 2.95
-10.47 3.07
-10.04 2.44
-10.12 0.16
-9.46 0.66
-9.03 -0.37
-9.08 4.26
-7.8 1.74
-9.51 0.26
-7.91 3.58
-9.28 1.18
-10.28 -0.18
-9.81 0.71
-8.76 0.67
-9.86 -2.01
-10.6 1.43
-11.05 -1.53
-10.56 -1.59
-9.51 -0.9
-9.8 -2.12
-9.44 2.45
-10.17 0.1
-10.59 -0.03
-10.21 1.11
-7.53 1.48
-9.34 1.5
-8.75 3.11
-8.3 4.81
-10.28 0.08
-9.56 0.67
-8.91 3.3
-9.84 1.01
-9.9 1.66
-8.71 -0.99
-10.03 -3.03
-10.36 0.51
-8.3 -2.24
-10.29 2.31
-10.11 3.86
-8.35 3.82
-9.82 3.3
-9.25 0.37
-9.78 0.95
-9.63 0.97
-10.54 -0.03
-9.26 3.14
-10.31 3.54
-10.33 -0.1
-10.36 0.15
-10.07 4.01
-10.3 0.24
-8.7 1.04
-8.41 0.76
-10.17 3.5
-7.89 -1.48
-5.78 -0.14
-9.42 0.7
-10.29 0.01
-8.96 -4.18
-8.52 3.4
-10.07 3.53
-8.33 1.03
-8.27 0.84
-8.05 5.03
-10.05 0.52
-9.54 0.49
-10.61 2.68
-9.39 -2.23
-10.21 0.2
-9.4 1.65
-9.56 -0.02
-7.87 2.29
-9.89 0
-10.69 0
-9.4 3.11
-10.48 1
-10.38 0.08
-10.16 -0.24
-8.36 -4.07
-8.67 0.76
-10 0.21
-7.74 1.28
-7.77 3.78
-8.46 0.97
-9.33 -1.5
-9.9 1.07
-7.7 2
-10.35 -2.54
-8.62 0.49
-8.87 1.8
-9.67 -0.66
-10.26 0.55
-10.76 -0.38
-7.7 3.94
-10.17 0.61
-10.39 -0.27
-8.25 -1.99
-9.05 -6.64
-9.18 0.98
-10.64 0.31
-9.56 2.73
-8.26 -3.96
-8.15 2.3
-10.43 -2.49
-9.58 0.51
-8.93 2.03
-10.44 0.01
-7.98 0.4
-9.4 -1.48
-8.17 1.06
-6.03 3.77
-10.04 0.85
-8.19 2.61
-9.85 0.28
-7.95 1.64
-9.23 0
-9.82 0.17
-8.95 0.55
-8.92 0.49
-10.32 0.14
-8.32 4.61
-7.71 3.78
-9.94 2.45
-8.77 4.78
-10.2 -3.67
-8.66 -0.94
-9.38 4.1
-8.68 1.74
-9.73 3.38
-9.72 1.74
-10.59 -0.51
-10.18 0.92
-9.34 3.45
-10.05 0.29
-8.14 1.77
-9.72 0.03
-9.27 2.97
-10.41 1.91
-9.25 0.25
-9.05 4.13
-10.28 0.36
-9.57 -0.1
-8.19 1.17
-10.23 -2.52
-10.19 -0.09
-10.7 2.3
-6.74 4.64
-9.78 0.03
-8.53 4.22
-8.67 0.66
-8.1 0.49
-8.32 -2.75
-8.63 0.85
-9.93 0.11
-7.41 4.72
-8.9 0.22
-7.3 3.86
-8.92 0.85
-9.66 2.11
-10.2 -2.13
-8.05 1.49
-7.34 1.88
-10.28 -0.36
-10.97 -0.13
-9.92 -0.81
-10.27 2.33
-8.59 -1.8
-7.22 1.94
-9.35 0.19
-8.55 1.31
-6.82 -5.57
-10.12 0.86
-10.39 0.78
-8.83 0.56
-4.8 0.9
-10.13 2.64
-5.85 3.6
-10.24 3.16
-8.88 1.03
-10.28 -3.57
-10.27 0.98
-5.8 2.41
-9.59 -0.02
-10.36 1.13
-9.76 2.23
-8.46 3.35
-10.12 2.31
-10.44 -1.08
-6.65 2.18
-10.42 -0.28
-9.91 2.58
-10.51 -0.2
-8.95 0.5
-8.6 3.17
-10.21 -1.36
-10.99 3.1
-8.33 1.32
-10.65 -0.17
-9.07 -1.46
-9.94 -1.88
-9.56 3.83
-9.92 3.73
-8.9 0.84
-9.38 0.53
-10.09 0.85
-8.52 2.84
-10.94 -0.13
-8.43 3.56
-9.9 0.8
-9.93 0.95
-9.74 -0.19
-10.04 1.59
-10.28 0.4
-10.45 0.22
-10.55 0.34
-10.6 -0.09
-8.31 3.67
-10.02 -0.03
-7.35 -2.8
-8.76 3.11
-9.16 -0.23
-8.87 -3.18
-10.47 -0.41
-9.09 2.74
-10.44 3.27
-10.75 3.47
-10.51 3.94
-10.57 -0.47
-9.09 1.52
-8.15 4.81
-10.3 -0.47
-8.4 1.09
-9.42 0.65
-9.76 2.61
-6.04 4.14
-9.61 2.82
-9.35 0.62
-9.11 0.24
-8.38 0.83
-9.65 0.64
-10.58 -1.84
-7.64 3.07
-10.11 0.74
-9.94 0.16
-10.56 0.49
-10.45 0.27
-7.34 -3.38
-8.66 2.4
-9.62 -2.81
-9.41 3.93
-8.94 2.3
-8.08 1.47
-10.3 1.91
};
%\addlegendentry{1}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color2, fill opacity=0.3, colormap/viridis]
table{%
x                      y
3.64 3.34
2.56 -0.06
4.29 0.88
3.44 2.76
1.71 3.5
2.16 3.72
2.85 4.68
2.9 3.78
1.92 5.2
3.75 2.5
2.15 5.23
1.52 0.33
5.44 -1.24
3.21 4.37
3.9 2.15
3.59 0.76
2.85 4.58
0.57 4.11
3.03 4.27
3.24 4.28
2.44 -1.83
4.36 1.33
2.84 3.75
1.64 5.7
2.28 5.2
5.1 1.2
1.79 4.37
2.3 5.31
4.31 1.27
2.89 4.8
1.65 -4.7
5.82 -0.57
2.7 4.83
4.99 0.47
4.86 1.31
3.21 4.16
4.11 2.44
1.27 5.6
1.92 5.7
4.61 1.32
2.99 4.18
5 0.01
6.36 -0.95
3.75 3.33
4.88 1.67
5.5 -0.51
2.44 3.3
4.19 3.15
3.13 3.42
5.31 -0.55
5.44 -0.34
2.49 5.02
4.57 -1.05
3.06 3.25
2.92 0.88
1.52 5.74
4.8 0.19
4.53 1.73
3.4 3.29
4.84 0.5
4.52 2.84
5.26 -0.22
4.23 2.74
4.21 2.1
2.75 3.72
2.31 5.28
3.93 2.55
5.42 -0.42
2.98 2.82
-0.07 4.89
4.32 2.67
3.51 4.3
2.37 5.22
-1.3 1.46
1.84 5.55
1.95 4.93
0.8 4.4
3.04 4.19
3.57 3.34
3.25 3.45
1.81 3
0.22 5.18
4.78 1.52
2.86 -3.94
4.89 -0.45
1.62 3.38
2.56 3.82
3.14 3.34
1.75 5.32
5.97 -0.54
3.17 3.64
4.01 3.41
1.64 5.05
4.72 0.6
0.22 4.72
1.92 5.24
2.19 5.6
3.57 3.95
2.94 4.64
5.83 -0.64
2.6 3.91
2.92 0.88
3.75 3.44
1.12 3.21
3.17 4.21
2.31 4.05
1.86 3.65
4.13 2.19
3.14 0.19
4.69 1.6
2.07 5.34
1.73 4.84
6.28 -0.86
3.15 1.17
1.06 4.54
3.15 2.61
5.27 0.03
2.83 4.32
3.34 -0.24
5.21 0.64
4.21 3.61
3.25 3.59
-0.69 2.5
2.81 3.08
2.13 5.37
2.68 4.59
-0.81 4.39
4.66 -0.04
3.86 1.71
2.99 3.63
2.23 5.1
1.47 4.27
1.53 5.3
-0.25 3.93
4.81 -1.01
4.86 1.87
1.13 4.68
3.91 0.87
2.68 5.05
1.55 3.32
1.8 5.25
2.28 4.44
3.77 3.3
3.37 -3.41
4.79 1.68
4.83 -1.47
2.64 2.57
-1.07 4.38
2.85 4.35
1.97 -4.19
0.92 4.85
2.02 5.31
5.72 -0.5
4.97 0.92
2.31 5.5
4.43 1.21
3.05 3.48
5.69 -0.19
2.16 4.2
2.55 0.62
2.18 3.76
4.93 0.84
3.15 4.94
2.64 3.31
4.48 1.36
5.83 -0.79
5.86 -0.62
1.25 0.68
2.74 3.61
1.26 6.78
2.74 4.9
1.56 3.06
3.99 2.36
2.41 4.35
4.78 1.54
4.67 -0.62
5.26 -0.93
3.01 2.4
0.8 4.85
-0.23 5.91
3.26 3.96
3.78 1.14
2.53 3.53
2.35 4.08
3.31 2.73
1.87 4.45
4.39 1.27
3.89 0.68
2.14 -4.98
4.87 1.21
3.07 3.68
2.94 4.24
3.19 3.85
4.87 0.02
5.63 0.47
1.4 5.87
4.77 2.52
4.35 -0.68
3.87 0.74
5 -1.52
4.4 1.74
3 -3.13
3.67 -3.39
1.09 4.78
3.24 3.88
5.87 -0.2
2.96 4.02
1.2 5.18
5.23 -0.17
0.89 5.18
3.06 3.93
1.65 5.09
2.95 4.66
3.84 3.18
5.67 1.37
2.63 4.61
1.91 4.41
1.22 7.09
2.4 3.23
1.52 3
3.25 3.48
5.62 -0.58
3.1 2.52
1.2 2.69
3.85 2.72
4.37 2.07
3.67 1.68
1.41 4.62
5.15 1.19
5.36 -0.6
2.61 3.75
-0.02 5.85
4.84 -0.07
3.1 3.57
-0.47 4.63
3.51 3.15
3.14 3.41
1.62 5.71
3.54 3.09
4.41 1.69
4.12 3.46
1.52 5.18
3.41 3.89
4.21 -0.91
5.41 0.82
2.74 4.7
4.07 3.11
3.43 3.27
5.76 -0.83
2.71 4.5
3.19 4.32
3.05 1.68
0.86 4.61
4.88 0.9
2.95 4.22
0.17 3.55
3.3 4.94
3.57 3.81
3.84 -0.02
1.67 2.8
1.6 -4.12
1.4 2.52
3.11 3.41
4.6 -1.25
4.65 0.23
3.85 3.08
2.96 3.74
2.85 3.46
4.45 1.89
1.34 3.12
2.18 5.54
2.53 5.02
1.52 3.38
1.24 2.75
2.98 4.68
4.52 3
5.29 -0.7
5.38 -0.58
1.66 6.62
3.59 3.36
1.08 4.89
1.06 6.54
1.92 5.2
4.62 1.26
2.84 -1.91
3.06 3.7
3.2 -3.86
4.02 3.17
1.62 3.31
5.23 1.23
2.91 4.4
4.68 1.45
1.62 5.08
4.98 1.03
1.62 5.71
2.43 3.76
1.49 0.73
2.27 3.07
2.22 3.47
4.05 3.47
1.89 5.27
-0.65 4.41
2.97 3.98
2.28 -3.02
2.17 4.35
2.88 4.36
2.76 4.81
3.57 0.61
1.47 2.82
1.18 4.85
5.48 -0.06
4.15 2.57
5.67 0.54
2.26 4.28
5.86 0.24
4.89 1.14
3.88 1.55
2.56 4.59
3.43 2.37
2.52 5.04
4.35 3.02
4.44 1.65
5.65 -0.83
1.63 3.38
4.92 0.46
3.37 3.05
5.78 -1
1.89 5.14
5.39 -0.52
5.48 0.47
5.3 -0.38
3.23 3.8
2.91 4.53
2.77 4.27
3.35 2.09
3.21 0.65
2.59 0.36
5.2 0.36
2.66 4.33
3.45 0.51
2.11 5.74
2.09 4.56
5.28 0.43
3.87 2.93
2.19 5.88
3.04 2.58
2.78 3.18
3.51 2.85
2.1 4.21
2.78 4.56
2.39 4.85
4.02 0.2
-0.71 5.42
3.13 3.95
-0.17 4.9
3.42 3.83
4.02 2.05
5.33 -0.86
4.28 2.76
2.37 4.93
2.56 4.22
2.82 3.84
4.03 3.36
4.37 -0.01
2.79 4.26
4.6 0.65
2.48 3.38
3.36 3.44
5.43 -0.8
1.75 6.82
1.64 5.13
5.19 0.93
3.05 3.84
-1.05 3.68
3.15 3.53
5.84 -0.92
2.34 5.38
5.12 -0.13
5.1 0.49
6.18 0.72
2.36 4.99
0.62 2.49
2.92 2.16
5.61 -0.1
1.05 6.62
2.24 5.05
1.98 4.15
4.5 0.45
2.52 5.04
5.02 0.7
0.46 -4.72
1.83 3.55
1.52 4.63
5.93 -0.64
2.9 4.74
4.11 1.16
3.28 3.73
4.51 1.99
3.05 3.19
4.66 1.06
3.56 3.69
3.57 4.15
4.85 -0.11
3.72 3.37
5.41 0.89
4.25 1.19
5.45 -0.72
1.87 4.96
5.33 1.89
2.28 5.17
2.11 3.98
5.84 -0.99
1.97 4.45
5.24 -0.41
2.02 5.31
3.95 1.1
3.44 3.63
0.36 6.48
2.83 5.77
5.27 -0.5
2.79 4.42
4.67 2.86
5.39 0.59
4.92 -0.11
2.59 3.65
2.42 2.97
4.65 -0.18
4.72 1.24
5.12 -0.2
3.01 0.57
-0.34 0.99
2.26 4.94
1.43 5.4
3.13 3.88
2.98 -2.3
2.54 4.46
0.53 5.13
1.57 3.93
1.91 3.24
3.22 -3.67
3.17 3.34
3.02 4.13
-1.05 4.63
4.85 2.03
3.61 3.32
5.41 -0.93
5.68 -0.94
2.99 4.42
2.27 4.23
2.94 3.3
4.49 0.73
3.38 3.94
4 -1.27
4.1 1.38
-1.2 3.64
3.45 2.08
3.89 0.52
3.67 1.67
4.62 1.05
2.77 3.89
0.93 4.24
1.94 4.73
3.7 -0.53
2.03 4.51
3.07 3.52
2.71 3.16
2.62 3.94
3.09 3.92
1.8 5.41
3.49 5.23
1.16 4.39
2.59 3.45
2.88 2.9
3.41 2.8
1.09 6.5
1.49 4.49
5.98 -0.64
1.83 4.89
2.83 4.21
2.97 3.93
4.11 2.9
3.84 3.04
1.5 4.8
1.99 6.15
1.25 -4.33
0.99 5.8
2.13 3.97
4.51 1.53
2.93 4.22
5.25 0.69
5.09 0.08
5.9 -0.48
-1.29 3.96
3.11 -0.41
2.84 4.69
2.3 5.35
4.41 1.26
3.01 4.29
1.45 4.97
1.48 5.35
1.32 4.1
3.25 3.31
5.05 1.1
4.59 1.09
1.99 3
3.15 2.05
3.4 3.99
3.58 4.14
1.67 4.95
5.51 -0.51
0.67 5.52
2.64 3.61
-1.55 2.23
3.21 2.57
2.92 3.71
4.03 1.14
6.26 -0.47
2.35 3.91
2.79 3.58
2.92 0.89
1.43 5.06
3.25 4.05
4.39 2.07
2.28 3.66
0.93 2.76
1.43 3.48
0.02 0.41
3.69 1.8
3.19 4.05
2.03 2.74
1.17 4.95
2.29 5.41
3.2 3.85
1.14 5.1
3.09 5.89
2.13 5.35
0.82 4.03
2.96 4.03
6.42 -0.44
5.81 -0.09
1.8 6.18
1.95 5.7
4.33 2.79
5.24 1.24
3.83 2.88
4.05 -0.11
3.01 0.63
4.05 2.87
2.42 5.01
4.19 2.78
4.62 1.58
1.33 5.16
4.71 0.9
3.15 3.66
0.4 4.68
4.04 0.2
3.43 3.54
4.85 -0.94
3.82 3.2
2.66 4.16
1.21 7.05
4.23 0.29
1.25 -0.11
4.92 1.31
1.18 4.24
-0.36 3.88
3.93 -0.46
1.77 5.37
3 4.83
1.88 2.57
2.64 4.05
1.96 4.56
4.02 3.18
5.46 0.47
1.31 3.52
4.13 0.95
0.72 3.28
1.37 6.75
2.45 5.01
4.12 0.49
2.88 4.38
3.18 5.03
2.38 2.09
5.43 -0.37
4.38 0.71
4.71 -0.76
0.49 5.3
2.01 3.71
1.67 1.15
4.94 1.04
4.67 1.59
2.71 4
2.89 2.94
4.65 0.64
4.91 -0.39
4.97 1.02
5.6 -0.36
4.66 1.34
2.24 3.68
2.06 2.86
4.33 2.99
3.01 3.97
0.63 0.22
5.04 1.18
4.29 1.63
2.87 4.29
5.05 1.67
-1.4 4.7
4.86 -0.54
0.64 5.7
4.46 -0.27
2.21 3.52
5.61 -0.8
3.39 2.43
4.83 0.14
4.83 0.45
5 -0.31
5.93 -0.83
3.29 3.34
1.86 3.45
1.34 4.85
2.62 -3.81
3.97 1.72
3.74 3.07
2.64 5.01
3.65 3.03
3.49 3.28
3.3 0.76
1.49 5.57
3.39 3.96
5.22 2.87
2.63 4.19
-1.1 -0.16
1.36 3.54
4.13 2.55
1.85 3.14
3.66 2.76
1.71 3.94
5.64 0.5
0.82 2.92
2.86 4.01
1.2 6.92
4.01 3.1
2.36 3.01
2.26 4.28
4.46 1.1
2.95 -4.08
3.46 3.4
2.31 4.15
4.37 0.56
-1.37 0.26
5.5 0.41
4.24 2.18
2.24 -1.5
1.99 2.94
2.45 4.52
-0.12 5.46
3.62 3.43
3.21 1.41
1.4 5.39
5.03 0.53
1.18 4.92
2.7 4.28
5.89 -0.74
1.46 3.85
4.32 1.04
};
%\addlegendentry{2}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color3, fill opacity=0.3, colormap/viridis]
table{%
x                      y
7.56 -2.2
6.98 -1.31
6.25 -2.19
6.73 -1.16
6.31 -1.14
5.57 -2.16
5.83 -1.46
7.52 -2.31
3.66 -2.76
5.75 -3.19
1.94 -3.38
6.13 -1.69
5.96 -1.1
6.41 -2.08
7.4 -2.18
6.91 -1.61
8.82 -2.18
5.26 -3.8
7.62 -1.91
3.65 -3.92
6.28 -2.11
5.74 -2.75
7.33 -2.35
5.82 -3.12
7.99 -2.47
6.19 -0.51
4.11 -2.34
8.22 -2.23
5.25 0.04
8.04 -1.51
6.58 -2.33
7.41 -1.87
2.18 -3.47
6.49 -1.69
6.8 -2.54
8.53 -1.54
4.99 -1.78
6.48 -2.67
6.47 -2.87
6.76 -2.4
5.87 -2.73
7.02 -2.14
4.84 -2.09
5.94 -2.79
4.81 -3.51
4.28 -3.25
11.12 -1.63
3.77 -2.14
7.39 -1.63
6.17 -1.29
6.98 -2.02
6.67 -2.42
5.28 -2.88
7.02 -1.06
5.93 -2.29
7.23 -1.11
6.63 -2.58
6.02 -1.9
7.05 -2.91
6.61 -2.93
5.09 -0.41
8.7 -1.96
7.01 -2.9
5.89 -1.28
4.76 0.24
4.93 0.36
7.23 -1.01
7.97 -2.35
6.74 -1.2
7.6 -2.15
6.26 -1.27
6.46 -1.36
5.11 -2.81
6.97 -1.01
6.39 -2.33
6.88 -2.26
5.27 -1.69
6.79 -2.79
6.68 -2.72
4.81 -1.6
5.36 -2.08
6.94 -2.66
6.71 -2.35
6.21 -1.78
7.47 -2.56
7.16 -2.43
7.18 -2.26
6 -0.88
6.95 -2.4
6.35 -1.95
4.53 -3.08
6.43 -0.73
6.53 -2.74
5.97 -1.04
6.6 -2.04
5.97 -2.94
7.1 -2.83
5.27 -2.08
5.86 -2.22
7.3 -2.49
6.25 -2.1
5.72 -3.13
3.05 -2.95
3.19 -2.21
5.87 -1.87
5.55 -2.55
5.92 -1.02
0.81 -5.08
7.01 -2.74
5.42 -2.15
8.4 -2.4
7.36 -2.18
6.53 -2.45
7.08 -1.49
7.8 -2.26
7 -1.39
5.86 -2.26
4.31 -3.75
4.88 -2.15
5.74 -2.1
11.09 -0.8
7.37 -2.25
6.32 -2.15
5.68 -1.82
5.37 -2.58
5.2 -3.63
5.53 -2.21
4.71 -1.8
4.38 -2.76
7.39 -2.46
2.82 -2.56
8.77 -1.61
5.43 -3.02
5.78 -1.52
5.96 -2.34
7.87 -2.1
6.18 -1.95
6.93 -1.59
5.86 -2.27
5.72 -2.65
4.9 -1.96
6.28 -1.65
7.84 -2.11
6.84 -2.47
4.84 -1.64
6.68 -1.28
8.15 -1.92
6.88 -1.74
5.94 -2.45
6.94 -0.5
6.51 -1.89
7.14 -1.88
7.55 -2.68
3.92 -1.65
3.82 -2.17
5.99 -3.32
5.38 -3.12
7.11 -2.67
7.14 -1.81
6.2 -2.13
7.02 -2.46
7.62 -2.58
6.45 -0.35
5.19 -2.98
6.78 -2.26
5.49 -2.08
5.57 -1.56
6.23 -1.25
5.31 -3.07
6.6 -2.55
7.27 -1.95
7.98 -1.92
4.36 -2.44
8.15 -2.59
8.89 -1.99
5.56 -1.82
7.3 -1.5
5.99 -2.67
8.43 -1.92
4.31 -1.39
4.12 -3.42
5.16 -2.68
6.73 -2.19
5.45 -1.15
5.82 -3.14
5.23 -2.23
8.06 -2.03
6.6 -1.06
6.61 -2.39
8.04 -0.89
6.21 -2.38
6.82 -1.87
5.01 -2.08
8.01 -1.36
4.74 -1.83
7.15 -2.15
7.66 -1.31
6.47 -2.36
1.5 -2.76
7.39 -2.17
4.1 -3.38
6.9 -3.04
6.18 -1.31
5.17 -2.81
5.63 -1.95
5.99 -1.26
6.29 -3.04
5.55 -1.7
5.37 -0.46
5.58 -1.58
6.87 -2.68
7.21 -2.3
6.61 -2.86
6.68 -1.53
6.19 -1.09
7.73 -1.59
5.53 -1.09
6.19 -2.33
4.61 -3.09
6.91 -0.93
7.2 -2.51
6.1 -0.46
2.1 -4.41
5.99 -2.45
5.32 -0.42
6.67 -2.46
6.3 -1.29
6.74 -2.59
3.38 -4.05
5.34 -2.98
0.55 -4.69
6.93 -1.35
7.83 -2.22
4.97 -2.88
5.47 -2.31
5.9 -2.38
6.91 -1.43
6.92 -2.99
6.12 -1.51
8.47 -1.51
5.97 -1.63
6.91 -3.31
4.39 -2.24
7.59 -1.09
6.79 -1.42
3.82 -3.17
1.83 -2.87
6.78 -1.85
3.85 -3.37
5.14 -2.26
5.44 -0.62
6.66 -2.1
6.98 -1.87
6.19 -2.95
10.07 -2.33
5.28 -2.51
6.3 -2.3
6.3 -1.85
8.67 -1.6
6.92 -2.38
6.69 -1.77
5.65 -0.96
4.98 -0.89
5.3 -1.09
4.05 -1.84
4.95 -3.02
7.35 -2.44
5.96 -1.19
6.65 -2.99
6.59 -2.41
6.62 -1.98
7.36 -2.94
8.38 -2.24
7.01 -2.01
4.88 -2.27
7.89 -1.44
6.38 -1.37
6.09 -2.86
6.21 -2.65
7.86 -1.95
7.46 -2.23
5.35 -0.79
3.27 -3.13
6.62 -1.84
7.1 -2.4
5.51 -2.62
6.29 -2.27
3.38 -1.3
5.95 -2.83
8.66 -1.57
6.09 -1.15
6.97 -2.57
6.87 -2.22
7.86 -1.9
7.38 -1.2
6.79 -1.21
3.15 -3.18
6.11 -2.27
9.03 -2.23
6.26 -1.52
7.82 -2.48
5.18 -1.45
7.31 -2.11
2.51 -1.28
5.95 -1.95
5.8 -2.09
6.79 -2.14
7.74 -1.98
7.83 -2.38
10.18 -1.71
8.01 -2.06
6.05 -2.34
8.31 -1.7
5.22 -1.23
6.44 -2.39
7.46 -2.35
7.26 -2.64
4.87 -3.23
2.27 -2.73
3.07 -2.96
5.34 -0.59
4.65 -2.11
5.85 -1.9
7.24 -2.8
5.19 -1.37
5.3 -2.85
3.42 -2.25
6.06 -1.94
5.72 -1.46
7.63 -2.75
6.99 -2.29
5.71 -1.35
6.83 -2.3
5.93 -2.87
4.14 -3.22
7.43 -1.82
6.85 -1.68
9.19 -2.31
6.18 -2.33
4.54 -1.23
6.74 -1.63
4 -3.15
4.99 -2.91
5.45 -2.95
7.37 -1.53
6.11 -1.67
6.61 -2.53
4.71 -2.15
6.61 -2.82
5.77 -1.89
6.81 -1.76
7.55 -0.82
5.88 -1.64
4.51 -2.38
5.68 -2.74
7.54 -2.25
7.12 -2.72
8.07 -1.78
8.54 -2.12
3.99 -1.24
5.65 -2.23
6.27 -1.52
5.89 -1.81
6.34 -2.56
6.93 -0.85
6.4 -1.4
6.03 -1.69
5.73 -2.7
7.21 -1.48
6.23 -1.99
6.19 -1.67
6.66 -2.46
6.76 -2.38
3.88 -0.98
6.55 -2.7
6.25 -1.84
5.5 -1.53
6.4 -1.84
4.96 -1.04
6.97 -2.41
7.12 -1.94
5.68 -2.35
6.55 -1.77
10.24 -1.82
6.43 -2.57
4.45 -2.96
6.24 -2.5
6.17 -2.89
6.7 -2.1
4.17 -2.42
5.39 -1.69
9.76 -1.95
4.31 -2.72
1.49 -4.35
5.91 -2.71
8.61 -1.5
1.55 -4.73
6.69 -1.61
6.08 -2.6
2.51 -3.97
7.09 -2.18
7.19 -1.3
7.58 -2.19
6.23 -2.37
6.55 -2.42
6.37 -2.39
8.14 -2.05
7.39 -2.88
8.04 -2.78
3.44 -2.18
4.57 -2.21
7.6 -2.29
6.4 -1.45
7.13 -1.25
6.19 -1.39
7.39 -2.27
7.46 -1.34
10.37 -2.09
7.81 -2.98
5.36 -2.75
4.62 -2.13
5.88 -1.98
7.43 -2.68
7.21 -1.58
6.07 -1.52
10.04 -1.2
4.79 -3.11
6.6 -0.29
4.9 -3.45
6.64 -2.37
6.28 -2.6
6.7 -2.39
6.92 -2.37
4.71 -1.91
7.64 -2.19
7.71 -2.41
7.31 -1.82
2.91 -2.6
9.95 -1.64
4.38 -2.08
7.8 -2.64
5.74 -2.74
6.83 -2.56
3.8 -1.82
6.1 -0.87
4.97 -1.55
10.32 -2.19
4.91 -2.91
5.83 -2.12
8.96 -1.46
7.32 -1.47
6.41 -2.87
4.96 -2.11
6.3 -1.51
5.13 -1.58
6.57 -3.14
5.61 -1.83
4 -1.93
5.99 -2.13
5.72 -2.22
7.64 -2.4
6.18 -2.57
3.4 -3.12
6.61 -1.71
3.68 -0.66
7.35 -3.07
5.37 -3
7.19 -2.11
7.29 -2.19
6.56 -2.08
4.43 -2.56
5.24 -1.6
6.84 -1.03
5.77 -3.05
5.92 -2.43
6.85 -2.29
4.86 -3.22
6.11 -2.29
6.79 -2.12
4.78 -2.95
5.95 -1.93
5.17 -3.01
5.15 -0.5
5.4 -3.08
5.69 -0.85
7.77 -1.96
7.43 -1.39
6.78 -2.69
8.41 -1.42
6.82 -0.58
5.21 -2.61
5.5 -1.45
7.47 -2.69
5.22 -2.58
8 -0.97
6.44 -2.05
5.37 -1.03
5.19 -2.28
4.93 -2.93
8.16 -2.15
5.82 -1.12
7.39 -2.56
7.18 -2.51
5.89 -1.04
5.51 -2.81
5.98 -1.92
6.19 -1.2
6.95 -2.74
3.53 0.28
9.05 -1.18
7.34 -1.71
6.46 -2.08
8.49 -1.69
5.45 -3.07
6.07 -0.63
7.29 -1.46
6.84 -1.94
8.01 -1.28
5.16 -2.34
5.2 -3.02
8.01 -1.44
7.13 -2.69
5.05 -2.51
6.79 -1.85
6.24 -2.46
7.56 -2.22
7.39 -1.38
6.51 -1.24
5.5 -0.08
7.01 -1.58
5.24 -1.31
5.67 -1.88
3.51 -3.89
7.73 -2.23
7.64 -1.53
9.84 -1.62
7.42 -1.96
7.27 -2.5
7.09 -1.71
8.32 -2.16
6.61 -1.37
5.87 -1.81
5.27 -0.48
4.66 -3.37
6.87 -2.57
4.03 -0.74
6.99 -2.39
6.91 -1.52
5.55 -0.93
6.03 -2.79
7.02 -2.58
7.66 -2.24
5.61 -2.95
6.3 -1.93
7.46 -2.45
3.86 -0.99
3.92 -2.28
3.13 -3.28
7.05 -2.32
5.52 -3.03
5.35 -1.73
6.54 -1.13
7.31 -2.04
7.74 -2.15
6.22 -1.42
6.61 -1.41
6.57 -2.75
4.57 -1.65
6.21 -1.44
6.24 -2.6
5.76 -1.42
6.07 -2.21
6.83 -3.21
9.76 -1.49
7.2 -1.61
7.54 -1.59
6.65 -1.65
6.97 -0.82
5.13 0.39
6.93 -2.31
8.49 -1.25
4.67 -2.36
5.73 -0.95
5.34 -2.74
10.23 -0.9
7.04 -0.84
6.8 -1.27
7.8 -2.04
6.27 -2.11
5.18 -0.62
7.18 -1.65
7.29 -2.07
7.47 -0.97
2.77 -3.72
7.34 -2.25
6.23 -1.9
7.42 -2.1
8.07 -2.14
7.54 -2.46
8.02 -1.29
5.65 -2.1
6.86 -2.72
6.27 -2.61
4.97 -3.07
5.71 -1.95
5.71 -2.69
6.47 -2.45
5.76 -1.42
6.26 -1.85
7.48 -1.1
7.61 -2.05
6.63 -2.27
6.05 -0.55
8.28 -1.91
6.64 -1.77
5.47 -2.62
5.84 -1.9
3.67 -2.97
6.88 -1.54
5.15 -1.9
4.67 -3.06
6.3 -2.77
-0.51 -5.53
4.22 -0.96
6.7 -2.49
4.83 -2.31
5.62 -2
5.8 -1.92
1.73 -3.55
5.47 -1.65
4.6 -2.29
6.22 -1.45
6.45 -1.53
4.67 -2.96
7.58 -2.52
5.8 -1.89
6.65 -2.72
7.19 -1.9
6.92 -2.93
6.34 -1.11
8.29 -1.89
3.24 -3.24
6.95 -2.67
8.68 -1.93
6.45 -1.9
3.38 -4.23
5.65 -0.93
7.01 -2.41
7.42 -1.58
5.23 -2.26
2.71 -3.98
6.11 -1.4
5.11 -3.46
5.66 -1.21
5.92 -1.33
7.6 -1.08
5.12 -0.58
6.16 -2.79
5.08 -2.98
6.07 -2.24
7.49 -2.84
7.31 -2
4.94 -2.07
6.72 -2.19
7.13 -1.13
5.41 -2.42
6.65 -1.26
5.01 -2.97
5.63 -2.72
5.52 -2.39
8.25 -1.38
5.29 -1.41
5.91 -1.32
6.09 -2.41
4.95 -2.79
5.87 -2.33
6.53 -1.29
6.15 -2.92
6.21 -3.38
8.53 -2.03
6.22 -2.95
5.39 -1.88
7.85 -1.73
5.42 -2.19
4.91 -0.64
6.1 -2.51
8.74 -2.14
8.97 -2.36
6.61 -1.46
3.38 -3.07
2.49 -2.9
6.46 -2.66
5.89 -1.47
8.17 -2.38
7.55 -2.2
6.29 -1.76
6.89 -1.65
6.5 -1.57
6.77 -1.35
4.67 -1.82
5.04 -3.6
6.75 -1.39
5.16 -1.88
10.05 -2.01
6.01 -1.56
8.08 -1.3
5.67 -2
4.36 -2.67
6.87 -2.95
5.66 -1.34
6.39 -2.37
6.19 -0.73
7.58 -2.53
5.79 -2.94
5.63 -1.54
5.51 -1.56
6.37 -2.19
4.79 -2.47
4.87 -2.29
6.65 -1.61
7.31 -2.14
7.2 -1.31
7.51 -2.35
7.15 -1.2
8.06 -1.32
7.48 -2.44
4.99 -2.13
4.87 -2.59
6.64 -2.07
5.98 -2.59
6.05 -2.92
7.84 -1.94
5.75 -2.88
4.78 -2.97
5.84 -1.09
5.81 -2.86
6.46 -0.3
2.77 -3.12
4.17 -2.25
6.81 -2.83
6.95 -2.82
5.69 -0.55
7.06 -2.47
8.21 -2.4
4.9 -2.82
5.56 -2.29
8.59 -1.46
8.42 -1.79
7.68 -2.66
6.05 -1.08
9.61 -1.96
6.08 -2.53
4.55 -1.69
5.64 -2.29
5.52 -2.55
8.31 -2.52
5.81 -2.4
4.56 -1.06
5.7 -2.01
7.31 -2.72
5.26 -0.5
5.93 -2.42
4.84 -2.65
5.17 -1.78
6.6 -2.69
2.94 -1.82
5.91 -2.69
7.51 -2.36
8.26 -2.31
8.78 -1.75
9.06 -1.42
6.67 -2.91
6.65 -1.65
1.34 -2.41
2.8 -3.87
7.33 -2.84
6.3 -2.58
5.22 -1.75
6.08 -2.66
7.98 -2.41
5.14 -1.26
6.03 -1.65
7.1 -2.48
5.5 -2.21
6.54 -1.79
5.9 -2.53
5.07 -3.1
7.94 -1.74
4.12 -3.31
7.07 -1.49
8.82 -1.91
5.75 -2.12
6.49 -1.79
7.1 -2.31
6.65 -1.53
4.33 -0.76
12.01 -0.89
5.65 -1.92
5.62 -1.54
7.42 -2.38
10.13 -1.76
7.1 -1.43
5.32 -3.01
6.44 -1.78
4.3 -2.63
6.78 -2.55
6.74 -2.6
7.4 -2.64
5.39 -1.22
6.08 -1.5
4.85 -2.99
6.27 -2.75
2.56 -3.27
5.97 -2.51
6.32 -1.53
8.48 -2.16
6.09 -2.74
8.42 -1.7
5.19 -2.88
5.38 -0.16
7.04 -1.28
7.92 -2.53
4.95 -2.3
6.07 -2.77
9.06 -2.06
5.01 -2.2
7.07 -1.5
6.29 -2.81
0.83 -4.08
6.69 -2.52
6.02 -1.06
4.1 -1.33
4.7 -0.21
7.71 -2.54
7.18 -2.76
4.7 -2.42
5.63 -2.3
6.36 -2.77
7.29 -2.52
6.55 -2.96
5.71 -2.94
3.97 -2.08
6.05 -1.44
4.36 -2.75
5.85 -3.09
5.82 0.5
7.64 -2.63
5.6 -2.73
7.63 -0.94
6.21 -1.05
7.21 -2.1
7.25 -2.2
6.02 -1.82
5.73 -2.09
5.47 -1.67
7.27 -2.51
4.82 -0.83
7.21 -1.97
2.69 -1.34
5.74 -2.14
6.72 -2.29
4.2 -0.98
4.77 -2.81
5.84 -2.45
9.97 -1.18
4.84 -2.75
7.32 -2.34
5.83 -1.73
6.67 -1.25
5.67 -0.65
3.7 -0.92
6.21 -2.58
5 -1.59
5.99 -2.9
5.61 -1.5
5.6 -1.83
6.71 -1.6
5.93 -1.71
4.95 -2.69
7.96 -2.44
7.37 -1.15
3.77 -3.67
9.01 -1.93
6.11 -2.17
8.15 -1.43
5.81 -1.98
6.95 -2.73
7.26 -1.55
5.87 -1
6.97 -2.44
7.77 -2.36
2.62 -3.48
4.73 -0.79
6.13 -1.27
6.01 -1.2
5.88 -1.53
8.19 -1.47
6.33 -2.69
5.23 -2.71
6.71 -2.73
5.53 -2.06
4.38 -3.03
6.28 -2.89
8.75 -2.07
3.5 -3.23
5.29 -2.66
7.49 -1.99
9.08 -1.33
8.25 -1.28
7.17 -1.7
7.71 -2.01
6.39 -1.04
6.78 -1.92
7.08 -1.42
5.77 -1.67
6.44 -1.32
7.66 -2.3
5.5 -0.85
6.24 -1.11
7.3 -2.33
6.06 -2.34
1.26 -2.24
6.57 -1.31
7.31 -1.99
6.45 -2.68
7.58 -3.04
3.2 -3.6
7.04 -1.63
6.61 -2.77
7.79 -2.11
7.31 -1.23
6.34 -2.06
8.77 -2.03
6.13 -1.66
6.86 -2.47
6.2 -2.59
7.41 -2.36
1.96 -2.75
5.87 -1.83
7.55 -1.65
7.59 -1.92
1.92 -2.84
8.59 -1.57
6.02 -2.34
8.28 -1.76
6.25 -2.78
1.13 -3.53
7.12 -2.49
5.61 -2.98
3.93 -2.14
6.86 -2.2
6.5 -0.7
6.56 -2.75
6.83 -2.65
6.27 -2.21
7.17 -2.74
8.16 -2.37
6.71 -1.9
7.75 -2.25
7.39 -2.28
6.76 -2.05
6.16 -1.48
6.9 -0
5.34 -1.8
5.36 -3.23
7.83 -1.03
5.69 -1.71
4.84 -3.29
6.32 -2.08
9.52 -2.31
4.12 -3.7
6.03 -2.35
5.05 -2.51
5.67 -1.96
5.18 -2.26
7.62 -1.5
6.32 -1.47
7.26 -3.02
5.17 -2.8
6.88 -2.01
7.42 -2.55
4.92 -2.78
5.46 -1.31
6.04 -2.94
6.16 -2.48
5.21 -1.75
7.15 -2.34
10.68 -1.98
6.51 -1.75
6.13 -2.82
8.65 -1.97
6.58 -1.63
5.43 -1.14
6.37 -2.72
4.54 -1.18
3.79 -3.52
7.43 -2.3
8.37 -2.9
6.79 -1.44
7.96 -1.91
4.97 -3.23
6.66 -1.18
6.09 -1.65
6.81 -1.79
6.87 -0.7
8.1 -2
6.96 -1.91
7.85 -2.41
8.51 -1.88
6.52 -1.68
4.32 -3.76
6.72 -2.1
7 -2.82
6.91 -0.95
6.08 -1.26
7.75 -1.67
9.36 -2.26
8.54 -1.83
7.25 -1.76
9.9 -2.47
5.34 -1.69
5.39 -2.64
8.86 -1.52
5.36 -3.41
3.9 -3.68
7.96 -2.4
6.38 -1.03
5.93 -1
0.97 -2.99
7.98 -2.44
6.51 -1.45
5.72 -1.78
5.76 -2.16
6.52 -1.65
6.87 -1.13
7.63 -1.56
7.47 -2.36
4.69 -2.73
3.29 -3.67
7.4 -2.92
6.31 -2.7
5.55 -2.25
6.67 -1.77
8.67 -1.69
3.39 -4.28
6.58 -2.8
8.03 -2.34
6.89 -2.22
7.61 -1.09
5.61 -2.81
6.9 -2.56
6.41 -1.3
5.64 -1.93
6.14 -1.85
6.94 -2.62
6.43 -2.99
6.86 -2.13
5.43 -1.22
6.96 -1.98
6.57 -1.44
4.33 -1.03
7.75 -1.59
5.34 -3.04
6.53 -2.92
6.11 -2.14
6.4 -1.69
7.16 -1.86
5.6 -1.72
7.72 -2.2
4.52 -3.57
6.91 -1.71
6.45 -0.99
7.28 -2.35
7.71 -2.37
6.83 -2.51
2.23 -4.43
7.22 -1.99
5.99 -1.93
5.23 -1.33
7.21 -1.58
7.16 -1.77
5.72 -1.04
7.29 -2.28
8.05 -2.7
5.62 -2.23
6.87 -1.72
3.98 -1.62
3.47 -3.07
6.85 -2.22
8.34 -1.79
5.16 -0.73
6.98 -2.59
5.74 -2.57
5.84 -3.02
5.85 -1.86
5.76 -1.87
6.98 -2.07
4.76 -3.07
4.15 -2.88
6.03 -1.11
7.85 -2.09
6.05 -1.08
6.83 -2.47
4 -2.93
7.13 -2.59
5.51 -3.26
7.14 -1.77
6.88 -1.24
5.78 -1.2
5.63 -0.23
7.24 -1.84
6.99 -2.51
7.83 -1.31
6.48 -2.76
7.93 -2.18
7.08 -1.64
6.49 -1.98
6.5 -1.18
5.46 -0.65
6.85 -2.63
7.61 -1.91
2.92 -4.07
6.01 -2.38
6.87 -2.74
5.98 -1.54
6.03 -0.21
5.57 -2.94
5.64 -2.37
6.88 -1.88
3.58 -3.59
6.7 -1.81
7.8 -1.88
2.25 -2.58
6.78 -0.6
1.8 -3.3
5.3 -2.4
10.11 -1.67
7.8 -1.84
4.37 -3.16
6.75 -2.86
6.56 -1.77
6.58 -1.39
7.48 -2.66
7.51 -1.09
4.25 -2.4
7.97 -1.54
5.72 -1.24
4.67 -3.14
3.64 -3.08
8.15 -1.26
3.33 -4.22
8.4 -1.68
6.02 -2.61
7.84 -2.29
5.81 -2.29
5.87 -0.91
4.67 -0.26
6.32 -1.51
6.21 -3.22
5.39 -1.48
6.87 -2.32
6.76 -2.45
6.41 -1.27
7.1 -1.06
7.91 -2.22
7.85 -1.87
4.94 -3.44
5.09 -3.64
7.03 -1.36
8.56 -1.31
6.09 -1.53
3.75 -2.65
5.66 -1.67
5.46 -1.67
5.92 -1.46
5.63 -1.41
6.66 -2.4
7.3 -2.53
9.07 -2.58
8.39 -2.49
6.42 -1.5
3.55 -4.37
6.6 -2.8
4.93 -2.11
4.54 -1.34
4.1 -2.42
5.08 -1.32
4.36 -2.25
6.25 -2.82
6.51 -1.9
4.97 -2.37
6.32 -2.4
7.93 -2.04
6 -1.17
5.61 -2.46
6.74 -1.56
6.75 -2.5
4.75 -2.57
6.96 -2.26
6.29 -1.83
5.63 -1.12
4.05 -3.34
5.74 -1.99
7.23 -1.76
4.75 -1.3
7.03 -2.7
7.77 -2.27
6.15 -0.09
5.69 -1.11
6.2 -3.53
6.83 -2.78
7.5 -1.75
4.36 -3.25
6.04 -1.47
6.39 -2.88
6.52 -2.28
6.96 -2.53
5.56 -1.7
6.29 -1.96
7.78 -1.53
1.52 -2.8
6.08 -2.72
6.92 -2.57
7.9 -1.95
5.37 -2.78
4.72 -2.55
6.74 -1.65
5.39 -1.1
7.5 -1.59
4.61 -2.35
6.33 -1.32
7.11 -1.99
4.76 -3.25
6.28 -1.77
8.4 -1.34
-0.23 -5.26
5.67 -1.4
7.1 -2.63
5.73 -2.54
3.67 -1.82
5.44 -1.97
5.14 -3.04
6.13 -0.77
5.83 -3.49
7.59 -2.14
4.88 -3.12
6.56 -1.61
7.38 -2.53
5.15 -2.25
6.56 -1.59
6.47 -2.36
6.1 -1.42
4.35 -1.41
7.21 -1.73
6.41 -2.19
5.91 -1.68
7.43 -2.85
6.67 -2.63
7.37 -1.82
5.83 -1.86
5.11 -1.64
6.37 -2.97
8.17 -2.03
5.77 -2.61
5.99 -2.52
6.16 -2.77
5.69 -2.95
6.58 -2.38
6.79 -2.02
8.22 -1.83
7.73 -2.06
6.25 -1.26
6.59 -2.38
6.68 -2.71
7.04 -2.44
7.28 -1.33
6.76 -1.77
7.19 -2.34
6.47 -1.39
5.82 0.89
6.97 -2.4
5.96 -1.41
5.36 -3.37
5.24 -2.46
5.3 -0.74
4.55 -3.28
7.71 -2.59
5.63 -1.41
5.75 -1.56
4.48 -2.71
5.41 -3.72
7.5 -1.73
9.18 -2.01
5.64 -1.85
6.38 -2.41
5.98 -1.2
7.74 -2.39
8.67 -1.76
7.62 -3.05
7.01 -2.17
5.17 -2.42
6.51 -2.1
5.78 -2.49
7.67 -2.44
6.87 -2.24
6.14 -2.77
6.75 -1.45
2.63 -1.73
7.11 -2.64
6.45 -2.94
6.35 -2.29
7.09 -1.93
8.51 -2.06
3.99 -3.34
8.25 -2.29
5.9 -1.12
7.16 -2.32
5.56 -2.2
7.21 -0.48
7.65 -2.34
9.16 -1.44
6.67 -1.44
9.18 -1.67
7.61 -1.7
7.65 -2.3
7.25 -1.52
6.31 -2.74
6.42 -2.68
5.6 -0.44
6.24 -2.15
7.68 -1.86
5.65 -2.44
12.57 -0.51
7.6 -1.83
5.26 -2.49
7.92 -2.35
5.62 -3.67
6.14 -2.34
5.88 -2.94
6.92 -2.48
5.35 -1.14
6.71 -2.04
6.1 -2.46
7.26 -1.28
6.09 -2.18
6.59 -1.37
7.14 -2.26
5 -2.63
5.65 -2.02
6.86 -2.49
6.33 -2.79
8.08 -2.24
5.45 -3.45
6.23 -0.84
5.85 -2.17
6.72 -2.53
6.84 -1.26
6.37 -0.96
6.38 -1.52
8.42 -2.16
5.63 -1.52
5.65 -0.66
6.61 -2.52
7.87 -2.39
5.69 -1.87
7.28 -1.76
7.07 -1.65
6.27 -0.92
3.56 -0.82
7.38 -1.18
7.33 -2.31
5.13 -1.83
4.37 -2
4.1 -3.58
4.92 -1.34
5.99 -2.29
3.85 -4.02
5.6 -2.22
4.9 -1.3
5.38 -1.18
9.03 -1.54
5.52 -2.34
6.95 -1.36
6.04 -3.04
5.61 -1.11
4.79 -2.09
5.88 -2.83
5.48 -2.29
9.15 -1.36
6.82 -1.85
10.06 -0.93
9.9 -1.39
5.58 -2.6
4.16 -2.35
7.58 -1.69
6.63 -2.38
6.69 -2.66
6.99 -2.53
7.58 -2.6
5.22 -3.24
8.94 -1.39
7.54 -1.58
6.47 -2.88
6.42 -0.9
7.71 -2.14
8.1 -1.96
5.25 -2.75
6.26 -2.76
6.31 -1.69
5.94 -1.49
4.52 -2.82
7.74 -0.84
10.48 -1.67
6.61 -2.92
6.7 -1.61
6.46 -2.16
6.11 -1.86
7.74 -2.22
7.69 -2.2
4.28 -1.94
6.41 -2.11
7.03 -1.76
5.92 -0.88
5.57 -1.22
6.07 -2.87
6.02 -1.16
4.86 -1.96
8.28 -1.45
6.28 -2.71
6.53 -0.96
8.8 -1.24
5.6 0.37
6.09 -1.59
6.23 -1.56
6.71 -2.36
7.45 -1.43
6.84 -2.37
2.28 -3.63
8 -2.36
8.1 -2.22
5.84 -2.8
5.55 -2.04
5.15 -0.56
5.9 -3.29
5.47 -1.96
6.54 -2.42
6.27 -2.32
8.54 -1.07
7.33 -2.28
7.12 -2.59
4.09 -2.23
6.55 -2.64
8.26 -2.06
5.66 -1.15
7.26 -1.71
5.5 -0.13
4.59 -2.82
5.08 -3.25
4.98 -2.21
6.26 -2.64
6.4 -1.29
7.58 -2.12
5.79 -1.66
5.47 -2.41
0.72 -2.19
6.26 -1.62
6.78 -1.24
7.19 -2.39
7.55 -2.12
4.42 0.23
7.56 -2.1
4.63 -3.4
5.87 -2.76
5.71 -1.05
6.12 -2.9
4.51 -1.21
7.14 -2.1
6.44 -2.86
5.94 -2.08
1.32 -4.95
7.14 -1.65
7.34 -2.5
5.89 -3.02
9.01 -2.19
5.58 -2.44
4.76 -3.4
7.19 -2.11
6.3 -1.91
8.41 -2.19
7.68 -1.14
6.59 -0.86
7.38 -2.31
7.41 -2.41
6.25 -1.06
7.57 -2.22
5.9 -2.06
3.38 -2.85
6.54 -1.82
6.18 -2.99
7.92 -1.76
8.5 -1.36
6.09 -2.46
4.91 -1.8
2.94 -2.92
5.52 -1.99
6.78 -1.93
4.89 -2.22
6.13 -2.14
7.23 -0.75
7.54 -1.97
5.2 -1.45
7.26 -2.26
6.19 -2.99
7.15 -1.03
5.61 -2.43
1.69 -3.06
5.05 -1.9
4.19 -3.54
6.57 -2.28
7.22 -2.28
8.39 -2.28
2.15 -2.14
6.59 -1.63
7.97 -1.43
6.67 -1.91
8.98 -1.76
6.62 -2.56
6.72 -3.4
5.27 -2.4
5.93 -2.86
5.95 -1.73
5.26 -3.13
8.24 -2.19
4.16 -2.92
6.2 -2.24
9.41 -1.84
5.58 -2.06
5.06 -2.88
5.22 -1.55
7.34 -2.55
6.55 -2.64
6.62 -1.74
4.71 -2.16
6.12 -2.39
4.94 -2.22
5.29 -2.91
6.08 -1.77
5.11 -0.74
4.28 -0.74
6.79 -1.34
9.32 -1.42
5.49 -1.85
3.11 -3.54
6.94 -1.59
3.9 -3.26
9.1 -1.56
5.98 -2.71
6.41 -1.95
6.66 -1.65
7.78 -1.85
6.04 -1.64
6.48 -1.64
6.86 -2.03
7.68 -2.05
7.85 -1.94
8 -1.94
5.47 -3.06
3.62 -1.43
7.56 -2.37
8.92 -0.79
4.71 -1.8
5.55 -1.32
6.78 -1.3
8.29 -1.57
5.18 -1.48
6.66 -2.32
6.96 -0.92
6.71 -2.11
6.53 -1.57
8.48 -1.31
6.58 -2.15
6.41 -2.43
8.97 -1.76
7.21 -1.96
7.43 -2.34
5.27 -1.45
8.02 -2.42
9.06 -1.4
4.57 -2.08
4.94 -1.58
6.43 -1.55
3.86 -0.17
5.05 -2.04
10.04 -0.89
5.41 -2.34
4.87 -1.73
5.78 -2.14
4.65 -3.12
4.65 -3.14
5.21 -2.47
7.13 -2.82
7.57 -2.6
5.69 -1.42
6.37 -2.55
8.91 -2.12
7.88 -2.07
7.25 -2.59
5.66 -2.68
6.63 -0.71
7.1 -1.22
5.66 -2.36
6.41 -2.06
6.19 -1.39
6.12 -1.83
7.8 -2.05
5.09 -0.74
8.06 -2.46
5.65 -2.93
6.89 -2.24
7 -2.5
5.04 -3.18
6.73 -1.28
9.45 -1.35
6.35 -1.25
5.63 -2.64
5.87 -2.3
9.13 -1.49
4.27 -2.18
5.84 -1.3
5.57 -1.9
5.43 -1.87
4.66 -2.71
5.52 -1.8
5.94 -2.93
6.73 -0.68
7.08 -1.79
6.8 -2.28
6.07 -2.28
6.76 -2.69
3.79 -3.23
5.99 -3.05
6.13 -2.87
6.45 -2.67
3.14 -3.76
7.26 -1.6
7.37 -2.42
6.56 -3.17
7.5 -2.7
4.92 -3.28
5.74 -2.91
7.1 -2.35
4.4 -2.15
6.32 -2.27
6.35 -1.75
6.38 -2.6
7.21 -2.65
1.93 -3.2
4.84 -0.41
5.56 -3.12
4.98 -3.42
5.63 -0.93
5.86 -2.53
7.96 -1.69
7.42 -2.3
7.54 -2.56
5.93 -1.74
5.13 -1.44
4.27 -1.56
5.55 -0.6
6.14 -1.87
6.98 -2.48
8.59 -1.89
6.81 -2.11
6 -2.23
4.2 -2.76
6.55 -2.09
5.94 -1.39
4.78 -1.35
5.5 -3.24
5.87 -1.91
6.12 -2.57
6.78 -1.14
6.73 -1.83
7.66 -2.53
4.43 -2.54
7.24 -0.98
7.24 -1.95
5.91 -1.22
3.76 -2
6.58 -2.38
6.04 -2.92
6.92 -2.32
6.89 -0.05
7.13 -1.83
5.48 -1.07
5.53 -0.46
8.5 -2.16
5.52 -1.01
1.76 -4.13
6.74 -2.21
5.61 -2.34
7.59 -2.28
4.94 -2.01
3.55 -1.71
6.07 -1.68
6.69 -2.27
4.71 -2.64
4.68 -2.17
5.32 -2.52
6 -2.04
6.66 -1.42
6.88 -1.73
7.74 -2.31
6.9 -1.7
7.73 -2.28
5.29 -1.87
8.1 -1.85
6.76 -2.53
6.48 -2.71
8.06 -1.93
5.8 -2.28
7.9 -1.83
5.45 -2.37
4.01 -2.53
6.76 -1.36
6.1 -0.94
5.24 -2.17
6.62 -1.44
8.86 -1.99
4.92 -3.37
7.38 -2.35
8.18 -1.99
4.46 -1.93
6.12 -1.98
5.52 -0.07
6.32 -1.13
6.74 -1.02
-2.07 -5.91
3.64 -2.93
6.58 -2.65
6.8 -1.88
5.47 -3.36
6.67 -2.23
5.61 -1.85
6.56 -1.11
7.06 -2.36
4.33 -2.1
5.95 -3
6.03 -1.52
7.79 -1.89
5.86 -2.67
6.24 -2.8
7.65 -1.98
7.85 -2.11
7.2 -2.47
6.28 -1.75
7.03 -1.91
7.23 -2.5
6.95 -0.91
6.43 -0.33
7.59 -2.27
4.72 -3.17
6.98 -1.97
6.26 -1.78
4.91 -0.85
6.82 -2.7
6.37 -2.85
9.72 -1.55
6.31 -1.68
8.03 -2.35
7.89 -2.58
4.72 -1.17
7.09 -2.33
8.43 -1.76
7.5 -1.83
3.28 -3.84
6.48 -2.38
8.27 -2.17
6.11 -2.02
7.28 -0.81
5.93 -2
6.34 -1.19
4.62 -2.07
5.83 -1.08
3.56 -1.11
7.68 -2.08
7.2 -1.82
5.62 -2.05
5.32 -1.44
7.08 -1.66
7.3 -0.48
5.52 -1.19
5.04 -1.43
2.82 -2.01
6.56 -2.58
2.25 -5.07
6.2 -1.22
7.48 -1.63
7.45 -2.85
6.78 -1.49
4.26 -3.51
4.89 -2.14
6.29 -2.97
5.27 -2.22
5.69 -1.16
6.29 -1.59
7.78 -2.58
8.1 -1.35
6.2 -3.06
5.57 -2.06
6.29 -1.96
4.14 -3.25
9.09 -1.96
3.54 -1.54
6.21 -1.85
5.34 -3.16
7.07 -1.88
5.76 -1.41
5.86 -0.88
5.34 -1.62
7.24 -2.43
5.61 -2.92
6.67 -1.62
4.7 -3.12
7.5 -1.6
5.67 -2.43
5.49 -2.22
5.69 -0.78
6.62 -1.51
6.6 -2.65
6.88 -1.57
8.77 -1.91
5.93 -1
6.95 -1.88
5.12 -3.08
8.37 -1.87
4.9 -3.05
4.24 -3.47
3.59 -3.9
4.76 -1.83
6.32 -1.99
7.73 -2.35
6.23 -3.01
7.54 -1.1
6.8 -2.59
3.07 -3.18
6.11 -2.93
5.39 -1.63
5.05 0.74
8.89 -2.31
4.65 -3.1
9.56 -1.63
7.78 -2.37
8.69 -2.37
6.45 -2.3
6.92 -2.29
6.87 -2.38
3.59 -0.55
8.08 -2.13
6.63 -2.82
6.46 -2.34
7.52 -2.53
4.93 -2.53
8.39 -1.29
7.37 -2.14
4.83 -1.5
6.43 -2.34
4.99 -2.88
5.87 -1.96
6.76 -2.17
6.11 -2.51
7.33 -2.05
6.59 -1.62
3.08 -3.86
4.44 -2.95
6.76 -2.52
5.27 -2.63
4.88 -1.85
7.17 -1.46
6.98 -2.61
8.07 -2.06
4.62 -1.15
5.5 -0.97
5.54 -2.35
5.02 -2.04
10.07 -1.62
1.14 -2.64
7.04 -2.22
5.4 -1.93
6.04 -2.92
5.64 -2.31
6.37 -3.02
7.04 -2.43
7.55 -1.7
6.41 -2.22
5.78 -1.95
5.07 -1.7
6.58 -3.14
7.78 -2.57
9.27 -1.36
8.01 -2.33
8.54 -1.83
7.18 -2.21
1.22 -3.99
7.61 -1.14
2.1 -2.36
6.41 -1.52
9.05 -2.22
8.4 -1.99
3.84 -3.84
6.19 -1.86
4.5 -2.69
6.19 -1.92
6.11 -1.19
5.11 -1.93
2.28 -3.75
5.45 -1.31
4.25 -1.37
6.19 -2.29
5.87 -1.16
5.95 -1.93
8.2 -1.9
5.33 -2.28
6.08 -2.03
7.97 -1.92
4.19 -2.38
5.85 -1.06
5.72 -1.9
6.17 -1.24
6.73 -1.54
7.37 -2.61
2.1 -4.14
7.08 -1.57
8.75 -2.14
6.59 -2.43
7.1 -2.29
7.67 -2.55
6.29 -2.25
4.35 -3.49
6.63 -1.22
5.26 -1.22
6.43 -2.42
8.98 -2.4
5.49 -3.02
6.94 -2.52
8.2 -1.06
6.29 -1.59
7.1 -1.13
6.07 -1.61
3.97 -3.22
8.8 -1.93
5.67 -0.19
6.49 -1.81
6.33 -2
5.85 -1.61
5.76 -2.83
3.39 -1.74
7.77 -2
7.37 -2.3
6.34 -1.73
6.22 -1.28
5.91 -2.14
6.36 -2.74
5.93 -0.9
5.44 -3.15
6.68 -2.2
7.59 -2.23
2.87 -4.04
4.4 -2.32
6.31 -1.9
3.78 -2.28
5.75 -2.38
5.87 -1.39
6.26 -1.19
6.39 -2.63
6.49 -2.64
7.75 -1.53
7.57 -1.97
5.29 -1.97
5.57 -1.11
7.33 -2.35
5.99 -1.82
5.45 -1.7
5.09 -1.55
4.53 -3.26
6.75 -2.14
7.4 -1.98
7.02 -1.42
8.35 -2.18
7.93 -2.04
7 -2.36
4.72 -1.4
6.99 -2.69
7.78 -2.46
6.02 -2.71
5.56 -1.48
6.23 -2.93
7.11 -3.11
5.71 -0.58
7.6 -1.96
6.65 -1.66
6.62 -2.92
4.7 -2.12
8.31 -2.11
4.82 -2.55
6.33 -2.58
10.48 -1.15
6.34 -1.48
5.06 -2.13
3.9 -2.58
3.86 -2.97
6.53 -1.78
6.13 -2.77
7.17 -1.49
7.65 -1.89
7.5 -3.13
5.83 -1.66
6.3 -1.27
6.44 -0.69
3.85 -0.94
5.93 -1.13
6.38 -2.89
5.8 -1.99
8.11 -2.13
6.39 -2.67
5.47 -1.89
5.52 -2.26
5.2 -1.44
7.02 -1.98
4.79 -2.16
7.55 -1.35
6.29 -1.31
5.96 -1.64
5.16 -1.87
5.84 -1.71
4.25 -3.67
7.12 -1.39
5.01 -2.42
6.68 -1.85
7.52 -1.68
4.68 -2.54
6.34 -2.72
3.84 -0.84
5.22 -3.68
8.45 -2.35
6.65 -1.32
6.03 -3.19
6.59 -2.14
6.03 -1.22
6.63 -1.65
3.23 -0.12
6.42 -1.33
4.83 -2.48
6.19 -2.06
6.5 -1.88
3.49 -2.22
4.07 -1.22
5.41 -2.13
6.67 -2.24
4.07 -1.84
6.39 -1.84
4.44 -2.86
5.65 -2.09
6.11 -2.65
5.34 -2.08
4.64 -2.84
7.1 -1.55
7.86 -1.69
6.2 -1.02
5.87 -2.27
7.72 -2.1
7.11 -1.64
8.25 -1.48
7.21 -2.61
6.12 -2.57
6.72 -1.35
5.97 -0.37
6.26 -2.25
4.06 -2.91
7.64 -1.72
6.18 -2.25
8.01 -2.53
4.38 -3
6.09 -1.16
6.59 -2.54
5.29 -2.68
8.21 -2.03
6.43 -2.36
7.65 -2.93
6.86 -2.11
7.79 -1.58
6.25 -1.82
6.96 -1.95
4.56 -2.1
6.78 -1.96
8.36 -2.28
6 -1.53
8.59 -2.58
5.93 -1.71
6.59 -2.85
6.71 -1.37
6.5 -1.85
4.79 -2.83
6.59 -2.49
5.79 -2.71
6.78 -2.95
4.86 -1.71
1.36 -2.61
7.77 -2.53
7.14 -2.43
2.08 -1.4
6.9 -2.43
8.34 -1.95
5.68 -2.25
6.71 -0.95
5.89 -1.82
6.8 -2.53
6.93 -1.71
7.59 -2.8
7.07 -1.97
6.74 -1.86
6.03 -0.88
6.56 -2.53
6.03 -2.21
7.43 -2.81
7.74 -2.28
4.83 -3.41
3.85 -1.54
5.79 -0.09
7.24 -2.2
5.92 -2.27
6.82 -2.68
8.13 -2.1
5.77 -0.29
5.68 -1.03
5.81 -1.95
7.66 -1.92
7.37 -1.6
5.92 -2.29
6.66 -1.97
5.89 -0.26
4.98 -1.8
6.64 -1.87
7.13 -1.31
5.75 -1.92
4.67 -2.16
4.11 -3.11
6.18 -2.82
6.56 -2.29
6.99 -1.67
6.69 -1.16
4.17 -3.12
7.36 -2.58
4.69 -2.22
8.51 -2.54
6.52 -1.31
6.45 -2.07
5.62 -1.81
7.39 -2.55
5.04 -0.97
10.31 -1.66
6.79 -2.59
2.53 -2.52
7.49 -2.11
7.07 -1.77
5.83 -1.07
};
%\addlegendentry{3}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color4, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-6 1.96
-4.24 -2.84
-6.68 5
-4.24 -1.64
-4.55 -2.27
-1.95 4.23
-4.4 2.45
-3.95 -1.56
-4.48 3.15
-5.47 -0.3
-5.51 2.67
-3.66 4.1
-6.74 0.07
-3.67 -0.65
-3.38 -1.09
-4.14 -0.7
-5.16 2.78
-4.46 3.09
-3.81 -1.68
-6.14 2.02
-5.49 2.39
-6.18 1.51
-4.75 -2.85
-6.06 2.04
-6.15 5.22
-3.43 -0.55
-4.3 -1.57
-3.75 -1.98
-4.05 -1.88
-3.71 -1.77
-3.86 -1.89
-4.19 -1.9
-2.67 -1.52
-2.9 -1
-4.39 -0.23
-4.51 -1.11
-6.73 1.38
-4.68 6.09
-4.1 4.51
-3.21 -0.95
-4.33 -1.47
-5.97 1.49
-6.1 2.15
-5.82 -1.76
-3.54 -1.03
-3.99 2.35
-3.95 1.34
-5.38 5.81
-4.52 -1.98
-3.63 -0.87
-4 -1.36
-6.15 5.33
-6.91 5.2
-4.04 -1.58
-4.03 -2.36
-3.63 -1.36
-5.88 2.31
-5.64 2.12
-6.81 1.74
-5.29 2.5
-5.19 -2.15
-4.66 -1.96
-6.29 1.8
-3.18 -2.28
-5.13 2.74
-4.07 -0.89
-3.69 3.98
-5.39 2.44
-3.45 -0.56
-6.28 5.4
-6.54 1.28
-5.61 -2.44
-3.94 -2.07
-5.05 -0.68
-3.99 -1.33
-4.24 3.21
-6.98 1.64
-3.63 -2.44
-6.43 2.06
-6.62 1.85
-3.28 -1.42
-5.74 2.29
-7.17 1.6
-4.9 0.01
-6.57 2.07
-7.82 0.97
-2.48 4.55
-4.05 -3.04
-4.96 2.66
-3.94 3.93
-5.55 2.24
-6.02 1.93
-4.16 6.27
-3.85 -1.49
-6.06 2.36
-6.02 1.87
-6.57 5.05
-2.42 -0.94
-3.66 -1.53
-4.35 -2.08
-4.48 -1.95
-4.71 5.99
-4.74 3.02
-5.34 -2.35
-5.3 2.37
-6.67 1.71
-3.45 -1.08
-7 4.89
-3.27 -1.34
-5.4 2.41
-4.01 -1.76
-6.59 2.35
-4.15 -1.51
-6.2 1.87
-4.27 -1.78
-3.86 -0.75
-5.62 2.44
-5.71 5.63
-4.98 2.56
-4.75 -4.16
-4.21 5.32
-5.64 -2.13
-4.06 -1.54
-6.27 2.05
-6.53 1.98
-4 -1.69
-3.74 6.47
-4.06 -1.47
-4.8 -2.26
-4.06 -1.81
-5.48 2.29
-6.01 5.39
-6.01 2.39
-5.29 -2.48
-5.38 2.57
-4.1 -2.07
-5.98 2.34
-4.1 -1.85
-4.67 6.02
-7.09 1.79
-2.96 -0.92
-5.84 2.19
-2.96 3.59
-5.59 0.16
-4.08 4.16
-4.64 -1.98
-1.72 -0.82
-4.61 -1.39
-4.29 -1.71
-4.36 -1.33
-4.43 -1.91
-4.49 -1.82
-4.12 -1.86
-6.06 1.88
-7.07 1.05
-4.11 -1.93
-6.68 1.44
-5.73 2.41
-5.64 2.29
-5.18 2.53
-3.98 -1.84
-5.56 2.39
-3.69 -1.68
-4.7 -2.06
-6.16 1.98
-3.38 -1.49
-3.81 -1.43
-3.95 -1.94
-4.95 2.73
-5.75 2.12
-5.63 -2.28
-5.94 2.11
-7.06 4.92
-6.03 2.06
-3.24 -0.97
-3.53 -1.32
-7.53 2.78
-5.92 2.16
-3.84 3.62
-4.06 -1.77
-5.88 2.09
-4.17 -2.49
-6.89 1.68
-4.17 0.43
-2.31 4.43
-5.02 0.29
-2.78 0.69
-6.79 1.74
-4.39 -2.03
-5.56 2.63
-4.84 -1.62
-5.08 0.24
-5.05 -2.41
-3.12 -1.35
-5.28 2.53
-4.79 -2.19
-3.45 -2.31
-4.91 5.95
-6.33 4.46
-4.52 -0.88
-6.35 2.42
-4.89 4.13
-4.46 -2.14
-3.06 2.38
-4.06 -1.75
-4.38 -1.11
-4.98 -2.2
-3.97 -1.65
-4.64 -0.92
-2.65 -1.69
-4.29 -1.8
-4.53 -2.75
-4.19 -1.85
-3.64 -1.08
-4.36 4.96
-3.12 6.59
-6.06 1.87
-3.41 -2.68
-3.99 -1.5
-4.12 -3.58
-6.11 2.17
-5.86 2.07
-6.34 1.93
-6.67 1.38
-2.09 0.2
-4.4 -1.02
-5.95 0.38
-6.57 1.91
-3.39 -1.53
-3.13 -0.93
-5.8 2.25
-4.78 2.93
-4.61 -2.23
-4.79 -2.02
-5.87 2.17
-4.24 0.17
-4.67 5.95
-4.46 -1.72
-4.28 -2.1
-3.93 -1.47
-4.16 -2.18
-4.41 0.39
-6.76 1.55
-4.03 -1.93
-4.99 2.83
-4 -1.73
-3.58 -1.01
-5.75 2.18
-4.77 6.01
-4.18 -1.94
-2.74 6.69
-3.43 -0.65
-4.25 -3.26
-6.83 1.16
-3.13 -1.44
-5.07 -2.36
-4.71 5.97
-5.23 2.61
-6.14 1.83
-3.06 -1.06
-3.37 -1.28
-4.49 -1.09
-6.54 1.67
-3.89 -0.8
-5.61 2.28
-4.99 5.87
-6 0.75
-6.89 1.61
-4.12 -1.65
-5.27 -3.49
};
%\addlegendentry{4}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-8.23 -6.44
-5.36 -5.96
-6.23 -7.05
-8.78 -8.22
-7.79 -7.71
-7.5 -5.76
-4.05 -6.08
-4.59 -6.62
-9.44 -7.79
-5.73 -6.31
-6.76 -7.24
-6.2 -6.43
-8.04 -7.52
-7.65 -7.79
-7.34 -7.33
-5.01 -4.76
-5.76 -7.17
-5.8 -3.13
-8.74 -3.18
-5.22 -5.17
-7.36 -7.38
-4.46 -4.2
-5.64 -6.11
-6.56 -0.92
-6.45 -1.8
-9.15 -6.82
-9.31 -5.84
-5.72 -4.08
-7.64 -5.77
-5.33 -6.69
-4.82 -5.87
-7 -7.96
-5.77 -6.32
-6.01 -7.19
-9.87 -6.32
-8.15 -7.5
-8.9 -5.26
-4.56 -6.83
-8.23 -6.52
-7.16 -5.92
-6.5 -7.35
-5.16 -6.7
-7.75 -7.95
-2.69 -4.48
-6.19 -7.15
-8.59 -6.21
-5.21 -6.31
-6.02 -6.04
-7.69 -6.39
-2.32 -5.12
-7.54 -5.79
-8.14 -5.93
-5.49 -3.4
-9.05 -6.69
-6.63 -6.32
-7.3 -7.62
-4.7 -2.1
-6.3 -5.62
-6.35 -7.23
-5.79 -7.16
-9.02 -8.65
-8.45 -6.78
-4.81 -6.23
-8.12 -7.42
-7.38 -5.53
-9.02 -7.25
-5.25 -5.82
-6.42 -4.77
-5.12 -6.26
-3.58 -3.18
-7.58 -6.97
-9.64 -7.05
-5.1 -6.98
-5.9 -6.8
-8.12 -7.95
-3.58 -5.61
-7.63 -7.82
-8.04 -3.68
-7.1 -5.1
-6.51 -7.7
-9.87 -4.13
-7.88 -6.64
-8.31 -7.41
-7.01 -6.92
-1.11 -4.5
-4.81 -7.43
-8.56 -4.47
-5.4 -0.84
-6.96 -7.44
-7.64 -5.77
-8.32 -7.62
-6.97 -7.12
-7.04 -5.87
-6.37 -6.8
-8.36 -7.68
-5.27 -6.6
-2.94 -4.99
-6.77 -6.2
-6.42 -7.55
-8.72 -3.43
-8.43 -7.56
-8.66 -5.94
-8.14 -5.94
-6.15 -6.71
-6.96 -7.2
-1.67 -5.01
-4.28 -6.14
-7.52 -8.23
-7.31 -8.2
-5.55 -6.67
-7.44 -5.52
-9.49 -5.31
-7.13 -6.29
-5.35 -3.51
-8.12 -8.95
-7.36 -5.38
-5.16 -6.26
-9.1 -4.63
-3.61 -6.51
-9.71 -5.95
-7.63 -6.8
-6.29 -6.12
-9.14 -5.17
-4.62 -5.99
-5.59 -0.43
-7.03 -4.56
-7.41 -6.45
-8.75 -4.8
-9.04 -3.96
-9.71 -3.18
-7.23 -5.88
-6.69 -6.38
-9.7 -3.28
-6.14 -6.59
-7.23 -8.28
-4.23 -5.8
-6.31 -7.47
-2.87 -2.91
-6.79 -6.56
-7.88 -6.64
-5.04 -5.75
-7.85 -6.77
-5.88 -6.99
-6.43 -7.54
-7.51 -5.64
-5.09 -6.91
-5.58 -5.6
-7.04 -4.87
-2.48 -5.04
-4.28 -7.22
-7.55 -7.98
-7.59 -7.59
-8 -7.95
-6.73 -6.51
-7.7 -4.94
-8 -6.49
-9.45 -6.88
-8.4 -4.88
-9.17 -2.96
-4.58 -6.2
-6.84 -2.7
-7.61 -6.98
-9.04 -7.88
-6.27 -7.7
-4.13 -4.82
-6.31 -7.15
-7.35 -7.13
-7.77 -7.52
-6.04 -6.23
-6.12 -6.66
-5.28 -2.46
-7.46 -6.76
-7.99 -8.41
-7.64 -4.49
-5.44 -6.7
-6.76 -7.07
-7.13 -6.75
-7.91 -5.79
-7.6 -6.82
-4.57 -6.25
-4.63 -5.56
-7.59 -8.17
-4.86 -5.32
-6.51 -6.65
-6.8 -5.66
-5.97 -6.57
-4.73 -6.7
-6.81 -7.55
-8.91 -8.25
-4.11 -5.1
-6.13 -6.76
-5.39 -6.22
-3.91 -6.05
-5.25 -2.82
-7.6 -6.91
-3.58 -4.9
-6.33 -7.25
-6.1 -5.37
-5.26 -5.95
-5.37 -5.84
-5.46 -6.7
-1.37 -3.85
-6.82 -7.51
-7.08 -6.98
-7.74 -7.69
-7.03 -7.27
-6.02 -6.89
-7.45 -7.11
-5.28 -2.33
-5.26 -6.92
-4.75 -0.15
-7.49 -5.95
-5.82 -5.99
-9.59 -4.79
-4.08 -6.67
-5.28 -5.22
-5.59 -7.37
-7.06 -5.36
-6.48 -6.98
-4.09 0.03
-7.94 -8.92
-7 -7.2
-6.64 -6.76
-6.43 -7.75
-9.91 -4.63
-8.39 -7.49
-5.42 -6.34
-5.57 -5.49
-7.73 -8.3
-3.44 -5.58
-6.8 -7.65
-6.49 -7.49
-5.76 -6.6
-6.75 -7.38
-6.92 -6.84
-8.01 -5.17
-6.86 -7.05
-6.64 -7.22
-4.35 -6.17
-7.54 -4.97
-6.62 -3.68
-5.04 -7.22
-7.87 -7.36
-5.68 -1.29
-6.34 -6.34
-8.25 -5.42
-9.09 -6.68
-8.6 -4.93
-7.72 -6.74
-6.51 -3.16
-8.45 -4.02
-6.28 -7.19
-4.58 -6.54
-5.87 -5.92
-6.69 -7.03
-5.67 -3.29
-8.84 -8.57
-8.77 -6.51
-7.31 -7.4
-5.06 -6.31
-8.9 -7.48
-5.82 -7.2
-9.45 -4.6
-4.82 -5.15
-7.65 -6.64
-7.99 -7.02
-5.98 -6.78
-6.55 -2.37
-1.07 -4.58
-6.45 -7.27
-7.54 -3.47
-9.27 -2.79
-5.04 -5.76
-6.83 -6.93
-7.02 -6.26
-6.82 -5.27
-5.63 -5.53
-5.99 -6.02
-8.67 -7.04
-7.49 -6.22
-7.12 -7.63
-8.06 -6.65
-6.2 -6.44
-4.27 -1.92
-7.73 -7.14
-7.31 -7.48
-5.19 -1.55
-5.15 -5.89
-7.74 -4.53
-7.7 -4.92
-6.81 -6.76
-8.64 -6.39
-7.45 -7.2
-6.64 -6.61
-7.91 -4.34
-5.85 -7.38
-5.29 -4.3
-5.17 -7.01
-4.97 -3.89
-5.28 -6.8
-4.56 -6.73
-7 -6.9
-5.1 -6.87
-6.38 -7.83
-6.02 -4.82
-7.35 -6.66
-4.66 -0.17
-5.31 -6.12
-8.35 -4.29
-6.59 -6.98
-5.62 -6.78
-4.65 -5.28
-8.23 -3.64
-7.05 -4.01
-8.14 -7.3
-5.86 -6.46
-7.43 -5.83
-8.03 -6.06
-8.67 -5.8
-8.77 -6.81
-5.75 -6.37
-6.93 -2.76
-6.91 -6.93
-7.3 -6.83
-6.85 -2.62
-8.13 -5
-7.45 -6.5
-4.71 -6.28
-5.25 -2.33
-8.76 -5.42
-4.5 -6.42
-4.79 -5.87
-7.79 -7.5
-5.38 -7.03
-8.7 -5.82
-6.5 -6.76
-7.33 -6.97
-6.3 -5.43
-7.61 -7.54
-4.87 -5.99
-7.21 -7.64
-6.72 -4.35
-8.72 -7.21
-5.26 -5.42
-4 -5.07
-6.7 -7.04
-6.45 -6.45
-8.02 -7.47
-7.76 -8.45
-7.45 -7.91
-7.88 -7.97
-9.57 -6.63
-6.79 -7.06
-7.22 -5.65
-5.07 -6.46
-0.95 -1.91
-8.27 -2.15
-5.65 -6.29
-7.81 -3.26
-7.16 -6.71
-8.06 -3.44
-7.9 -7.59
-6.13 -6.79
-6.04 -6.11
-5.33 -6.16
-8 -5.71
-7.34 -7.35
-9.04 -2.43
-8.24 -6.44
-9.6 -4.17
-5.47 -6.9
-5.81 -7.11
-6.88 -7.18
-4.19 -0.21
-6.73 -7.81
-6.34 -7
-5.37 -0.26
-4.03 -6
-4.78 -6.28
-7.3 -6.83
-7.28 -5.87
-8.97 -5.57
-8.31 -8.13
-8.12 -6.79
-8.24 -5.91
-7.54 -7.73
-9.37 -7.42
-7.13 -2.39
-4.22 -5.55
-9.6 -4.26
-7.52 -7.79
-8.53 -5.24
-4.03 -5.82
-3.38 -6.48
-8.04 -8.75
-6.56 -5.21
-3.62 -5.24
-10.18 -5.48
-7.66 -2.96
-8.79 -5.87
-7.64 -5.77
-5.27 -5.98
-2.62 -4.5
-7.41 -6.73
-6.55 -4.78
-8.15 -6.39
-4.68 -6.11
-5.44 -6.78
-9.23 -7.64
-6.66 -5.29
-8.84 -7.61
-6.81 -7.38
-9.08 -4.31
-6.02 -2.16
-7.02 -7.7
-4.64 -5.66
-5.81 -7.33
-9.19 -5.28
-7.13 -8.08
-8.94 -4.83
-8.15 -1.71
-7.7 -5.7
-7.64 -5.79
-7.52 -6.92
-6.65 -7.63
-6.97 -2.98
-8.02 -2.8
-6.78 -6.37
-7.17 -7.38
-7.54 -6.83
-5.89 -6.36
-9.37 -7.9
-7.82 -7.43
-5.26 -6.75
-6.29 -8.14
-6.06 -7.16
-7.35 -7.29
-7.71 -6.21
-4.48 -6.27
-8.39 -8.05
-2.64 -6.02
-6.99 -4.37
-8.39 -7.27
-5.45 -4.08
-7.85 -6.46
-8.73 -6.32
-3.49 -2.66
-7.06 -5.43
-2.73 -4.56
-6.01 -5.87
-4.79 -1.11
-6.67 -6.87
-5.57 -6.19
-7.4 -7.55
-6.61 -5.13
-4.24 -6.17
-7.17 -7.14
-7.51 -6.55
-8.1 -4.29
-7.19 -6.92
-6.13 -6.91
-6.72 -7.74
-7.23 -6.17
-8.32 -5.89
-7.02 -3.87
-9.94 -4.93
-7.72 -6.88
-4.63 -5.97
-7.57 -6.61
-3.66 -6.32
-3.87 -2.88
-7.37 -7.41
-7.45 -4.44
-8.99 -5.7
-8.53 -7.42
-5.61 -5.99
-6.93 -6.85
-7.25 -6.6
-4.06 -6.34
-6.97 -8.21
-8.61 -3.56
-9.06 -4.3
-6.21 -7.63
-6.8 -7.75
-6.51 -7.18
-7.66 -5.79
-6.3 -6.91
-6.34 -7.55
-6.74 -5.02
-6.24 -7.27
-5.59 -6.92
-4.83 -1.93
-6.05 -7.45
-3.15 -5.16
-3.25 -5.93
-6.85 -4.85
-4.47 -1.74
-5.83 -6.96
-7.83 -6.8
-7.57 -7.21
-6.64 -7.07
-7.68 -6.82
-8.74 -5.67
-5.89 -6.13
-7.72 -8.85
-7.53 -3.72
-3.93 -6.04
-6.98 -2.91
-7.3 -6.83
-7.74 -6.91
-6.17 -6.6
-6.58 -7.71
-4.32 -4.4
-7.83 -3.27
-7.49 -8.64
-6.64 -2.36
-5.26 -1.05
-8.95 -6.52
-1.76 -3.25
-6.93 -8.33
-6.8 -7.22
-7.16 -8.07
-7.79 -7.16
-5.57 -0.65
-8.27 -5.52
-8.75 -8.32
-3.6 -5.76
-8.64 -7.74
-8.45 -6.67
-7.71 -5.27
-8.18 -5.52
-7.01 -7.17
-8.53 -4.05
-7.19 -6.24
-8.76 -9.2
-4.62 -6.82
-7.7 -4.23
-6.27 -4.75
-8.08 -7.65
-8.19 -5.81
-6.12 -6.91
-5.9 -6.29
-7.12 -7.78
-5.89 -6.93
-7.14 -7.33
-5.81 -6.93
-4.24 -5.25
-7.64 -5.77
-8.26 -4.01
-6.89 -5.34
-6.36 -6.85
-9.52 -5.22
-7.85 -8.1
-4.12 -0.25
-5.96 -4.42
-8.82 -7.35
-5.31 -6.42
-1.98 -1.64
-7.28 -3.29
-8.06 -7.41
-6.54 -7.43
-8.5 -6.92
-9.26 -5.82
-8.44 -6.29
-5.1 -6.07
-7.49 -7.76
-4.54 -6.96
-5.2 -6.29
-4.15 -6.1
-6.59 -6.31
-3.47 -4.88
-5.24 -6.65
-7.96 -2.33
-1.99 -5.64
-0.01 -5.34
-7.65 -7.73
-6.48 -7.56
-8 -3.65
-9.84 -4.82
-6.03 -6.52
-6.85 -6.88
-1.69 -5.21
-5.77 -5.72
-6.91 -3.66
-7.4 -7.39
-9.03 -7.57
-7.64 -5.77
-8.61 -7.71
-8.44 -7.3
-7 -7.01
-7.8 -4.28
-8.01 -8.17
-5.71 -7.16
-8.85 -7.54
-8.14 -7.13
-7.16 -6.64
-5.57 -6.55
-7.79 -6.73
-5.15 -4.98
-7.42 -3.34
-5.91 -4.88
-7.64 -5.77
-5.68 -6.57
-5.16 -6.5
-7.44 -5.45
-7.27 -8.59
-6.19 -5.94
-6.92 -5.91
-5.92 -6.97
-8.05 -5.37
-7.26 -7.7
-7.3 -6.95
-4.7 -4.76
-6.87 -6.87
-8.28 -7.11
-8.07 -5.81
-6.02 -4
-3.74 -1.85
-8.81 -7.01
-6.6 -5.03
-3.62 -5.65
-4.47 -5.8
-5.2 -6.77
-8.51 -7.03
-7.83 -8.14
-7.67 -7.96
-6.36 -2.92
-6.13 -6.91
-7.56 -5.7
-4.96 -6.61
-4.79 -6.54
-5.92 -1.29
-9.15 -6.06
-7.46 -5.29
-7.91 -6.36
-7.3 -6.83
-5.23 -7.03
-8.05 -7.07
-5.4 -5.45
-7.07 -7.18
-7.83 -7.8
-7.12 -2.25
-7.25 -6.52
-5.55 -1.95
-6.88 -6.41
-7.37 -6.8
-7.12 -6.87
-4.84 -6.72
-4.7 -5.53
-8.56 -5.47
-8.66 -6.78
-10.54 -2.77
-5.01 -1.49
-7.61 -7.76
-7.25 -5.97
-5.54 -6.71
-7.57 -8.73
-6.4 -7.04
-8.54 -4.11
-8.99 -4.72
-7.82 -5.74
-7.21 -6.01
-7.78 -7.63
-9.71 -5.76
-4.99 -5.51
-6.3 -5.5
-3.56 -6.19
-3.19 -4.51
-7.94 -6.39
-9.39 -3.33
-7.95 -3.26
-5.64 -1.64
-6.63 -7.61
-7.23 -6.29
-6.33 -7.19
-6.73 -7.19
-6.76 -2.62
-6.66 -1.93
-7.73 -4.09
-7.14 -3.34
-7.14 -6.85
-7.6 -7.06
-7.79 -7.5
-4.3 -6.07
-7.06 -5.21
-7.66 -7.65
-8.91 -5.14
-7.95 -4.45
-6.8 -5.62
-5.5 -7.02
-9.76 -4.56
-3.97 -5.6
-5.02 -3.69
-8.25 -4.01
-7.19 -6.69
-4.31 -5.28
-7.17 -3.18
-8.58 -4.64
-3.31 -5.04
-4.76 -6.08
-8.73 -6.92
-3.82 -5.7
-4.99 -5.2
-6.48 -7.35
-5.28 -6.93
-8.32 -7.97
-8.95 -6.4
-7.99 -7.98
-5.54 -1.13
-7.63 -6.05
-5.95 -2.74
-8.18 -7.77
-9.27 -6.78
-7.09 -6.21
-9.31 -4.9
-5.66 -6.38
-5.13 -6.31
-8.79 -6.31
-4.47 -6.03
-7.56 -5.48
-8.29 -7.71
-6.76 -6.84
-2.91 1.53
-9.25 -6.39
-5.04 -6.27
-5.67 -7.06
-8.83 -7.05
-7.9 -5.84
-7.51 -3.09
-6.1 -6.3
-7.49 -8.19
-5.84 -6.02
-7.75 -6.64
-5.34 -7.33
-7.73 -8.27
-10.19 -4.24
-7.62 -8.08
-7.68 -5.8
-8.88 -7.77
-6.41 -5.41
-5.08 -7.37
-7.48 -6.93
-6.84 -7.49
-6.02 -6.91
-8.4 -5.22
-4.95 -5.2
-7.35 -6.08
-7.3 -6.83
-3.96 -6.05
-6.58 -4.63
-4.92 -6.66
-7.92 -7.92
-9.6 -6
-7.3 -6.83
-6.48 -7.32
-7.84 -7.22
-5.75 -6.46
-5.69 -1.9
-7.57 -8.32
-8.38 -8.04
-6.6 -7.55
-8.52 -6.19
-6.5 -7.39
-7.83 -5.4
-7.11 -6.75
-7.58 -7.71
-2.55 -4.97
-8.11 -7.45
-4.37 -5.93
-3.54 -6.49
-7.05 -8.4
-9.33 -1.89
-9.53 -4.95
-6.28 -6.51
-5.89 -6.24
-7.32 -8.92
-5.96 -6.98
-7.86 -6.74
-7.44 -6.32
-5.71 -2.35
-9.18 -3.93
-6.86 -6.95
-6.4 -7.73
-5.33 -1.23
-6.88 -7.04
-7.65 -7.15
-9.58 -4.01
-8.85 -3.72
-7.87 -6.92
-7.36 -4.31
-6.01 -6.49
-6.41 -6.9
-8.63 -5.74
-6.52 -6.57
-4.13 -5.66
-6.57 -4.85
-7.26 -7.17
-7.38 -8.19
-6.94 -8.31
-5.79 -7.38
-5.58 -6
-5.2 -4.44
-5.75 -6.69
-5.32 -6.4
-4.71 -6.5
-7.44 -3.45
-4.51 -1.5
-5.04 -7.47
-6.5 -7.32
-8.58 -1.44
-7.37 -2.65
-8.76 -7.36
-7.77 -5.38
-7.64 -5.77
-5.55 -7.06
-6.09 -6.95
-8 -7.6
-7.94 -3.38
-7.44 -8.08
-8.65 -6.33
-6.91 -7.22
-7.93 -3.07
-7.25 -7.78
-8.43 -6.61
-9.21 -7.28
-7.28 -6.86
-8.43 -6.5
-4.31 -6.2
-5.12 -1.16
-4.7 -6.97
-8.2 -6.31
-1.19 -4.76
-5.81 -6.44
-8.73 -5.92
-5.5 -6.75
-7.89 -8.21
-7.2 -6.45
-5.17 -4.23
-7.68 -8.41
-6.45 -7.07
-8.38 -3.68
-4.3 -5.86
-2.42 -5.79
-8.78 -6.06
-4.77 -5.6
-7.14 -7.51
-7.51 -6.92
-7.2 -7.65
-9.62 -7.44
-7.14 -7.84
-8.63 -4.39
-6.74 -7.58
-4.62 -5.49
-7.84 -6.15
-7.51 -2.35
-3.45 -5.67
-7.46 -7.51
-5.69 -6.41
-6.83 -2.91
-6.67 -6.76
-6.3 -3.52
-5.68 -6.32
-5.82 -7.29
-7.42 -6.39
-4.78 -5.06
-7.95 -8.01
-6.24 -6.28
-6.03 -6.27
-3.71 -6.08
-7.84 -6.82
-7.52 -7.62
-8.01 -4.1
-7.18 -2.69
-6.69 -8.28
-6.18 -2.78
-7.8 -7.86
-7.99 -7.5
-6.18 -6.12
-7.09 -6.13
-7.25 -7.58
-5.26 -6.92
-2.99 -4.94
-3.41 -1.79
-8.81 -4.21
-6.64 -5.53
-4.59 -3.66
-6.32 -3.35
-5.36 -4.97
-9.1 -6.43
-5.12 -6.08
-6.46 -6.41
-5.39 -2.43
-7.38 -1.33
-9.49 -3.45
-9.6 -2.46
-5.54 -5.95
-3.48 -5.3
-5.7 -7.31
-6.14 -5.38
-9.32 -2.31
-8.69 -4.09
-4.55 -6.19
-5.36 -6.35
-8.26 -4.9
-7 -6.29
-7.02 -5.07
-7.69 -5.46
-5.41 -6.3
-8.67 -8.27
-3.21 -5.98
-7.14 -5.76
-5.86 -6.27
-7.28 -8.47
-8.06 -6.45
-8.91 -6.64
-6.93 -7.31
};
%\addlegendentry{5}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-3.01 5.26
-1.58 6.77
-1.44 6.4
-3.94 5.59
-3.81 4.58
-3.21 4.38
-3.09 3.48
-2.46 6.53
-3.27 4.23
-5.07 4.71
-1.75 6.74
-3.55 1.14
-2.75 4.75
-1.85 6.74
-3.05 2.82
-2.78 -1.02
-0.72 2.58
-2.74 1.62
-2.79 6.11
-3.83 3.41
-2.2 6.65
-5.94 4.58
-2.92 4.44
-3.67 4.72
-1.69 6.74
-1.87 1.92
-2.97 5.17
-3.21 5.38
-1.72 7.02
-6.4 4.19
-3.19 5.46
-2.86 2.03
-2.36 6.54
-2.57 5.57
-1.6 6.81
-3.22 5.11
-1.89 6.76
0.37 2.8
-4 1.4
-1.99 3.73
-3.55 6.15
-3.3 2.66
-2.71 4.37
-2.73 6.68
-1.93 0.34
-3.51 2.95
-2.64 6.78
-2.53 6.35
-1.84 6.67
-1.8 3.25
-2.28 3.45
-2.65 6.42
-4.15 2.44
-2.64 3.46
-2.54 3.41
-2.36 3.13
-3.69 0.15
-3.37 3.06
-2.74 6.25
-2.48 6.28
-2.05 6.84
-3.48 3.47
-2.76 3.68
-3.41 3.38
-5.43 3.6
-3.96 3.74
-3.7 3.52
-2.61 3.96
-1.43 0.11
-2.27 5.37
-2.73 4.05
-3.18 5.65
-2.69 6.43
-3.57 6.52
-3.9 4.16
-4.36 4.23
-2.46 3.92
-4.11 2.49
-2.12 6.47
-2.6 6.26
-2.64 6.6
-3.65 4.55
-3.13 5.08
-3.44 6.02
-2.66 6.57
-3.72 2.29
-3.6 2.84
-3.37 5.73
-3.55 6.24
-3.53 2.65
-2.99 4.96
-1.76 6.68
-2.01 1.55
-0.65 5.87
-0.24 2.29
-3.27 3.03
-2.93 5.02
-2.56 3.79
-1.62 6.99
1.08 -2.49
1.48 -3.46
-2.66 5.01
-5.83 5.78
-2.81 6.4
-1.55 6.83
-2.86 6.34
-3.05 5.28
-2.68 6.07
-4.25 4.18
-2.65 3.88
-3.13 3.41
1.84 1.99
-2.86 5.5
0.6 2.81
-4.13 5.37
-1.45 7.13
-3.72 4.44
-2.88 4.92
-1.77 6.94
-2.52 2.88
-3.33 6.3
-2.91 4.73
-3.28 2.64
-3.19 4.94
-2.25 3.89
-1.83 7.04
-2.34 6.04
-2.84 1.19
-2.68 0.94
-1.6 6.83
-1.87 2.1
-5.85 4.55
-1.59 6.83
-3.21 4.99
-2.55 6.33
-3.84 1.72
-3.25 5.1
-1.54 4.59
-3.82 4.9
-4.15 5.61
-1.59 3.28
-6.15 3.91
-3.98 1.83
-2.78 5.21
-4.35 5.9
-3.09 5.02
-1.5 7.26
-1.8 2.85
-3.28 3.69
-1.95 6.96
-1.96 6.84
-4.27 5.53
-2.23 1.78
-1.84 2.06
-3.09 4.97
-0.76 -0.32
-3.05 5.31
-3.15 2.43
-2.95 6.22
-3.14 -2.02
-2.12 1.19
-2.56 5.3
-3.9 5.16
-2.55 6.13
-1.62 3.22
-2 6.84
-2.93 5.17
-0.41 3.91
-3.01 2.92
-3.52 3.02
-2.93 5.96
-1.53 3.39
-3.36 5.16
-3.09 5.17
-4.82 6.03
-1.69 2.74
-1.9 3.42
-2.08 3.81
-3.32 0.74
-1.32 1.99
-5.81 3.53
-2.91 6.59
-3.6 4.7
-0.02 2.04
-2.37 6.75
-1.98 6.88
-3.78 1.68
-5.45 4.74
-2.75 5
-3.43 5.41
-1.43 6.96
-2.84 5.27
-3.01 5.29
-4.7 5.8
-3.97 4.47
-1.75 6.61
-2.46 6.5
-3.41 3.02
-2.84 6.66
-6.72 3.91
-6.66 4.66
-3.18 5.23
-3 5.31
-2.42 6.39
-4.37 2.71
-1.55 5.57
-6 4.23
-2.77 2.81
-4.3 5.78
-3.53 2.97
-1.66 5.33
-3.17 4.71
-7.03 4.61
-3.29 6.07
0.71 -0.61
-2.49 6.06
-2.36 4.93
-0.3 1.33
-2.53 -1.54
-2.3 1.66
-3.03 5.79
-1.1 1.82
-3.72 4.55
-2.04 5.69
-3.29 4.55
-2.81 5.31
-2.91 4.99
-3.66 3.83
-1.56 3.95
-2.38 7.06
-4.59 5.73
-2.45 6.55
-3.32 3.94
-2.63 6.32
-3.63 5.29
-2.87 4.96
-1.41 6.85
-3.3 6.32
-1.23 2.66
-3.92 1.48
-3.95 2.62
-3.01 5.45
-1.95 6.96
-6.37 4.5
-3.94 3.54
-1.87 2.64
-3.04 6.25
-1.91 3.88
-1.77 6.83
-3.04 5.63
-1.99 6.88
-3.29 5.55
-1.74 3.12
-3.61 1.83
-3.15 5.56
-2.68 6.25
-3.23 5.99
-2.62 1.1
-2.76 3.05
-2.22 6.46
-1.7 6.89
-1.98 6.87
-3.61 0.84
-3.21 5.32
-3.64 5.49
-3.46 3.21
-1.25 3.37
-4.04 5.59
-4.26 4.29
-3.23 2
-2.99 5.16
-3.9 1.59
-2.85 6.18
-3.02 5.28
-2.63 0.55
-2.52 5.87
-3.12 4.98
-2.46 6.02
-2.33 6.7
-3.28 5.22
-1.59 6.83
-2.88 4.67
1.24 1.54
-4.29 3.63
-2.68 0.51
-3.7 1.26
-2.02 4.24
-2.9 5.56
-3.36 3.13
-3.3 1.65
-1.99 7.18
-3.42 -2.37
-4.62 2.09
-1.79 2.94
-3.12 5.89
-1.8 6.68
-2.64 6.19
-2.73 4.1
-4.58 -1.05
-1.45 7.14
-3.49 0.7
-2.42 6.39
0.84 -0.04
-3.21 3.42
-3.5 2.69
-3.53 5.49
-2.04 6.67
-0.47 -3.86
-1.98 0.39
-0.87 2.13
-2.12 3.34
-1.31 6.59
-3.85 -0.33
-3.29 5.12
-3.03 5.27
-3.19 5.13
-3.04 6.44
-3.84 1.58
-4.63 5.27
-3.77 3.44
-2.21 3.62
0.54 -2.07
-2.94 2.88
-1.43 6.89
-2.9 6.21
-3.19 2.7
-3 1.15
-3.26 4.69
-2.08 6.53
-2.79 2.45
-2.48 4.36
-2.23 -2.78
-1.79 7.01
-3.63 2.19
-4.31 2
-2.26 1.88
-2.84 4.87
-1.58 -2.05
-3.59 3.72
-3.28 5.61
-2.75 4.09
-3.09 4.07
-2.92 6.08
-1.18 7.38
-3.01 5.49
-3.33 3.29
-3.14 5.99
-0.54 4.68
-3.07 4.34
-6.96 3.44
-3.21 5.2
-2.2 6.53
-1.81 3.4
0.31 -0.25
-2.84 4.87
-0.61 2.6
-3.04 5.27
-1.77 1.51
-2.55 6.11
-5.24 3.49
-2.79 5.17
-3.23 5.55
-2.63 6.43
-2.88 6.13
-5.59 4.74
-4.35 2
-4.25 5.34
-3.78 1.69
-3.42 2.38
-3.37 3.58
-3.19 5.62
-4.44 4.45
-3.18 4.35
-6.29 4.54
-1.99 6.83
-2.72 6.19
-2.17 6.41
-3.16 2.91
-4.24 3.71
-2.73 6.32
-3.44 1.82
-3.9 3.32
-3.55 4.59
-1.57 6.81
-4.03 3.15
-2.67 6.45
-5.08 5.79
-2.11 6.93
-1.85 6.54
-0.15 2.78
-5.92 4.62
-3.5 4.26
-3.6 5.84
-2.71 5.2
-2.65 6.39
-1.98 6.88
-3.61 1.25
-3.56 0.88
-2.86 6.57
-2.71 6.59
-3.72 1.66
-3.07 5.67
-3.15 5.28
-3.27 5.79
-3.4 5.58
-3.64 5.79
-3.81 1.73
2.28 -2.73
-2.3 6.47
-2.19 6.74
-0.62 2.3
-1.99 6.87
-2.68 3
-3.06 5.35
-1.3 6.01
-3.27 6
-2.24 6.21
-3.05 5.67
-3.04 5.89
-3.58 1.37
-1.82 6.96
-3.88 3.02
-2.38 6.1
-5.33 5.25
-2.67 5.81
0.24 0.43
-1.76 3.07
-2.66 2.28
-2.79 5.3
-2.69 6.15
-3.64 1.58
-6.73 4.49
-1.15 -1.37
0.42 2.2
-3.29 6.45
-0.8 0.86
-3.37 5.63
-2.46 6.35
-2 3.52
-2.95 5.55
-3.58 1.85
-3.17 5.38
-2.67 2.2
-3.91 2.4
-2.23 6.98
-1.47 6.79
-3.49 2.36
-3.45 4.16
-3.78 1.84
-2.52 6.53
-1.53 6.61
-3.68 1.29
-5.6 5.1
-2.12 6.01
-3.47 3.25
-1.96 1.37
-2.96 2.83
-2.4 6.65
-3.66 2.64
-4.41 3.33
-2.87 3.86
-1.59 6.82
-2.5 4.01
-1.47 6.65
-2.83 6.59
-1.82 6.96
-2.42 6.71
-1.65 7.02
-1.33 2.95
-2.58 6.72
-5.62 4.47
-4.22 5.17
-3.77 3.44
-3.57 5.99
-2.56 6.68
-3.79 3.97
-2.91 6.54
-2.84 3.93
-1.14 4.19
-1.79 6.84
-1.97 6.53
-2.88 4.73
-0.66 1.28
-1.76 0.65
-1.25 7.18
-3.01 5.29
-2.95 6.33
-1.99 1.33
-3.07 5.43
-2.36 5.92
0.04 3.04
-3.66 1.45
-2.06 7.12
-1.64 6.83
-3.94 4.79
-3.26 5.47
-1.62 4.54
-3.28 0.89
-3.19 4.91
-2.25 6.71
-1.88 2.21
-0.14 2.37
-2.89 4.66
-3.23 3.87
-3.4 5.94
-3.12 6.39
-2.69 6.52
-1.45 7.15
-3.15 4.75
-1.61 2.35
-5.48 5.19
-2.15 6.43
-3.27 4.64
-3.66 3.92
-3.15 4.3
-2.44 6.39
-1.06 -0.68
-2.71 -0.91
-3.3 3.82
-2.31 6.69
-4.99 5.37
-1 3.04
-1.29 1.63
-3.01 5.98
-2.86 4.8
-1.79 1.26
-3.47 2.79
-4 6.01
-2.82 4.81
-0.45 1.19
-1.31 2.85
-4.76 5.33
-3.99 5.88
-3.08 6.58
-2 6.87
-6.78 4.64
-1.93 3.92
-1.65 7.11
-3.72 2.87
-3.18 4.94
-3.96 5.15
-1.84 5.84
-1.83 1.75
-7.7 1.41
-3.6 5.75
-2.17 4.08
-6.76 3.69
-1.99 3.18
-2.04 6.82
-1.78 2.84
-1.91 6.59
-1.73 7.13
-2.73 6.56
-2.96 5.86
-3.08 4.94
-5.55 5.53
-2.1 5.32
-3.3 5.93
-3.69 3.78
-5.78 4.36
-2.02 6.52
-2.77 5.9
-2.7 6.43
-2.6 6.78
-3.29 6.25
-2.75 5.57
-3.37 5.22
-1.61 2.38
-2.32 3.31
-2.22 -0.31
-0.78 2.59
-1.94 6.63
-1.67 6.55
-3.2 5.61
-1.44 4.77
-5.4 5.36
-3.7 3.52
-2.84 4.89
-0.59 2.61
-2.7 6.51
-2.75 5.37
-5.01 3.92
-3.34 1.1
0.67 -0.1
-6.49 2.63
-3.72 3.06
-0.51 -2.73
-3.49 3.11
-6.2 3.98
-3.55 4.18
-3.03 5.27
-5.88 4.82
-2.73 3.65
-3.24 2.07
-0.72 1.74
-2.49 0.07
-2.17 6.9
-3.66 4.47
-1.77 5.99
-2.74 2.65
-2.91 2.81
-0.8 3.83
-3.4 2.18
-1.9 6.66
-3.22 4.81
-3.74 1.8
-1.62 3.04
-2.59 6.31
-3.78 3.44
-3.92 2.28
-3.78 2.08
-2.92 4.86
-3.39 3.19
-2.18 6.44
-3.02 5.27
-1.64 1.38
-3.21 6.22
-3.6 6.05
-1.77 6.65
-1.87 5.72
-2 3.39
-3.1 5.39
-1.34 3
-2.03 -1.19
-3.22 5.46
-3.83 4.32
-2.45 4.21
-3.58 4.44
-2.9 4.98
-6.21 5.51
-3.93 5.88
-2.82 4.89
-2.61 5.31
-2.72 6.62
-3.06 4.76
-2.76 2.2
-3 5.68
-2.74 5.19
-2.07 5.95
-2.48 -0.9
-3.14 5.13
-3.21 5.12
-1.44 3.33
-3.97 3.1
-1.89 6.65
-2.75 6.35
-3.01 5.59
-1.99 6.88
-3.69 1.54
-2.36 4.29
-2.31 4.1
-3.83 3.85
-1.79 1.72
1.73 -0.55
-5.64 4.77
-3.16 5.51
-1.68 7.09
-2.62 6.27
-2.86 5.33
-2.12 6.47
-3.18 5.39
-2.65 5.69
1.45 0.31
-3.16 4.99
-2.29 4.03
-1.63 0.69
-3.1 5.07
-3.05 5.65
-1.6 6.81
-4.19 1.8
-2.96 5.1
-3.11 5.8
};
%\addlegendentry{6}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=white!49.80392156862745!black, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-0.31 -5.19
-4.46 -3.4
-2.72 -4.71
-0.32 -4.56
-1.71 -4.88
-2.47 -4.6
-2.93 -5.42
-1.9 -4.87
-1.58 -4.22
-4.2 -6.39
-2.53 -5.95
-2.19 -5.57
-3.68 -5.4
-3.91 -5.22
-3.49 -3.55
-1.44 -4.59
-1.85 -4.58
-1.98 -2.55
-2.8 -6.28
-2 -4.59
1.3 -3.99
-2.02 -5.67
-2.49 -4.35
-3 -3.23
-1.78 -4.61
-2.66 -4.65
-3.16 -3.97
-0.74 -4.29
-1.49 -5.11
-1.79 -2.58
-2 -4.58
-1.5 -5.37
-0.76 -4.29
-2.61 -5.22
-2.89 -6.26
-0.86 -3.19
0.11 -5.02
-1.31 -4.24
0.23 -3.78
-2.92 -5.62
-3.39 -4.13
-1.14 -4.24
-4.78 -1.91
-0.69 -3.79
-2.7 -5.96
-3.21 -3.75
-3.01 -4.33
-3.38 -3.78
-1.52 -5.39
-2.97 -6.07
-3.01 -6.47
-2.46 -4.56
-1.3 -4
-2.5 -5.9
-4.31 -3.59
-2.67 -6.05
-3.5 -5.09
-2.16 -3.12
-2.75 -5.16
-2.99 -5.78
-3.32 -5.54
-2.8 -5.31
-2.01 -5.72
-0.53 -3.1
-0.62 -4.9
-2.87 -5.21
-2.03 -5.33
-2.84 -4.69
-2.44 -4.09
-2.47 -6.35
-2.65 -5.76
-2.11 -5.12
-1.39 -5.48
-1.02 -3.85
-1.71 -5.06
-2.17 -4.65
-3.65 -2.69
-3.05 -6.09
-1.88 -3.94
-3.54 -5.21
-1.48 -3.54
-2.59 -5.64
-3.06 -5.84
-2.07 -4.5
-3.58 -4.51
0.39 -3.91
-1.45 -3.13
-4.15 -4.83
-1.52 -4.88
-1.44 -4.84
-3.68 -2.25
-0.78 -5.45
-2.9 -5.74
-1.47 -4.99
-0.55 -4.99
-0.01 -3.42
0.86 -3.84
-2.59 -5.79
-0.57 -3.64
-1.31 -4.96
-0.85 -4.63
-2.14 -6.5
-3.25 -6.29
-2.91 -2.71
-3.03 -6.2
-3.18 -5.16
-3.28 -6.09
-3.53 -6.69
-3.55 -5.1
-2.42 -5.3
-2.86 -3.96
-2.9 -5.37
-3.39 -5.28
-0.8 -4.54
-2.54 -4.59
-2.06 -5.53
-2.73 -4.56
-0.45 -4.25
-0.92 -2.23
-2.46 -4.03
-2.74 -4.06
-2.95 -6.37
-3.06 -4.51
-1.31 -5.84
-1.55 -4.58
-2.74 -4.52
-2.85 -4.98
-0.99 -4.46
-1.66 -3.74
-3.29 -5.48
-1.84 -4.22
-0.28 -3.88
-2.13 -5.06
-2.18 -5.68
-2.52 -5.54
-2.74 -5.67
-2.99 -4.8
-3.13 -6.27
-2.48 -6.42
-1.39 -4.59
-3.09 -4.96
-1.66 -4.58
-3.1 -5.07
-0.66 -5.18
-2.6 -5.84
-0.17 -2.82
0.43 -4.03
-0.62 -4.75
-2.3 -5.74
-1.67 -3.75
-2 -6.22
-0.82 -3.86
-1.32 -5.06
-1.96 -4.59
-1.53 -5.67
-3.5 -6.15
-2.68 -4.36
-2.79 -5.12
-2.56 -6.04
-2.1 -3.91
0.25 -3.95
-3.23 -3.65
-2.03 -4.61
-1.23 -3.97
-2.65 -6.04
-2.48 -4.86
-2.56 -5.98
-4.35 -3.67
-0.94 -4.29
-3.25 -4.6
-2.15 -4.38
-2.52 -5.57
-0.25 -4.43
-2.41 -5.64
-0.78 -4.72
-2 -4.02
-1.27 -4.01
-1.09 -2.61
-3.51 -5.2
-0.72 -4.44
-0.31 -3.62
-1.66 -5.77
-0.85 -2.75
-3.3 -4.57
-2.53 -5.46
-2.23 -2.39
-2.22 -5.22
-4.02 -5.21
-0.91 -5.15
-1.66 -3.72
-2.73 -4.72
-1.96 -5.71
-0.07 -3.68
-1.42 -4.55
-3.06 -5.03
-2.65 -6.27
-1.51 -3.56
-1.69 -3.84
-1.61 -5.37
-5.23 -3.17
-1.63 -5.12
-1.02 -3.27
1.72 -4.42
-2.33 -5.96
-3.11 -5.47
-1.73 -5.22
-3.73 -5.31
-2.23 -1.81
-2 -4.96
-3.83 -3.56
-2.75 -6.2
-3.26 -4.45
-2.96 -5.91
-2.75 -6.23
-1.68 -5.67
-4.81 0.58
-3.48 -3.56
-2.1 -5.99
-1.13 -5.21
-3.22 -2.85
-3.05 -5.14
-2.69 -6.02
-2.7 -5.06
-1.6 -5.71
-1.9 -4.92
-2.4 -3.13
0.05 -4.03
-2.1 -5.13
-2.65 -4.46
-2.66 -5.48
-2.53 -3.02
-3.91 -6.94
-2.64 -5.31
-3.03 -6.29
-1.57 -4.31
-0.59 -4.61
0.94 -4.06
-3.72 -6.54
-2.83 -6.55
-1.97 -5.52
-2.51 -5.98
-3.12 -6.27
-0.85 -4.15
-3.56 -5.46
-1.58 -4.42
-3.79 -6.98
-2.05 -4.96
-1.26 -5
-3.15 -3.52
-0.62 -4.07
3.48 -4.26
0.03 -4.26
-0.74 -4.85
-1.92 -5.04
-1.99 -5.47
-1.82 -4.27
-2.42 -4.46
-3.19 -6.26
-2.71 -4.21
-2.44 -4.64
-1.1 -5.01
-2.84 -6.25
-0.31 -3.6
-2.73 -4.79
-3.24 -5.51
0.03 -4.19
-2.32 -4.88
-3.19 -5.28
-2.79 -4.36
-1.89 -5.74
-1.95 -4.83
-1.67 -4.7
-2.01 -3.68
-3.58 -6.31
-2.7 -5.82
};
%\addlegendentry{7}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
1.74 1.79
4.75 0.8
2.79 1.82
4.72 1.37
2.86 1.55
2.66 0.31
3.56 1.12
5.27 1.32
4.54 0.72
2.92 0.98
4.04 0.11
3.65 1.81
3.7 1.12
2.63 0.18
3.9 0.92
4.16 0.95
2.51 0.93
3.57 1.28
1.01 0.31
2.98 2.21
4.4 1.27
1.12 5.53
3.98 1.23
4.5 1.27
2.98 0.68
4.58 1.25
1.96 0.82
4.67 1.38
3.75 1.29
1.14 4.44
2.52 1.74
2.83 1.76
3.69 1.27
4.18 1.24
3.74 1.3
0.43 -0.32
1.78 2.15
4.78 1.31
2.78 1.54
4.2 0.66
4.58 1.34
4.6 1.36
4.53 1.29
1.62 0.47
1.37 4
2.81 1.39
3.07 1.51
2.71 0.78
2.59 0.96
4.38 1.3
4.75 1.44
3.27 1.01
3.26 1.48
4.33 1.14
4.89 0.75
3.89 1.19
3.69 1.02
4.04 1.35
1.57 3.08
4.3 1.61
4.59 1.43
4.19 1.22
2.95 1.46
1.34 0.65
2.81 1.71
4.02 1.17
3.09 0.79
0.44 4.08
5.12 1.34
3.15 0.98
3.57 2.28
4.15 1.26
3.79 1.19
3.9 1.32
4.06 1.24
2.34 1.88
4.37 1.19
3.57 1.22
4.24 1.4
4.33 1.21
5.85 1.25
4.6 1.25
4 1.33
4.1 1.18
4.49 1.5
2.55 2.31
4.03 1.57
3.81 0.75
2.35 2.06
2.68 1.81
3.16 0.83
-0.39 0.37
4.07 1.35
3.95 0.62
3 0.98
2.17 1.31
4.34 1.31
4.98 1.44
3.75 0.98
2.95 1.46
3.95 1.21
2.86 1.01
1.06 4.39
4.34 1.27
2.5 2.32
2.94 1.27
0.94 0.27
0.64 0.03
2.68 1.77
4.46 1.25
-0.12 0
4.39 1.2
1.01 4.59
4.53 1.28
0.88 5.59
2.63 2.05
4.34 1.32
3.87 1.33
4.35 1.34
0.08 1.8
3.68 1.28
-0.07 3.04
4.19 1.25
3.75 1.29
3.02 1.23
2.88 1.54
3.83 1.32
3.66 1.27
3.44 1.21
4.08 1.35
4.5 1.25
2.37 2.24
3.21 1.43
4.45 1.21
2.42 2.13
2.69 1.57
4.45 1.22
3.68 1.26
0.89 5.42
4.64 1.11
3.45 1.25
2.24 1.19
4.72 1.24
2.63 1.69
4.66 1.3
0.95 5.4
3.85 1.18
2.9 3.55
4.9 1.4
4.49 1.35
3.97 1.35
3.75 1.16
2.73 0.31
2.41 4.28
3.95 1.08
3.56 1.12
3.7 1.27
3.97 1.23
4.09 1.33
4.33 1.19
2.11 1.5
0.91 5.66
1.17 0.39
4.29 1.3
2.81 1.39
3.32 1.58
4.34 1.19
5.98 1.13
4.12 1.49
2.98 0.37
4.24 1.38
2.68 2.51
2.83 0.72
5.06 1.1
4.66 1.17
4.01 1.29
2.68 1.75
3.57 0.43
1.31 4.23
4.38 1.28
1.03 5.1
2.69 1.55
4.61 1.48
5.11 1.36
2.31 2.61
2.8 1.46
3.5 0.47
3.24 0.93
3.26 1.22
5.68 1.42
4.26 1.37
3.69 1.29
3.08 1.86
4.62 1.35
4.1 1.36
3.02 1.37
1.48 0.3
5.04 1.4
};
%\addlegendentry{8}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color8, fill opacity=0.3, colormap/viridis]
table{%
x                      y
-0.26 -1.17
4.92 -3.75
1.58 -3.36
1.14 -5.18
1.89 -1.67
-2.81 -4.97
0.06 -4.25
5.91 -2
-0.72 -1.1
0.23 -4.63
3.9 -3.24
2.47 -4.6
2.4 -4.36
-1.2 -5.41
1.25 -4.33
8.9 -2.18
4.63 -3.63
1.69 -3.5
-1.57 -6.27
0.9 -3.36
0.85 -4.78
1.67 -3.59
3.73 -2.88
2.81 -2.98
4.91 -3.8
1.54 -4.86
2.31 -4.13
3.72 -3.1
1.28 -4.08
0.32 -3.03
1.46 -1.41
0.63 -0.22
5.2 -3.02
0.8 -3.88
1.9 -3.12
1.07 -4.19
5.27 -3.3
2.76 -2.52
4.2 -3.52
0.84 -4.98
-3.38 -6.25
1.6 -4.39
-0.7 -6.12
3.66 -2.14
-0.7 -3.15
1.21 -5.97
-0.73 -5.29
-0.59 -1.11
2.28 -2.98
4.06 -4.21
1.35 -2.03
2.93 -4.28
1.18 -3.13
4.86 -3.42
0.41 -3.4
-0.41 -3.63
2.29 -2.72
1.42 -3.95
-3.94 -6.08
4.78 -3.08
0.96 -4.63
1.44 -2.67
-0.16 -1.45
-2.66 -6.38
6.46 -3.39
5.3 -2.22
-0.39 -5.77
-0.36 -5.07
0.02 -5.03
0.48 -2.5
1.72 -3.6
4.49 -3.26
-0.45 -5.46
0.6 -2.93
0.14 -5.1
-1.2 -5.4
6.19 -3.44
-1.41 -3.61
0.93 -5.22
4.3 -3.8
3.84 -2.71
0.92 -1.95
0.14 -5.65
2.9 -4.35
6.27 -2.7
3.77 -2.73
1.37 -3.2
-0.06 -3.58
1.72 -4.51
1.82 -3.65
-3.24 -6.35
-0.87 -5.74
0.62 -4.93
3.26 -4.06
4.89 -3.96
6.03 -3.72
6.43 -2.84
1.28 -4.16
5.04 -3.16
4.91 -3.29
-0.12 -4.02
0.87 -3.24
0.44 -3.42
1.73 -4.86
4.95 -3.53
1.24 -2.15
1.16 -3.51
-0.02 -5.2
5.03 -3.35
-1.85 -5.32
0.92 -4.17
4.01 -2.11
5.62 -2.96
-0.87 -6.27
4.24 -4.09
-0.57 -5.89
3.26 -3.92
4.11 -3.46
2.4 -1.63
1.21 -3.47
0.66 -4.8
0.42 -5.06
1.34 -4.53
2.2 -3.18
3.56 -3.9
4.45 -2.83
-2.67 -5.86
3.58 -4.03
2.37 -3.82
7.45 -2.6
6.45 -2.95
2.4 -3.12
4.12 -4.08
3.98 -3.18
2.2 -4.22
1.4 -3.63
-0.83 -4.35
1.24 -3.62
-0.67 -5.58
0.46 -2.93
4.04 -2.93
-0.96 -5.62
-0.95 -2.82
1.56 -4.69
3.39 -4.06
-0.36 -0.73
1.74 -4.58
7.8 -2.82
1.41 -4.52
3.6 -4.21
3.73 -2.34
1.75 -4.74
0.18 -5.56
3.87 -3.73
-0.48 -5.52
-0.3 -5.41
4.51 -3.45
4.74 -3.71
1.72 -3.33
-2.67 -5.68
1.35 -4.49
2.79 -3.92
1.82 -4.07
3.71 -3.94
3.83 -3.94
5.46 -3.31
1.48 -2.75
2.02 -2.9
1.56 -5.01
2.91 -3.05
2.11 -3.6
0.26 -5.53
2.29 -3.77
2.74 -3.67
4.09 -3.35
3.7 -4.12
4.3 -3.6
1.92 -5.18
4.24 -3.23
-2.55 -5.79
1.12 -3.1
4.69 -3.62
2.22 -4.94
1.82 -3.78
4.79 -3.34
-1.07 -3.94
-0.77 -6.11
0.33 -3.86
4.44 -3.49
5.53 -2.81
3.47 -3.4
0.53 -4.97
2.2 -4.92
6.38 -3.54
-1.13 -5.93
1.42 -4.15
3.49 -3.15
2.94 -4.9
-1.97 -6.34
1.66 -2.38
1.58 -2.11
-0.44 -0.54
0.31 -1.49
5.95 -2.76
4 -3.27
3.94 -3.83
2.64 -4.01
3.27 -3.14
3.14 -2.62
-0.23 -4.55
4.41 -3.52
1.11 -3.77
2.24 -4.05
5.89 -3.3
1.39 -4.47
2.46 -4.3
0.15 -2.61
-0.4 -4.83
2.22 -3.26
5.13 -3.2
-0.41 -0.73
-1.62 -3.6
3.72 -3.4
2 -4.49
4.2 -3.42
5.21 -2.62
-2.56 -5.88
-0.85 -5.62
-0.47 -5.07
0.45 -4.74
3.24 -3.99
0.98 -3.79
-0.69 -5.13
1.38 -2.7
3.65 -4.39
5.95 -3.35
-1.08 -3.11
0.29 -4.91
-2.27 -5.92
2.93 -4.47
-2.36 -6.11
1.07 -4.74
2.1 -3.19
-0.26 -1.91
4 -3.6
0.45 -5.61
0.45 -4.3
4.52 -2.48
2.22 -4.13
-0.8 -6.08
6.05 -3.03
0.65 -5.01
2.78 -4.49
2.44 -4.26
0.99 -4.06
6.45 -3.03
-1.03 -4.43
2.26 -4.38
0.04 -5.12
0.48 -2.66
0.68 -3.49
0.25 -5.19
2.57 -4.74
5.83 -3.01
1.67 -4.08
2.41 -4.76
3.59 -4.29
0.97 -4.57
3.14 -4.82
5.18 -2.31
1.52 -3.82
1.54 -3.97
0.4 -2.84
3.01 -1.74
3.93 -2
3.3 -3.24
2.63 -3.72
2.33 -2.9
3.5 -3.43
-2.55 -5.97
-2.75 -3.57
5.66 -2.97
3.08 -4.61
-0.01 -3.23
3.05 -4
4.34 -2.63
4.23 -3.61
1.37 -2.88
0.1 -4.6
2.55 -3.08
2.03 -4.41
3.66 -3.83
-1.35 -5.94
0.76 -3.76
3.27 -3.7
1.71 -5.16
1.62 -5.49
1.03 -1.46
1.05 -4.36
-2.26 -6.02
2.78 -3.16
4.61 -2.74
3.29 -4.01
3.4 -2.5
0.95 -4.91
3.92 -4.01
1.94 -2.4
2.99 -4.57
1.41 -3.34
2.07 -4.46
0.84 -3.64
5.25 -3.61
5.83 -3.4
-0.5 -4.52
-0.81 -3.98
2.79 -3.24
0.84 -4.05
-0.2 -3.43
2.97 -2.77
1.31 -2.17
4.17 -3.7
6.89 -2.83
2.95 -4.27
1.14 -5.4
0.83 -4.11
-0.81 -5.61
1.88 -4.58
4.43 -3.25
1.41 -4.16
3.14 -4.87
4.17 -3.91
1.36 -4.33
0.03 -4.02
3.06 -2.97
0.99 -4.97
2.88 -4.43
5.53 -2.74
2.24 -3.93
4.94 -2.95
3.38 -3.76
1 -3.52
2.97 -4.16
1.9 -2.77
-0.47 -4.08
2.13 -3.27
1.41 -5.16
-0.35 -5.11
5.85 -3.1
3 -3.89
1.44 -4.08
4.9 -3.61
-3.44 -6.09
1.17 -2.67
-0.78 -5.45
3.75 -3.51
-1.28 -4.53
4.94 -3.27
1.93 -2.5
2.77 -4.3
-0.28 -5.1
0.27 -5.47
3.74 -4.46
-1.06 -4.34
1.18 -4.05
4.02 -3.3
2.97 -4.16
1.84 -2.51
1.66 -3.27
0.91 -4.63
0.55 -2.2
3.24 -3.9
-3.6 -6.21
2.91 -3.31
0.04 -4.86
2.45 -3.61
-0.6 -0.85
-3.01 -3.34
-3.24 -6.97
0.2 -4.7
3.22 -2.38
6.25 -2.8
2.27 -3.89
1.01 -5.21
3.38 -4.35
0.12 -3.58
0.3 -5.19
1.62 -3.38
-0.5 -3.93
0.54 -5.14
1.07 -4.42
3.46 -3.8
3.49 -1.62
-2.38 -6.37
};
%\addlegendentry{9}
\end{axis}

\end{tikzpicture}


==> test_cluster_2500.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
scale=0.8,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-8.27714313703174, xmax=15.2869413615375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-8.46592857142857, ymax=11.7259285714286,
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color0, fill opacity=0.5, colormap/viridis]
table{%
x                      y
1.76 5.99
-4.49 0.36
-4.33 -0.45
-4.71 0.21
-3.92 1.21
-3.51 -0.5
-3.08 -0.58
-4.09 0.79
-4.36 0.66
5.84 -5.14
-2.05 1.4
-2.83 -0.39
-2.62 0.5
-5.1 -0.03
-4.21 1.15
-0.26 -1.85
-3.73 -0.35
-3.31 0.31
-4.27 0.89
-3.57 -0.02
2.85 7.95
-5.77 -1.09
-4.33 0.48
-4.03 0.16
-4.25 0.97
-2.25 -0.34
-3.68 -0.79
-3.63 1.16
-2.25 -0.74
-3.34 0.63
-3.18 0.69
-5.28 -0.51
3.98 8.89
-4.66 -0.01
6.42 -5.92
-3.6 0.57
-3.78 -0.36
-3.11 0.31
-3.19 0.97
2.02 7.71
-2.86 -0.58
-4.11 0.45
-3.44 0.78
-1.01 1.52
3.9 -5.64
4.76 -4.12
-0.98 -0.28
-4.77 -0.02
-3.59 -0.79
-3.65 -0.88
-4.63 0.21
-3.26 2.06
-4.42 -0.01
-1.04 -1.71
2.22 6.53
-3.44 0.12
-3.57 0.9
0.54 5.35
1.59 -3.57
-4.62 0.12
-3.66 -0.97
-3.56 0.5
-3.72 0.49
-4.12 0.3
-3.28 0.36
1.28 3.07
-3.15 0.58
-3.74 0.15
1.23 6.65
-3.02 -0.69
-4 0.56
4.18 8.91
-2.4 1.34
1.23 2.36
-2.92 1.32
-0.66 -1.51
-2.65 0.19
-3.78 -0.09
2.07 7.5
-3.43 -0.78
-4.53 0.26
-4.35 0.65
-2.96 1.31
-3.18 1.53
0.08 -2.69
-4.12 0.26
5.51 -5.2
6.31 -5.68
-1.5 -1.47
-3.7 0.55
-4.22 0.14
-3.98 0.28
-5.27 -0.47
-5.65 -0.91
-4.07 -0.01
-3.22 0.8
-4.8 -0.31
-4.31 -0.4
3.16 -4.62
7.22 10.05
-3.58 0.28
3.26 -4.41
1.52 -1.28
0.24 4.63
-3.09 0.82
6.11 -5.46
-2.66 0.72
1.63 -1.38
-4.67 0.48
-5.33 -0.43
-5.52 -0.69
-4.65 -0.06
-4.47 0.19
-4.73 0.47
-5.96 -1.28
2.32 -4.06
-4.59 0.05
-4.36 -0.51
-3.49 0.23
-4.06 0.65
-3.96 -0.72
-4.53 -0.86
-4.83 0.47
5.73 -5.78
-4.62 -0.72
-4.61 0.52
-5.55 -0.87
-5.86 -1.74
3.85 -4.39
-4.67 0.03
-4.15 0.07
-4.05 0.94
2.94 -3.93
-3.55 -0.47
-4.34 0.43
0.32 3.06
-4.46 0.51
-3.87 0.55
-3.92 -0.56
-1.26 -0.76
-3.95 -0.72
-3.12 0.83
-4.37 0.19
-4.32 0.28
-4.87 0.06
4.83 -4.39
0.65 4.81
7.73 7.12
-3.49 1.03
-5.16 0.07
-3.52 1.48
-3.47 -0.53
-6.02 -1.77
-2.99 1.63
-2.27 0.58
-3.68 0.44
-4.29 0.47
-3.98 -0.38
-2.25 -0.27
-0.68 -1.63
4.32 -5.16
-4.4 -0.34
-4.31 0.26
-4.08 -0.86
5.7 -5
-4.47 0.58
-3.13 -0.33
-3.08 0.64
-2.5 -1.43
-4.43 -0.98
-0.23 4.24
-4.83 -1.09
-5 -0.27
-3.82 0.33
-4.03 0.66
-4.45 -0.22
-5.01 -0.42
-5.1 -0.37
-4.89 -0.01
-5.19 -0.69
-3.92 0.43
-3.01 1.2
5.79 9.68
-3.23 0.42
-4.05 0.14
-4.52 0.46
-5.33 -0.24
-3.78 1.14
5.78 -5.45
-4.49 0.37
6.04 -5.77
-3.82 0.06
-3.27 0.87
-4.11 0.3
-3.51 -0.84
-2.81 0.62
1.87 7.6
-1.28 -1.1
-3.45 0.82
5.63 9.02
-4.75 0.35
-2.54 1.09
-1.81 -0.35
-4.61 -0.12
-2.38 0.65
-4.23 -0.21
-3.43 1.32
-1.93 -0.34
-3.61 1.49
-4.03 0.13
-4.67 -0.13
-6.22 -1.64
-3.94 0.1
-1.39 -0.36
-1.43 1.13
-4.16 0.3
3.96 -4.84
1.69 6.87
-3.82 0.51
-1.02 0.72
-3.87 -0.33
-4.4 0.37
-3.77 -0.05
-0.1 1.25
1.31 -3.37
-5.4 -0.62
-0.09 0.96
-2.94 -0.43
-2.72 0.54
3.22 6.89
-0.22 -1.91
-3.14 1.56
6.05 -5.59
-2.72 1.47
1.56 6.33
-4.53 -0.97
-3.2 0.82
-0.81 -1.83
-3.48 0.02
-5.16 -0.35
-4.04 -0.92
-1.22 0.99
-3.84 0.58
-5.15 -0.61
-4.65 0.35
-4.55 0.3
-3.68 -0.5
-4 0.63
-4.87 -0.36
-5.65 -0.98
-4.23 -0.29
0.8 5.75
-4.64 0.37
-3.75 -0.75
-3.17 0.45
-1.68 0.85
-5.19 -0.7
-4.63 0.19
-3.44 -0.71
-4.07 0.89
2.26 6.39
-4.84 0.1
-3 0.98
-3.87 -0.01
-3.77 0.37
-4.78 -0.24
-4.4 -0.43
-3.9 0.52
-3.22 -0.67
4.77 -4.93
-2.41 1.89
-5.7 -0.78
-3.55 -0.89
-3.28 0.23
-4.25 0.12
3.19 6.77
-4.07 0.93
-2 0.67
-2.74 0.24
-4.22 0.15
-3.31 1.16
-0.63 -1.72
-0.66 -1.83
-7.03 -3.29
-5.09 -0.31
5.76 -5.11
-3.93 -0.01
4.83 9.46
-3.22 -0.5
-4.71 -0.26
-2.45 1.61
-4.01 -0.51
-4.15 0.79
-4.82 -0.71
-2.92 0.5
-4.28 0.29
-4.55 0.21
-0.63 -2.8
-4.93 -0.17
-3.7 1
6.1 -6
-1.8 -0.17
-5.29 0.07
-4.57 0.13
-3.7 -0.08
-4.98 -0.04
-3.1 1.43
-3.67 0.23
-3.72 -0.37
-3.54 1.04
-4.59 0.28
-5.1 -0.77
-2.83 1.36
-4.79 -0.12
-4.96 0.04
-3.94 0.01
-3.73 -0.29
-5.29 -1.24
6.09 9.39
0.92 3.5
-3.81 -0.81
-4.01 0.28
0.1 2.22
-3.41 0.94
-3.56 0.47
-4.02 -0.94
2.46 -4.64
-4.04 0.2
-4.36 -0.24
-2.7 -0.9
-2.62 -0.23
-3.51 -0.22
-2.88 -0.54
-3.91 -0.11
-3.32 -0.16
-4.4 0.25
-3.58 1.11
-4.15 0.05
-4.49 0.15
-4.09 0.56
-4.82 0.23
-2.53 1.75
-4.58 -0
-5.03 0.41
5.85 -5.4
0.86 6.64
-3.78 0.18
-3.64 -0.45
-3.9 -0.56
-3.72 -0.14
-1.13 0.64
-4.27 0.13
-5.28 -0.6
-4.36 0.36
-4.29 0.31
-4.4 0.23
2.39 7.62
-3.79 -0.21
-3.29 -0.53
-4.54 0.71
0.9 6.14
-3.64 0.42
-4.05 0.64
-0.61 -1.56
-6.32 -1.59
-4.92 -0.64
-3.06 1.19
-3.91 0.14
-1.76 -0.32
-4.38 0.37
-3.77 -0.52
-4.1 -0.45
3.12 7.64
2.15 5.12
-2.71 0.19
-5.31 -0.67
-4.5 0.19
-4.45 -0.09
-3.45 -0.46
4.09 7.67
7.62 9.54
5.43 -5.59
-4.94 -0.12
-2.85 0.72
-2.34 -0.26
6.13 -5.89
-4.63 0.13
-4.78 -1.1
-1.88 -0.91
-2.94 1.28
-4.84 0.07
-2.16 0.2
-3.35 0.44
-2.13 -0.43
-4.14 0.04
-3.17 -0.12
-2.12 0.53
-4.73 0.28
0.09 -0.77
-4.87 -0.84
-5.14 -0.08
-3.37 1.13
2.09 6.84
-5.48 -0.53
0.79 3.43
-3.49 0.92
5.99 -5.28
-4.96 -0.25
-3.29 1.16
1.35 -4.21
-5.43 -0.51
5.58 -5.45
-4.63 -1.4
-5.13 -0.17
5.43 -5.24
-4.95 -0.2
-1.78 2.89
6.89 8.8
-5.07 0.06
-5.25 -0.69
-4.43 -0.21
-1.1 2.86
-3.99 0.37
-3 -0.18
-4.54 0.38
0.07 2.53
-3.85 0.13
-2.71 1.07
-4.25 -0.23
-3 -0.69
-5.34 -1.36
5.14 -4.63
-4.25 0.73
4.44 9.22
5.96 10.8
-2.99 0.96
-2.01 -1.38
-5.9 -2.17
-3.22 1.57
-4.82 -0.42
-4.75 0.02
-4.16 0.56
1.32 7.51
-4.55 0.05
-3.96 -0.6
7.68 7.52
-4.14 0.19
-3.15 -0.64
-3.9 0.39
-4.62 -0.01
2.67 7.05
-1.9 1.31
-5.31 -0.71
-3.32 -0.33
-3.53 1.47
-4.23 0.57
-3.84 1.07
-3.35 1.33
-3.02 0.04
6.85 10.12
5.33 -5.06
-0.67 2.47
-3.67 1.35
-3.74 -0.29
-2.69 1.18
-2.47 -1.08
3.59 6.32
-3.91 0.98
-3.56 1.73
-4.24 -0.5
-6.14 -0.66
-5.92 -0.89
-0.81 1.13
-3.43 0.34
-3.49 1.21
-4.61 -0.03
-3.19 0.78
-4.89 0.13
-4.53 -0.3
-4.15 -0.35
-4.18 0.61
-3.45 1.32
-2.58 -0.37
-4.04 -0.26
-3.8 0.84
6.12 -5.59
-5.31 -1.2
-3.18 1.51
-3.08 -0.46
-3.58 -0.54
-3.78 0.01
-3.94 -0.31
-4.19 -0.76
5.36 9.38
-4.97 -0.72
-1.46 -1.82
-1.74 -0.81
-4.15 -0.13
-2.31 -0.11
-4.86 0.19
-2.95 -0.14
-3.32 -0.59
-3.72 -1.27
-3.47 -0.08
-4.9 -0.94
-0.23 -0.27
2.39 -3.94
-5.78 -1.02
-5.07 -0.29
-5.5 -0.71
-2.51 -1.16
-3.22 1.48
-4.45 -0.3
-4.81 0.01
-2.95 0.78
-0.18 -2.62
-3.79 -0.1
-2.71 -0.48
2.59 8.1
-3.9 0.95
-3.65 -0.44
-1.39 2.19
-4.67 -0.43
-2.95 1.39
-3.53 0.3
-5.04 -0.95
-2.85 0.61
-4.86 -0.11
-2.4 1.5
-4.39 -0.17
-4.69 -0.22
-4.53 -0.06
-0.71 3.1
-6.05 -1.32
-1.68 0.76
5.52 -5.23
-1.71 0.11
0.85 -3.97
1.05 7.08
2.09 7.04
0.78 4.83
-4.2 0
-3.76 -0.06
-2.86 -0.35
-2.79 -0.7
-2.9 0.5
-1.07 2.64
-4.31 -0.03
-5.18 -0.23
-3.43 1.06
-1.11 2.95
-5.22 -0.41
-2.47 0.21
-0.01 -1.91
-4.33 -0.08
2.27 8.17
-3.24 -0.2
-4.21 0.82
4.96 -4.65
-1.1 1.19
-4.71 0.3
-3.85 0.28
4.79 -4.07
-3.91 -0.02
-2.95 0.9
-3.28 1.14
-4.1 0.88
-3.55 0.33
-4.69 0.18
-3.86 1.22
-5.87 -1.2
-6.76 -2.51
-3.17 1.3
-1.96 -1.77
-2.51 -0.6
-3.75 0.84
5.12 5.11
-4.63 0.21
-4.37 0.53
-3.57 1.58
-4.31 -0.44
-4.08 0.07
-3.44 -0.88
-3.51 -0.92
-3.84 0.39
-3.25 0.85
-2.02 -0.84
-3.92 -0.13
-4.44 0.07
-3.83 1.1
-6.28 -1.27
-4.01 0.67
-4.31 0.19
-3.57 0.83
1.72 6.31
-2.32 -0.87
-3.43 1.01
10.2 6.39
6.26 -5.65
-0.24 2.55
-4.23 0.6
0.23 2.71
-4.79 -0.2
-3.36 -0.41
-2.01 0.22
-4.4 0.23
-5.79 -0.71
4.42 9.04
-0.81 0.05
-1.9 -1.5
-4.49 0.41
-1.88 -0.65
-5.92 -2.45
-4.32 -0.4
-2.1 -1.17
-0.01 -2.31
-3.52 0.51
-3.68 -0.8
-3.32 0.24
-0.11 -1.28
4.04 7.13
-4.3 -0.23
-2.55 0.28
5.52 3.97
3.11 7.93
-2.25 -0.36
-3.76 0.62
-2.87 -0.54
-4.82 -0.3
-3.09 0.28
-5.42 -0.67
-4.2 0.55
-4.25 0.7
1.78 6.5
-3.72 0.21
-5.97 -1.53
-3.82 0.14
-3.33 0.43
-4.56 0.12
-3.03 1.15
-1.03 3.57
-3.36 0.34
-3.85 0.92
-0.97 2.88
-2.85 -0.72
6.56 -6.15
-2.32 2.59
-4.83 0.2
-3.31 1.13
5.72 -5.41
-3.15 -0.14
-4.54 0.05
-4.08 -0.13
0.34 4.91
7.32 -7.54
-3.54 0.24
5.63 -5.1
1.79 6.21
5.98 -5.42
-0.17 4.01
-3.49 0.9
2.28 3.86
-4.49 -0.31
-3.31 0.59
-3.72 0.75
-3.59 0.22
-4.47 0.25
5.85 -5.15
1.18 -1.22
-1.83 1.53
-4.76 0.25
-4.25 0.83
-3.79 -0.8
-4.15 -0.14
-1.04 -0.25
1.14 -3.43
-2.74 1.75
-5.17 -1.01
-2.58 -0.34
4.91 -5.27
-5.28 -0.13
-4.68 -0.17
-2.33 -0.14
-5.71 -0.28
-5.28 -0.06
-3.9 0.84
-4.04 -0
-3.57 1.06
0.84 -3.07
5.26 8.37
-4.34 0.51
-3.21 0.55
2.34 -4.56
-3.78 0.95
-4.45 0.17
-4.68 0
-4.31 -0.03
4.77 -3.91
-2.1 -0.31
-3.58 -0.41
-7.2 -2.44
-3.24 0.64
-3.55 -0.66
-4.97 -0.33
-3.62 0.32
-3.44 -0.01
-5.1 -0.36
-3.74 0.3
-3.29 1.41
-2.88 1.23
-3.18 0.73
-0.68 -0.05
-1.47 2.23
-2.09 -0.31
-3.43 0.28
-3.74 1.29
-4.72 -0.13
-3.59 -0.02
-3.88 -0.24
-5.33 -0.47
3.61 -5.15
-4.24 -0.28
-4.65 -0.06
-4.35 0.02
-5.2 -0.21
-2.18 -0.03
-4.31 -0.49
-3.74 0.32
-3.49 -0.66
-4.46 -0.3
-1.4 -1.04
-5.17 -0.9
-5.46 -0.62
-3.65 -0.45
-4.75 0.39
-4.39 0
-3.4 0.66
5.23 -5.63
-3.22 1.28
-3.82 0.27
-3.32 0.34
-4.02 0.71
-2.29 1.19
-2.87 -0.24
-2.61 -1.37
-3.12 -0.09
-4.46 0.35
-5.91 -1.23
2.5 7.6
-3.99 0.32
-3.59 0.38
2.11 8.07
-4.3 0.58
-3.6 -0.57
-1.4 -1.87
-3.36 0.04
-2.31 -0.27
-4.76 0.23
-3.8 0.31
-3.23 0.74
-4.24 0.68
-2.64 -0.51
-3.16 -0.12
-4.01 -0.07
-6.4 -1.35
-2.77 1.62
-4.13 0.97
-3.56 1.29
-3.25 0.52
-4.76 0.29
-1.01 0.33
-4.37 0.35
-5.36 -0.52
-3.62 1.09
3.56 -4.63
-4.17 0.87
-4.47 0.45
-4.41 0.21
-5.18 -0.77
-3.9 -0.14
-4.26 -0.14
3.7 -2.23
-5.68 -0.78
-2.75 -0.74
-3.41 0.13
-4.54 -0.04
-3.53 1.17
-3.4 0.52
-0.94 0.59
-3.08 0.87
-3.21 0.15
0.31 -0.83
-4.24 -0.03
-3.5 1.08
-4.29 -1.05
-1.71 -0.36
-4.26 0.58
-3.52 -0.2
1.67 6.97
-2.91 1.51
5.75 8.91
-2.51 0.24
-2.03 1.13
-3.66 0.92
-4.58 -0.12
-4.76 0.22
-4.65 -0.04
-3.47 1.19
0.77 2.53
-3.99 -0
-2.1 1.16
-4.87 -0.78
4.95 -4.35
-1.65 -0.57
-3.96 0.68
4.22 8.84
-2.81 -0.76
6.07 -5.66
-5.01 -0.26
-2.25 -0.05
-4.25 0.4
-2.78 0.78
5.51 7.98
1.24 -2.9
-4.19 -0.04
-3.66 -0.62
-4.23 0.51
4.68 -3.98
-1.35 0.76
1.07 4
-4.82 -0.08
-2.95 0.77
-3.29 0.26
5.88 -5.39
-4.56 0.25
-4.61 -0.6
-3.99 0.08
-4.66 0.44
-2.48 -0.98
-3.73 -0.37
5.74 -5.24
-4.51 -0.3
-3.7 0.64
-3.46 0.25
-4.9 -0.26
-0.33 -1.6
-3.77 -0.03
-4.55 0.1
-4.79 -1.39
-2.55 0.9
-3.84 -1.04
-4.7 -0.6
-4.89 -0.19
-3.5 0.29
-4.56 -0.64
-3.95 0.73
-1.65 -0.36
-3.61 0.71
-1.82 -1.07
-2.96 -0.02
-4.49 -0.27
-4.17 0.15
2.32 7.36
1.41 -3.41
-4.21 -0.74
-5.5 -0.82
-5.54 -0.46
-4.07 0.62
5.58 -5.1
-4.15 0.03
-4.96 -0.13
-3.79 -1.18
-4.6 0.49
-6.35 -1.36
-2.96 1.21
-4.19 0.48
-4.25 -0.5
-3.13 0.2
-3.35 -0.11
-3.09 0.52
-2.34 2.09
-4.58 0.43
-3.99 1.09
-2.93 0.88
-4.3 0.75
-4.04 0.63
-5.11 -1.14
-0.87 -0.8
-4 0.83
-4.39 -0.85
-4.49 0.03
-2.56 1.04
-1.99 1.98
-4.4 0.66
-1.13 1.67
-3.79 -0.04
-4.9 -0.45
-4.98 -0.19
-3.69 0.82
3.59 7.86
-3.24 1.04
-5.36 -0.89
-5.9 -1.37
-3.99 0.22
-4.16 0.1
-4.56 0.73
-1.78 -0.74
-4.32 -0.5
-3.41 1
-4.46 -0.63
-2.48 -0.6
-0.71 4.42
-2.76 1.19
-5.03 -0.16
-3.57 1.43
-4.87 0.18
-5.2 -0.18
-5.26 -0.83
-4.35 0.3
1.19 7.4
-4.13 0.8
-4.7 -0.15
-3.58 0.44
-4.59 -0.4
-3.95 -0.13
-4.15 -0.2
2.25 -4.41
-4.3 -0.12
-4.44 -0.1
-3.72 0.09
2.23 7.55
-1.44 -0.71
2.75 6.4
-4.55 0.01
-4.64 0.04
1.42 5.54
-2.17 -0.41
-2.84 1.37
-5.52 -0.51
-4.48 -0.09
-4.31 0.77
6 7.52
-0.91 -1.77
-3.43 1.42
-4.41 0.72
-0.47 1.19
-3.63 0.66
6.11 -5.53
-5.5 -0.66
-2.44 0.03
-4.38 0.16
-2.82 -0.37
5.38 -5.48
-3.73 -0.5
-4.51 0.07
6.47 -6.15
-0.99 1.36
5.41 -5.33
-2.38 -0.16
-4.32 0.04
-5.7 -1.31
-3.26 0.61
-3.02 -0.05
5.44 -4.97
-1.93 1.24
-2.81 0.36
-3.66 0.05
-2.41 0.79
-2.85 -0.82
-4.61 0.33
2.53 6.05
6.56 -5.92
-3.11 0.81
-2.28 -0.9
-4.68 -0.98
-3.64 0.38
-3.41 -0.58
0.72 0.6
-3.43 -0.94
-2.21 -0.39
2.44 7.43
-5.07 -0.39
-3.03 0.14
-2.46 -1.56
-3.81 -0.37
-4.94 0.18
-2.48 0.11
-4.27 -0.9
-5.2 -0.09
-3.51 -0.13
-2.7 0.95
-5.31 -0.32
-3.65 -0.09
2.63 7.7
-0.39 1.59
-3.57 -0.23
0.21 -3.21
-3.35 0.59
-0.37 -2.77
2.86 6.03
-2.77 1
-4.54 0.35
-3.86 -0.76
-3.91 -0.14
-4.43 0.11
-5.02 -0.31
-2.99 0.57
-5.54 -0.68
-3.9 -0.03
1.63 6.42
-5.02 -0.36
-3.4 1.14
-4.2 0.54
-4.38 -0.9
-5.23 -1.24
-5.1 -0.37
-2.91 -0.61
-3.14 0.81
-4.89 0.23
-4.82 0.16
-3.72 1.07
-3.95 0
-3.62 -0.28
-5.15 -0.36
-3.4 0.5
-5 -0.62
-4.23 -0.57
2.02 7.75
-4.02 -0.41
-3.61 -0.46
-4.73 0.3
-3.57 0.2
-2.16 1.07
-2.14 0.43
-4.65 -0.47
-1.58 -0.61
-4.37 -0.02
-6.09 -1.41
-2.94 1.07
-4.65 -0.67
-3.04 1.46
1.73 7.83
-4.79 0.37
-4.04 0.23
-4.11 0.63
-2.91 0.76
-5.42 -1.34
-6.04 -1.47
-4.87 0.08
-2.54 0.36
-2.84 -0.48
-4.42 -0.29
-3.68 0.48
-3.04 0.76
-4.55 -0.19
4.92 6.99
-4.67 0.15
-3.93 0.85
-3.35 -0.4
-4.34 0.39
-4.65 -0.11
-5.12 -0.42
5.96 -5.57
-4.24 -0.07
5.91 -5.2
-2.13 1.27
-2.44 0.5
-3.94 -0.2
-2.85 -0.79
-4.34 0.17
-4.6 -0.61
2.76 -3.92
-3.86 0.11
-3.49 0.04
-2.95 0.44
4.17 8.53
6.58 -6.48
-4.2 0.41
9.17 7.76
1.17 3.91
-2.42 -1.17
-3.99 -0.57
-3.73 0.02
-1.68 1.51
-4.83 0.05
-3.4 -0.1
-5.3 -0.44
-3.8 0.69
-3.83 -0.23
-2.98 0.3
2.06 1.46
-2.53 -0.59
6.24 -5.52
-4.58 0.19
2.37 6.94
-4.69 -0.09
-3.34 -0.44
-3.56 -0.91
4.34 9.19
-5.03 -0.19
-3.16 0.89
-6.36 -2.3
-5.46 -0.43
-3.9 0.51
-0.98 4.16
-3.28 -1.03
-3.92 0.63
6.25 -5.91
-4.9 0.2
-3.9 -0.04
-4.51 0.04
-3.83 -0.08
-6.73 -1.84
-0.51 -1.57
-4.03 -0.14
-5.36 -0.04
-5.36 -2.22
6.57 8.15
-3.53 0.22
-4.34 -0.16
4.83 6.86
-4.32 -0.35
-4.47 -0.51
0.18 -2.86
-3.17 -0.39
-4.48 0.39
-3.91 0.3
-3.06 0.86
-4.81 -0.13
-4.15 1.25
-3.34 0.26
-5.13 -0.36
-5.52 -1.35
-4.38 0.28
-4.56 -0.04
-1.16 1.09
-3.55 0.39
-3.73 0.12
-3.11 1
1.25 7.3
-4.26 0.29
-2.63 -0.64
-2.91 1.08
-4.98 -0.31
-4.35 0.65
-3.45 0.26
3.04 7.15
-5.22 -0.33
-2.19 -0.04
-1.15 -1.86
-0 0.6
-4.17 0.01
-4.73 -0.56
1.96 7.69
1.64 7.34
-5.54 -1.9
-3.82 0.41
1.47 0.33
-3.54 0.4
-2.44 -0.4
-3.92 0.44
-3.58 1.11
-4.24 -0.1
-3.58 0.68
-3.54 1.76
-2.69 0.3
-4.24 0.47
-3.76 0.44
-4.13 0.85
-3.72 0.68
6.51 -5.92
-2.45 0.06
-4.71 -0.9
-4.21 0.55
-2.47 0.08
-3.39 -0.31
-2 -1.8
-5.7 -1.2
-2.43 0.57
-3.02 0.38
-2.99 0.7
1.21 4.76
-3.08 1.1
-0.63 0.61
-5.35 -0.66
-3.55 -0.47
-4.29 -0.12
-5.05 -0.43
-3.45 -0.33
-4.29 0.69
-2.31 -0.73
-3.85 1.09
1.99 7.41
-4.55 0.03
-3.34 0.53
-3.18 0.88
1.53 -3.52
2.17 7.85
4.47 -5.74
-4.09 -0.06
-1.46 3.16
-3.39 -0.39
-1.89 0.17
-2.6 0.85
-4.42 -0.54
-3.95 -0.01
-5.09 -0.31
-4.02 0.95
-5.71 -0.73
-4.58 0.56
-3.29 -0.63
-2.08 0.76
-4.08 0.63
6.25 9.81
-3.34 -0.01
5.74 -5.12
-3.06 0.2
4.39 9.79
-4.76 -0.49
-1.5 0.39
-3.57 1.47
-2.69 1.46
-6.75 -1.65
-1.71 0.58
-3.48 0.96
-4.45 0.14
-2.78 -0.08
-4.9 -0.26
-2.25 -0.43
-4.61 -0.29
-4.49 0.02
0.27 4.82
-3.97 0.09
-4.68 -0.16
-4.33 -0.12
-4.21 0
-2.32 -0.2
-4.44 -0.3
3.22 7.57
-3.61 0.31
-4.24 0.06
-2.03 0.02
-3.12 0.61
-2.1 -0.94
-4.67 -0.03
1.05 -3.9
-5.69 -0.49
-4.51 0.56
6.04 -5.9
-4.16 -0.02
1.82 6.26
-4.6 -0.18
-6.31 -1.12
-5.22 -0.38
-3.92 0.28
3.28 -3.88
-4.67 -0.03
-4.16 0.3
-4.7 -0.02
-4.38 -0.69
-1.03 -1.19
5.64 -5.07
-4.7 0.3
-5.77 -0.78
-4.32 -0.05
1.11 2.5
1.62 7.39
-3.8 0.29
-4.93 0.36
-5.24 -0.15
-3.71 0.63
-1.3 2.01
-3.71 -0.23
-4.97 -0.28
-4.34 0.68
-4.26 -0.84
-5.89 -0.93
-4.07 0.03
-4 0.36
-2.27 1.95
-3.73 0.34
-4.73 0.03
-3.93 0.54
-4.68 -0.25
-4.55 -0.32
-4.78 0.06
-3.17 -0.88
-0.31 -1.31
-4.16 -0.41
-2.97 -0.2
-4.28 -0.42
-5.25 -1.06
-4.21 -0.93
6.44 -6.22
-1.25 -0.41
-3.74 0.61
-4.66 -0.09
5.57 -5.06
-0.67 1.76
-4.99 -0.47
-3.33 0.52
-3.91 -0
-4.38 -0.01
-4.82 -1.28
-1.86 -1.92
-4.96 -0.4
-3.48 -0.53
-4.27 -0.43
-4.62 0.38
-4.01 0.84
-4.32 0.27
-3.89 0.14
-4.03 0.45
3.1 -3.98
-6.72 -2.29
-0.04 -2.4
-3.81 -0.17
-1.92 -0.58
-5.23 -0.33
0.51 -3.04
-2.37 -0.61
-4.22 0.34
4.42 7.92
-3.3 0.61
-3.8 0.44
0.93 -3.19
-4.41 0.36
-3.84 -1.03
-3.37 0.7
-4.53 0.31
-4.71 -0.25
-2.71 1
0.67 4.76
-4.94 0.13
-5.53 -0.6
0.72 5.03
-3.62 0.64
-4.41 0.13
-3.76 -0.15
-4.37 0.2
-4.37 0.53
-1.72 -1.04
-3.27 1.22
-0.61 1.48
-4.82 -0.35
-4.24 -0.01
-4.71 -0.06
-6.37 -1.59
-1.44 -0.27
-4.54 0.51
-4.32 -0.11
-3.6 0.75
-3.96 0.97
1.84 7.53
5.99 9.75
-4.97 -0.48
-4.13 0.23
-2.9 1.19
-5.24 -0.3
5.91 -5.48
-3.44 -1.57
-4.64 -1.33
1.88 0.98
-4.79 0.18
-3.73 0.89
-3.31 0.45
6.56 -5.91
-4.65 -0.12
-3 -0.22
-4.15 0.88
-4.23 0.01
-4.1 0.66
-2.82 0.05
2.4 7.55
-5.6 -1.03
-3.84 -0.71
-4.14 -0.05
-5.06 -0.9
-2.6 -0.67
-1.68 -0.44
-4.87 0.1
-3.78 -0.56
-6.29 -2.39
-3.62 1
-2.82 1.23
-5.44 -0.34
-5.28 -0.6
-4.09 -0.2
-4.2 -0.44
2.45 6.42
-2.7 0.67
-4.87 -0.18
-5.05 0.03
-4.38 0.35
-3.59 0.76
-4.29 -0.11
-3.68 1.24
-4.54 0.18
-5.29 -0.75
-2.28 -0.18
-3.41 0.55
-4.05 0.85
-1.75 3.01
1.41 -0.5
-0.06 0.27
-4.32 -0.57
-3.85 0.97
-3.79 -0.5
-3.09 0.43
-4.43 -0.07
-2.99 -0.07
-3.07 -0.59
-4.81 0.06
-3.69 -0.06
-3.33 0.45
-2.09 0.38
-3.58 0.46
-4.91 -0.12
-4.4 -0.04
-5.82 -0.62
-4.01 0.42
-3.73 0.35
-3.58 -0.18
-6.84 -2.44
-1.91 2.7
-4.8 0.01
0.86 5.97
1.19 7.27
-5.15 -0.27
0.25 -3.14
-2.3 0.56
-4.4 -0.38
-4.57 -0.04
-2.76 -2.13
-3.61 -0.62
-1.38 -0.02
-1.54 0.66
-4.05 0.62
-4.75 0.22
-3.57 0.07
5.37 -4.62
-2.74 -0.2
-3.41 0.7
-3.63 -0.37
-4.56 0.35
-4.17 0.06
-4.11 0.67
1.51 4.84
-3.22 0.57
-5.37 -0.47
-4.39 0.35
-3.55 0.18
-3.88 0.81
-3.2 -0.35
-3.86 0.8
6.46 -5.75
-4.32 0.68
-3.12 0.98
-4.79 0.32
-3.93 0.68
2.92 7.59
-5.78 -0.3
-4.06 -0.1
-4.6 -0.04
-4.03 0.8
-3.88 -0.24
-3.99 0.13
-3.48 -0.61
6.02 -5.87
7.5 -7.45
6.43 -6.03
2.95 7.47
-4.05 0.18
6.31 -5.55
-4.17 0.68
0.62 4.79
-3.59 -0.34
-4.52 0.06
-5.36 -0.74
-3.83 -0.53
-4.5 0.57
-3.4 -0.92
6.43 -6.18
-3.95 -0.2
-5.03 -0.23
-3.82 1.09
-4.27 0.09
-3.43 -0.24
-3.47 -0.78
-3.78 -0.44
-4.78 0.03
-4.91 0.09
-5.17 -0.24
-5.53 -0.61
-4.56 0.47
-6.66 -2.89
-3.15 -0.5
-0.95 0.55
-3.56 0.02
-4.63 0.13
-3.94 -1.19
-2.3 -0.73
-5.49 -0.25
1.3 2.81
-3.3 1.19
-4.87 -0.01
-4.03 0.35
0.87 6.02
-3.63 0.34
-7.03 -1.58
7.43 8.7
-4.75 0.2
-3.37 1.26
6.18 -5.78
-5.03 -0.9
-3.87 -0.66
-4.35 0.1
-3.43 0.77
-0.07 0.41
-4.46 0.32
-1.47 2.69
-5.04 -0.27
6.46 9.86
-3.21 0.48
-1.86 3.21
-4.93 -0.14
0.02 3.33
1.47 5.62
1.63 6.66
5.54 -5.11
-6.22 -0.84
-0.14 1.25
-3.97 0.31
-4.42 0.18
4.49 9.28
-3.41 0.72
6.04 9.47
-4.85 0.01
1.7 5.96
-4.44 -0.21
-2.68 0.14
-3.17 0.45
-2.68 1.61
-4.49 0.64
-2.15 0.79
-3.58 -0.64
0.74 6.3
-3.31 0.09
-4.42 -0.06
6.62 -6.13
-3.87 0.48
-3.61 -0.68
5.3 8.41
-2.89 -0.37
-6.7 -1.16
-0.53 1.38
-4.66 -0.42
-4.16 0.14
-3.39 0.72
-4.42 0.52
-5.44 -0.38
-5.28 -0.13
-4.96 -0.06
-2.14 -0.42
-4.83 -0.03
-2.69 -0.6
6.51 9.75
-4.4 -0.34
-3.9 -0.59
-0.72 -2.3
1.14 -2.92
0.73 4.83
-5.9 -0.45
-4.2 -1.33
3.99 5.03
1.45 -2.06
1.56 7.67
-2.52 -1.15
-2.75 -0.59
4.47 7.88
-5.45 -0.73
7.3 10.09
-3.47 -0.48
-3.71 0.3
-1.59 -0.8
-4.44 -0.27
6.2 -5.49
-4.03 -0.14
0.18 2.99
-3.42 0.27
-4.64 -0.6
5.87 -5.17
-5.28 -0.48
-2.88 -0.5
-4.37 0.41
-5.58 -0.56
-4.32 -0.27
-3.5 0.3
-5.18 -0.53
-3.67 0.44
-3.94 -0.89
-5.07 -0.23
-3.57 -0.71
-4.25 0.62
-2.59 0.34
-3.57 -0.01
-4.76 0.39
-4.75 -0.22
0.08 1.62
-3.25 0.41
-3.27 0.82
-3.75 -1.2
-1.87 -0.28
-2.31 -0.15
-4.43 0.06
6.08 -5.64
-3.15 1.47
-3.59 -0.56
-4.37 0.14
-4.25 0.07
-2.28 0.96
-3.29 0.41
-4.22 0.58
-6.86 -2.36
-3.63 -0.3
-3.64 0.82
5.67 -5.31
-2.01 -0.9
-3.66 0.28
-1.52 0.81
6.06 9.8
-2.24 -0.06
-4.33 -0.54
-4.93 -0.13
-1.09 -0.35
-4.57 0.27
-2.85 0.26
-3.84 -0.31
-1.45 1.77
-4.61 0.1
-1.76 0.45
-3.3 0.27
-2.8 -0.24
5.92 -5.45
1.33 6.43
-3.46 0.96
-4.16 0.32
-4.66 0.2
-4.09 0.81
0.76 6.6
-5.42 -0.93
-3.11 1.54
-4.11 -0.77
0.59 -3.24
-3.47 0.31
2.42 -3.12
-3.69 0.19
-4.51 0.02
-4.4 -0.05
-2.13 1.34
-3.93 0
0.87 5.41
-0.39 -0.88
5.9 -5.22
-4.42 0.01
-3.56 0.21
0.45 3.08
-4.97 -1.05
-4.23 0.34
-2.66 0.43
-4.33 0.18
-4.73 -0.35
6.41 -6.24
-2.28 1.87
-5.23 -0.3
-5.56 -0.64
-3.03 1.41
-4.6 -0.04
-4.43 -0.12
-4.68 -0.31
-3.81 0.13
-0.83 -1.24
-5.82 -0.79
-3.86 1.15
-3.96 0.06
4.46 8.5
-5.39 -0.31
0.43 -2.24
-4.02 0.93
-5.45 -1.22
-4.49 -0.66
-2.28 -0.62
-3.82 -0
-4.58 0.11
-3.28 0.8
-4.22 -0.85
0.21 -2.35
-3.03 -0.05
-3.87 0.55
-3.63 -0.38
-3.94 -0.3
-4.68 -0.67
-2.88 -0.02
-4.61 -0.52
-4.33 0.37
-5.25 -0.08
-2.99 1.61
-6.85 -2.05
6.86 8.08
-2.66 -0.54
3.81 -5.18
-4.77 0.02
-5.58 -0.37
-4.61 -1.14
-2.64 -0.41
-4.77 -0.97
-4.28 0.29
-3.6 1.28
-3.98 0.93
-5.43 -0.86
-2.97 1.35
-2.66 1.33
-3.89 0.26
-3.34 0.3
-2.99 -0.39
5.58 -4.95
-3.94 0.37
-3.81 -0.32
-3.76 1.37
-1.91 0.06
-2.93 0.3
-0.63 3.71
-2.62 0.76
1.05 6.37
-4.25 0.54
-3.82 1.39
-4.49 0.13
-1.73 3.39
-4.53 0.16
-3.07 0.84
-5.44 -0.3
-3.24 0.65
-3.39 0.46
-3.84 1.2
-3.7 0.79
-5.61 -0.43
-2.36 -0.33
-0.07 -2.18
-4.39 -1.14
4.83 -4.33
3.58 -4.57
-4.44 0.42
-3.5 0.08
-4.98 -0.84
-3.5 -0.63
-4.36 0.11
-3.72 0.37
-2.84 -0.76
-3.74 0.64
5.31 -4.66
-3.89 -0.3
-4.38 0.16
-3.19 1.34
-3.33 -1.42
-5.9 -2.01
-3.25 0.42
-3.25 0.5
-3.43 0.17
-4.76 -0.37
-1.96 -0.79
-4.39 0.49
4.65 -5.1
-5.45 -0.71
-3.73 0.08
-5.11 -0.17
-3.67 0.87
-4.85 -0.79
-3.25 0.57
-0.1 2.07
-4.82 -0.46
-3.96 0.44
-5.17 -0.05
-3.01 1.14
-4.06 -0.21
-5.39 -0.42
-4.28 0.03
-3.59 0.5
-4.39 0.11
-5.16 0.14
-4.48 -0.15
-4.71 -0.07
-4.73 -0.07
-3.61 -0.05
-4.91 -1.27
1.74 5.75
5.56 -5.58
-3.47 0.2
-2.25 0.81
-0.18 0.83
-3.38 0.94
-4.81 0.04
-3.2 0.82
-1.45 1.44
-3.87 0.38
-3.74 0.2
-5.1 -1.18
-3.2 0.93
-3.29 0.55
6.45 9.92
-3.77 0.55
-3.21 0.49
-4.29 0.59
-4.49 0.11
2.8 5.65
-3.91 0.65
-4.04 0.67
-4.66 -0.01
-3.49 -0.81
-4.95 -0.81
-4.48 -0.22
-5.56 -0.3
-4.68 -0.12
-3.74 0.72
-4.15 -0.2
-4.83 0.01
-1.85 -0.42
7.13 -7.05
-5.62 -0.7
-4.83 -0.46
-4.9 -0.36
0.69 3.61
-4.86 -0.33
-4.65 -0.87
-3.88 1.1
-1.62 0.36
-0.99 -1.78
-4.97 0.25
-4.28 0.5
-4.17 0.02
-3.33 1.06
-1.17 -1.68
-3.39 -0.39
0.38 -2.28
-3.55 1.33
-3.22 1.48
-3.79 0.95
0.66 4.79
-3.3 1.61
-2.83 1.58
-4.5 0.43
-5.49 -0.54
-5.4 -0.58
-2.7 0.9
-5.44 -0.57
-4.56 0.31
-3.94 0.33
-4.19 0.36
-4.12 0.76
-3.9 -1.21
5.19 8.48
-4.49 0.64
-3.43 1.34
-2.98 0.76
-4.59 0.23
-4.34 0.71
6.2 8.77
-2.61 1.52
-4.56 0.71
-3.98 0.04
-3.93 0.47
-3.27 0.63
-4.66 0.13
-6.1 -1.58
-4.13 0.24
-3.26 1.08
-5.09 -0.29
-2.26 2.37
-3.59 0.91
-4.16 0.5
-3.36 0.2
-3.96 0.05
-4.34 0.62
-5 -0.62
-3.59 0.34
-3.13 0.63
-0.3 -1.35
-4.32 -0
-2.51 0.08
-3.93 0.73
-4.44 -0.6
-2.79 0.87
-5.05 -0
-4.93 -0.31
-5.46 -1.3
6.44 -6.28
-4.04 0.09
-2.6 0.75
-4.73 -0.98
-5.19 -0.28
-4.36 0.18
-3.24 0.22
-3 0.62
-0.5 -2.31
-4.23 0.55
-3.51 0.06
-3.37 0.17
-3.1 0.97
-4.41 -0.34
-3.67 -0.48
1.44 7.81
-5.19 -0.14
-5.12 -1
-5.05 0.05
8.59 8.13
-4.41 -0.31
-4.11 0
-3.74 0.1
-1.96 0.84
-2.84 1.29
-3.25 0.75
-5.81 -0.56
-1.91 0.44
-4.19 0.09
6.04 -5.25
-0.87 0.16
-3.99 0.01
4.26 -3.89
-4.3 -0.22
-4.49 -0.44
-3.06 1.02
-4.53 0.41
-3.14 0.99
-4.2 0.2
-3.75 0.36
-3.11 0.97
-3.58 -0.19
6.01 -5.83
0.36 3.5
4.99 -5.13
};
\addlegendentry{1}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color1, fill opacity=0.5, colormap/viridis]
table{%
	x                      y
	11.25 6.18
	10.31 8.8
	12.06 6.59
	9.9 0.91
	11.78 7.14
	9.87 7.63
	11.8 6.58
	10.82 6.02
	13.76 4.66
	12.25 6.26
	10.44 5.67
	12.41 5.86
	13.58 3.99
	13 5.58
	11.09 6.4
	12 6.49
	11.01 6.21
	11.67 6.36
	11.85 6.49
	12.26 6.04
	11.56 6.29
	9.63 7.82
	11.82 5.57
	11.36 1.01
	13.49 4.35
	8.44 9.21
	8.84 8.99
	9.56 4.91
	13.15 2.87
	9.35 4.67
	9.07 9.22
	10.01 7.65
	11.78 6.94
	11.37 2.56
	12.43 5.89
	8.37 8.58
	10.83 6.5
	9.51 8.15
	13.31 3.74
	13.46 3.01
	10.37 5.72
	12.08 6.3
	11.87 7.21
	11.48 6.42
	12.22 5.55
	11.98 5.99
	13.12 3.57
	6.64 6.22
	11.17 6.45
	11.64 5.7
	9.09 8.98
	12.11 4.95
	12.87 2.44
	9.07 6.35
	10.66 6.06
	11.48 6.46
	11.31 6.19
	9.92 5.25
	11.23 6.55
	12.65 2.86
	10.33 5.05
	9.18 3.52
	11.62 7.2
	10.03 5.34
	11.3 6.29
	12.33 6.03
	10.38 5.82
	11.6 4.7
	11.37 6.48
	11.06 6.44
	12.14 5.54
	11.23 6.17
	13.52 2.04
	12.83 5.14
	11.94 6.43
	13.26 4.29
	13.24 3.51
	13.51 3.93
	11.77 1.79
	12.25 6.22
	10.31 7.65
	11.59 6.24
	12.38 3.33
	11.68 6.03
	13.56 4.19
	9.36 4.67
	8.91 5.91
	11.83 6.66
	12.01 6.68
	11.64 6.82
	11.53 7.12
	9.55 4.55
	12.2 6.09
	9.71 0.64
	8.81 -1.19
	12.18 6.24
	12.99 3.57
	12.82 3.07
	11.98 6.33
	9.84 0.29
	12.77 5.89
	12.32 5.93
	11.49 6.7
	12.13 6.14
	12.14 5.89
	13.32 3.81
	10.34 7.83
	13.35 4.81
	11.61 7.1
	13.58 3.97
	10.85 6.05
	11 5
	11.68 5.91
	12.8 2.7
	11.49 4.53
	11.51 7.03
	11.97 6.34
	11.89 6.41
	12.27 6.62
	12.43 1.65
	9.56 5.94
	9.82 7.24
	9.92 5.37
	8.62 -1.41
	12.53 6.12
	9.21 8.88
	12.49 2.98
	6.85 9.52
	13.6 3.13
	9.38 4.88
	12.36 5.56
	11.87 6.59
	11.54 6.6
	8.15 8.81
	11.07 4.33
	11.39 6.41
	11.04 6.03
	11.86 6.95
	11.33 5.44
	12.07 5.32
	11.88 6.63
	11.85 6.26
	9.91 5.48
	11.2 6.33
	9.08 9.3
	12.93 4.17
	12.03 5.5
	10.06 5.26
	11.22 6.4
	11.62 6.66
	11.22 6.15
	11.36 7.07
	11.13 1.53
	10.64 5.62
	13.31 4.04
	12.38 6.55
	13.52 3.89
	13.47 4.26
	13.28 4.18
	11 6.33
	9.32 4.02
	11.38 6.7
	12.31 5.98
	11.27 6.19
	9.21 8.32
	12.34 6.49
	11.92 7.07
	11.81 4.19
	12.37 6.11
	11.94 6.96
	13.05 3.55
	11.9 6.35
	14.1 3.95
	11.23 6.41
	11.9 6.6
	12.34 5.04
	8.22 8.5
	13.12 4.55
	12.83 4.57
	11.58 6.84
	11.98 6.51
	12.48 3.16
	9.58 5.05
	12.08 6.32
	11.23 6.66
};
\addlegendentry{2}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color2, fill opacity=0.5, colormap/viridis]
table{%
x                      y
8.8 -4.65
8.72 -3.21
8.2 -5.4
6.65 -5.34
6.74 -5.38
7.77 -5.4
8.34 -3.32
6.64 -5.29
6 -4.85
9.19 -2.98
6.95 -5.55
8.12 -5.44
5.59 -4.73
7.03 -5.34
6.14 -4.96
8.7 -4.41
8.58 0.99
8.48 -5.19
7.57 -5.44
8.66 -4.69
8.81 -4.49
5.7 -4.62
8.28 -4.25
8.86 -5.36
8.58 -2.99
8.43 -3.94
8.17 -1.37
7.1 -5.73
8.36 -3.52
6.08 -4.92
8.87 -3.43
8.64 -1.98
6.03 -4.87
8.01 -3.93
7.91 -1.68
8.32 -3.27
6.66 -4.79
8.75 -4.88
8 -1.63
3.85 -3.97
8.57 -3.72
7.42 -5.69
6.57 -5.22
9.04 -4.67
8.05 -5.21
6.74 -5.35
8.73 -4.49
8.86 -4.79
8.19 -1.6
8.33 -2.71
6.77 -5.29
8.74 -4.53
6.32 -5.11
6.63 -5.28
8.51 0.99
6.35 -5.11
8.6 -5.11
5.73 -4.67
7.26 -5.36
9.17 -4.92
8.6 -4.41
8.78 -4.01
6.13 -4.95
7.59 4.11
9.28 -4.8
8.63 -1.99
8.17 -5.26
7.7 -5.4
8.18 -3.87
7.74 -5.44
7.54 -5.45
8.57 -4.46
6.74 -5.41
8.55 -3.35
8.82 -3.19
8.37 -4.29
8.13 -5.22
5.65 -4.77
6.72 -5.38
5.94 -4.81
8.86 -4.6
8.84 -5.3
5.93 -4.24
7.3 -5.45
6.1 -4.93
6.79 -5.45
8.2 -4.28
8.71 -2.4
8.43 -5.07
8.01 3.38
7.84 -5.37
8.6 -5.28
6.8 -5.44
7.85 -5.35
8.93 -4.66
8.54 -4.45
8.31 -2.16
8.1 -2.19
8.14 -5.42
8.75 -5.21
6.61 -5.3
8.29 -1.61
6.54 -5.25
8.61 -4.25
6.9 -5.49
7.87 -5.47
8.5 -4.48
8.99 -4.73
6.16 -4.98
6.58 -5.06
6.61 -5.27
7 -5.55
8.08 -1.72
8.32 -2.83
8.52 -3.71
9.34 -4.77
8.45 -5.27
7.99 -5.3
6.1 -4.94
7.89 -5.44
8.74 -5.17
9.11 -4.79
8.78 -4.54
8.26 -2.67
8.64 -5.22
8.93 2.02
8.6 -2.54
8.19 -5.35
5.34 -4.62
6.62 -5.28
8.15 -3.58
5.97 -4.83
6.46 -5.16
6.89 -5.49
8.13 -1.74
6.9 -5.51
8.09 -3.43
8.41 -2.79
8.03 -5.5
7.86 -5.18
6.19 -4.97
8.77 -4.78
8.32 -3.56
7.61 1.65
8.39 -3.78
8.28 -3.89
7.11 -5.72
8.71 -3.37
8.31 2.43
8.39 -4.38
7.21 -5.65
8.34 -2.83
7.41 -5.42
6.63 -5.25
8.75 -4.55
7.93 -5.49
8.69 -4.46
8.24 -3.63
8.35 -5.17
7.81 -5.48
8.85 -4.64
8.59 -1.72
8.41 -3.22
8.4 -2.88
7.7 -5.4
5.69 -4.62
6.65 -5.3
6.19 -5
6.75 -5.33
8.14 -5.17
7.93 -5.36
8.29 -1.94
8.58 -4.45
7.04 -5.7
7.76 -5.37
5.59 -4.77
8.18 -1.78
8.27 -1.69
8.5 -2.76
8.25 -4.08
7.04 -5.62
8.42 -5.15
8.72 -4.54
6.11 -4.92
8.3 -2.89
9.04 -4.64
8.4 -3.63
8.88 -2.02
7.11 -5.69
8.48 -5.04
8.39 -2.62
7.36 -5.51
6.75 -5.43
8.42 -3.28
6.56 -5.26
6.64 -5.33
6.95 -4.86
8.86 -3.6
8.42 -3.17
8.64 -5.18
7.12 -5.73
8.1 -5.42
8.48 -2.01
6.62 -5.28
7.67 4.27
7.35 -5.46
7.16 -4.98
8.12 -5.43
8.49 -4.5
8.42 -3.89
6.34 -5.03
8.27 -3.9
8.21 -4.04
9.22 -3.39
8.36 -3.23
7.08 -5.63
6.28 -5.04
7.08 -5.6
6.03 -4.88
6.77 -5.43
8.44 -3.49
8.72 -5.11
8.58 -4.49
8.3 -2.7
8.38 -3.46
8.79 -4.61
8.98 -3.55
7.84 -5.3
7.56 -5.63
8.68 -2.94
6.85 -5.49
8.22 -4.2
5.66 -4.81
6.62 -5.28
6.83 -5.48
7.75 -5.4
6.56 -5.24
7.57 -5.56
8.2 -4.17
8.57 -4.42
6.73 -5.35
8.92 -3.49
9.25 -1.87
8.45 -3.92
8.82 -4.54
7.87 -5.34
8.71 -3.63
8.68 -4.46
8.67 -4.43
6.63 -5.28
8.76 -4.45
6.61 -5.27
8.96 -4.85
7.82 -5.26
8.69 -5.18
6.41 -5.15
8.1 -1.82
9.34 -1.9
9.14 -4.73
8.87 -4.61
8.24 -5.14
8.75 -3.72
8.4 -3.59
5.72 -4.68
6.85 -5.5
8.39 -3.92
8.71 -4.6
8.56 -5.08
8.75 -3.02
8.44 -2.98
8.79 -4.52
7.72 0.7
6.55 -5.24
8.63 -3.12
6.19 -5
8.54 -3.3
5.69 -4.87
6.18 -4.95
6.09 -4.92
8.61 -4.41
6.2 -5
8.49 -4.33
8.43 -3.05
7.05 -5.65
6.57 -5.25
8.54 -5.32
8.5 -2.83
8.56 -3.64
7.42 -5.33
8.98 -4.8
8.56 -4.52
8.39 -3.12
7.78 -5.42
6.01 -4.86
7.25 3.88
7.2 -5.55
8.08 -4.48
8.4 -3.4
7.86 -5.24
8.61 -5.27
8.13 -5.38
8.49 -5.2
8.4 -1.7
7.89 -5.4
8.11 -1.71
7.59 -5.29
8.71 -4.51
8.72 -3
7.29 -5.49
8.11 -5.39
6.29 -5.04
8.19 -3.09
8.58 -5.2
8.35 -4.38
8.32 -3.66
7.95 -5.38
8.54 -4.45
8.55 -4
8.13 -2.85
8.03 -5.48
7.6 -5.33
6.59 -5.27
8.49 -4.04
6.74 -5.41
8.44 -3.47
8.51 -2.94
8.33 -3.77
8.98 -3.63
8.23 -2.61
8.88 -4.54
7.25 -5.44
7.11 -5.44
8.52 -4.49
6.5 -5.07
8.49 -1.66
6.34 -4.01
8.57 2.33
8.98 -4.69
6.11 -4.92
6.15 -4.96
9.06 -3.14
8.37 -5.18
6.64 -5.29
8.69 -3.5
7.52 -5.53
8.1 -1.92
7.07 -5.7
6.13 -4.96
7.59 -0.79
8.11 -5.43
8.53 -4.04
6.51 -5.22
7 -5.67
8.14 -5.45
8.21 -3.57
8.96 -4.59
7.93 -3.4
6.11 -4.93
6.91 -5.49
7.72 -5.4
7.69 -1.64
7.66 -5.43
5.49 -4.78
7.59 -5.36
7.98 -2.03
8.16 -1.81
7.73 -5.43
4.51 -2.86
8.42 -2.91
8.73 -3.31
5.72 -4.87
7.69 -5.47
8.43 -5.24
8.96 -2.06
8.76 -4.6
8.58 -5.14
};
\addlegendentry{3}

\end{axis}

\end{tikzpicture}


==> test_clustered_dspn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
scale=0.8,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-2.50839573170726, xmax=2.82324584972345,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-1.99859693877551, ymax=3.07196428571429,
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color0, fill opacity=0.5, colormap/viridis]
table{%
x                      y
-0.83 -0.04
0.82 -0.94
-1.3 0.06
-0.25 -1.1
-0.97 -0.29
-0.3 -0.68
-0.96 0.26
0.58 1.19
-0.68 0.18
-0.19 -0.3
-0.38 0.6
-1.21 -0.16
-0.83 0.11
0.2 -1.1
-0.33 -0.87
-1.13 -0.64
-0.36 -0.42
0.75 -1.29
0.35 -0.32
-0.24 -0.2
1.08 -0.72
-0.44 0.42
-1.18 0.22
-0.44 -0.17
-0.67 0.76
0.01 -0.43
-0.89 0.24
0.1 -1.09
-0.5 -0.27
-0.76 -0.14
-0.26 0.14
-1.18 0.36
-0.22 0.11
-1.51 0.21
-1.48 0.71
-0.14 -0.12
-1.5 0.15
-0.75 -0.18
0.91 -0.57
-0.39 -0.1
-0.58 0.21
-1.02 0.11
-1.26 -0.56
-0.67 -0.29
0.08 -0.08
-1.69 0.52
-0.2 -0.69
-0.56 -0.11
-0.57 -0.27
-0.37 -0.03
1.24 -0.66
-1.13 0.28
0.18 -0.07
-1.18 -0.32
-1.13 0.31
-1.48 0.82
-0.05 0.12
-0.91 0
-0.57 -0.61
-0.85 -0.02
-1.86 0.57
-0.52 -0.8
-0.13 -0.25
-0.42 0.04
-0.9 0.31
-1.14 0.36
0.39 -0.4
0.06 -0.58
-0.47 -1.08
-1.17 -0.15
-0.36 1.37
-1.42 0.67
-0.05 -0.52
-0.48 -0.29
0.78 -0.17
-0.17 -0.39
-0.4 -0.22
-0.32 -0.39
-2.13 0.31
0.52 -0.26
-0.13 -0.12
-0.3 -0.24
-1.36 0.41
-1.63 -0.43
-0.4 -0.43
-0.53 0.75
0.52 1.34
-0.3 0.07
-0.89 0.12
1.54 -1.23
0.57 -0.5
-0.9 0.55
0.52 -0.81
-0.36 0.26
-1.12 -0.16
-0.22 -0.28
0.46 -1.1
-1.63 0.03
0.16 -0.25
-1.28 -0.25
-0.62 -0.29
0.86 -1.15
-1.71 0.74
0.09 -0.17
0.14 -0.41
-1.72 0.88
-0.15 0.06
-0.41 0.27
-0.45 -0.12
0.03 -1.22
0.27 -0.47
-0.54 0.86
-0.22 0.11
-0.52 -0.21
-1.17 0.28
0.46 -0.28
-1.67 -0.16
0.12 -0.46
-0.04 -0.61
0.04 -0.12
-0.19 -0.38
0.98 -1.05
-0.7 -0.34
-0.35 0.17
-1.24 0.26
-1.19 0.46
0.87 -1.32
-0.77 0.62
-1.21 0.11
0.47 0.53
-0.78 0.56
-0.53 -0.28
-0.69 -0.45
-0.82 0.86
-0.43 0.67
-0.37 -0.37
-1.82 0.65
-0.6 -0.4
-0.36 -0.48
-1.64 0.71
-1.26 0.62
0.28 -1.06
-1.9 0.58
-0.07 0.15
-1.16 0.61
-0.72 0.64
-1.8 0.84
0.18 -1.56
-1.21 -0.5
-0.58 0.05
-0.65 0.86
0.17 1.16
-0.98 0.04
-0.25 -0.09
-0.4 -0.39
-1.54 0.36
-0.03 0.34
-0.41 -0.79
-0.88 0.94
-0.22 -0.14
-0.55 0.8
-1.97 0.15
-1.28 -0.41
1.07 -0.91
-1.78 0.31
-0.23 1.06
-1.67 0.68
-1.23 -0.11
-0.78 0.08
0.38 -0.66
-0.42 -0.46
-0.6 -0.16
-0.18 -0.25
-0.54 0.09
0.2 -0.45
0.33 -0.44
0.22 -1.08
-0.54 0.49
0.23 -0.24
-0.58 0.01
-1.99 0.77
0.18 1.29
0.93 -0.65
-0.52 -0.65
0.04 1.42
-1.89 0.69
0.02 -0.41
-1.59 0.53
-0.18 -0.17
-0.19 -0.07
-0.99 -0.36
0.93 -0.76
-0.59 0.06
-1.21 -0.31
-1.21 -0.14
-0.97 -0.05
0.85 -0.36
-1.64 0.48
0.12 -0.4
-0.65 0.47
-0.69 -0.2
0.59 -0.73
-1.45 0.16
-0.46 0.26
-0.29 -0.09
1.53 -1.32
0.04 -1.1
-1.23 0.87
0.58 -0.88
-0.9 -0.03
-1.45 0.16
-0.18 -0.91
-0.16 -1.16
-0.35 0.05
-0.03 0.07
0.84 -0.49
-0.41 -0.29
-0.07 0.06
0.52 -0.39
-0.3 0.18
-0.09 -0.26
0.42 -0.25
-1.23 0.56
-1.44 0.26
-0.93 -0.3
0.03 -0.53
-1.73 0.87
-0.42 -0.03
0.45 -0.4
-0.29 -0.18
1.58 -1.54
-1.64 -0.18
1.08 -0.35
-0.72 0.39
-0.37 -0.47
0.72 -0.69
-0.06 -0.15
-1.32 -0.67
0.01 -0.34
0.15 -0.14
0.19 -0.35
-1.5 0.66
0.9 -0.21
0.4 -0.48
-0.49 -0.39
-1.3 0.13
-0.4 -0.07
-0.85 0.26
-1.46 -0.36
-0.67 -0.67
0.12 -0.39
-0.52 0
-1.36 0.21
-0.59 -0.74
-0.81 0.1
-0.68 0.41
0.42 -0.66
-0.33 0.07
-1.43 0.25
-1.32 0.15
-0.19 0.91
-0.24 -0.36
-1.88 0.06
-1.41 0.46
-0.66 0.44
0.05 -1.26
-0.08 -0.78
0.01 -1.16
-0.16 -0.18
0.46 -1.26
1.21 -0.24
-0.49 -0.07
-1.06 -0.47
-0.72 -0.58
-0.89 -0.07
0.24 -0.38
-0.34 -0.88
-0.08 -0.76
-0.16 -1.17
-0.72 0.36
-0.14 0.2
-0.03 -0.02
1.06 -0.58
-0.57 -0.25
-1.15 0.34
-0.53 -0.03
0.18 -1.25
-0.84 0.27
-1.1 0.57
-0.71 0.61
-0.82 -0.71
-1.38 0.4
-1.19 0.5
-0.72 -0.98
0.21 -1.28
-0.81 -0.03
-0.58 0.19
-0.52 0.13
-0.61 0.01
-0.28 -0.59
-1.4 0.53
-0.17 1.11
-0 -0.21
-2.13 0.53
0.3 -1.07
-1.3 0.42
-0.28 0.54
-0.39 -0.7
0.94 -0.23
-1.05 0.05
-0.34 -0.42
-0.84 0.38
-0.47 0.06
-1.06 0.15
-0.09 0.97
-0.12 -0.32
-0.82 -0.37
-1.08 0.7
-1.23 0.49
-0.78 1.28
-0.87 0.2
0.75 -1.03
-0.49 -0.62
-0.29 -0.16
-0.4 -0.26
-0.47 -0.32
0.54 -1.57
-0.52 0.16
-0.12 -0.47
-1.07 0.47
-1.27 0.41
-0.51 -0.05
0.27 -1.01
-0.7 -0.19
-1.62 0.38
-0.62 -1.12
-1.32 0.2
-0.06 0.32
-0.74 -0.69
-0.1 -0.38
-1.17 0.17
-0.75 0.19
-0.35 -0.01
0.4 -0.17
-1.7 0.31
-0.14 -0.09
-0.44 -0.51
-0.27 0.84
0.3 -0.32
-0.25 0.01
-0.88 0.29
-1.44 0.4
0.07 0.77
-0.48 0
0.18 0.15
0.29 -1.08
0.09 -0.38
-1.57 0.08
-0.79 -0.06
0.24 -0.85
0.97 -1.47
-0.84 -0.22
-0.2 -0.61
-1.12 -0.87
-0.3 -0.5
-1.59 0.43
-1.27 0.46
-0.76 -0.2
0.19 -0.37
-0.18 -1.2
-1.74 0.66
-0.84 0.01
-0.66 0.56
-0.04 -0.66
-0.49 -0.07
-0.92 -0.27
-1.64 0.23
-1.87 1.05
-0.47 0.26
-0.35 -0.56
-0.46 0.16
0.08 -0.6
-1.01 0.04
-1.25 0.01
-1.39 -0.32
-1.97 0.67
0.89 -0.74
-0.09 -0.8
0.89 -1.24
-0.78 -0.31
-1.3 -0.25
0.31 -0.77
-0.07 -0.39
-0.43 0.39
-0.32 0.05
-1.24 0.54
-1.16 0.41
-1.02 -0.03
0.34 -1.12
-1.64 0.3
-0.85 0.1
-0.92 0.58
-0.76 -0.46
0.7 -1.21
-0.51 -1.05
-0.17 -0.18
-0.29 -0.52
-1.14 0.11
-0.93 -0.03
-0.62 0.3
-0.19 0.04
-1.81 -0.1
-1.03 -0.3
0.23 -0.51
-1.69 0.23
-0.6 1.01
-1.48 0.28
0.74 -0.42
-1.37 0.18
-1.04 -0.4
-0.45 -0.03
-0.58 -0.47
-1.73 0.49
0.38 -1.35
-0.58 -0.53
-1.03 0.29
-1.16 0.68
-0.82 0.01
-1.57 -0.07
-0.55 -0.81
-0.87 0.32
-0.46 -0.7
-0.35 -0.67
-1.31 0.63
-1.63 0.81
-0.35 -0.21
-1.44 0.81
-0.14 0.13
-1.2 0.66
-1.6 0.52
-0.25 -0.65
-1.42 0.45
-1.29 0.03
-0.38 0.4
-0.27 0.99
-0.31 -0.97
-0.36 -0.41
-0.22 -1.18
-0.6 -0.3
-0.37 -0.94
0.47 0.53
-0.36 0.23
-0.93 0.35
-0.65 0.89
1.06 -0.68
-0.45 -0.13
-1.09 0.31
0.33 -1.22
-1.4 0.21
-1.31 0.38
-0.53 0.26
0.87 -1.52
-0.15 -0.05
-1.21 0.43
-1.15 -0.02
-1.53 0.82
-0.6 0.56
0.12 -0.54
-1.31 0.28
-1.85 0.4
-1.81 0.3
1.15 -1.51
-1.08 0.48
-1.39 0.25
-0.4 -0.14
-1.04 0.48
-0.41 -0.52
0.21 -0.61
-0.03 0.07
-1.2 0.24
-0.47 0.01
-0.45 0.21
-0.17 -0.23
-0.01 -0.57
-0.88 0.28
-0.13 -0.55
-0.78 0.07
-0.82 0.18
-1.58 0.71
-0.64 -0.3
-0.02 -0.64
0.98 1.41
-1.45 0.8
-1.37 0.6
1.18 -0.32
-0.32 -0.27
-1.75 0.11
-0.46 0.01
1.2 -0.4
-1.87 0.4
-0.49 0.01
-0.17 0.2
-0.26 -0.76
0.28 -0.41
-0.87 0.58
-0.79 -1.06
1.32 -0.81
0.44 -0.3
0.56 -0.66
-0.76 0.1
-1.09 0.36
-1.7 0.88
0.3 -1.24
-0.72 -0.11
-0.45 -0.86
-1.14 0.16
-0.58 -0.44
-0.08 -0.61
-1.01 0.14
0.64 -1.47
0.07 -0.5
-0.8 -0.4
-0.81 0.19
-0.34 -0.56
-1.55 0.29
-1.5 0.24
-0.32 -0.82
-0.48 -0.41
0.74 -0.57
-0.58 0.09
-0.68 -0.32
-0.41 -0.02
-0.47 0.02
-0.18 -0.18
-0.51 0.38
-1.39 0.47
-0.33 -0.21
-1.63 0.78
-0.41 0.55
0.22 0.25
-0.25 -0.43
-1.11 0.36
-1.02 -0.19
0.15 0.47
0.24 -0.71
0.13 -1.01
0.29 -0.82
0.62 -0.36
-1.08 -0.3
-0.31 -1.23
-0.14 0.05
-0.08 -1.14
-1.36 -0.4
-1.82 -0.26
-0.28 0.08
0.22 -0.3
-0.71 -1.12
0.69 -0.68
-1.85 0.91
-1.57 0.48
-0.92 0.08
0.49 0.09
-0.24 -0
-1.37 0.32
-0.63 -0.33
-0.23 -0.79
-1.15 -0.26
-0.24 0.07
-1.83 0.48
-0.58 0.05
-0.89 0.45
-0.51 -0.3
-0.5 0.06
0.02 0.81
-0.72 0.47
0.27 0.1
0.25 -0.95
-0.56 0.11
-0.45 -1.02
-1.12 0.08
-0.88 -0.29
-0.7 0.5
-1.11 0.02
-0.95 -0.2
-0.89 -0.01
-0.05 0.06
-0.41 0.15
-0.52 -0.01
-0.28 -0.57
-0.84 0.16
-0.93 -0.42
-1.08 -0.06
-0.89 0.69
-2.16 -0.03
-0.91 0.33
-0.29 0.21
-0.5 0.42
-0.2 -0.14
-0.19 0.22
-0.63 0.09
0.06 -0.81
-0.61 0.27
-1.42 0.43
0.3 -1.27
-0.77 -0.31
-0.94 0.14
-1.16 0.21
-0.87 0.12
-0.36 -0.03
-1.63 0.53
-0.35 -0.94
0.02 -0.12
-0.12 -0.4
-0.52 0.2
-1.81 0.48
-0.27 0.01
-0.54 0.18
-0.39 -0.48
0.47 -0.15
0.09 -0.34
-0.48 0.29
-0.74 0.13
-1.59 0.25
-0.7 0.26
-0.46 -0.41
-0.67 0.17
0.24 -0.02
1.09 -1.51
-0.09 -0.91
-0.02 -0.56
-0.38 -0.62
-0.36 0.17
-0.08 -0.66
-0.62 -0.43
-0.06 -0.69
-0.56 0.16
-0.15 -0.1
-0.6 -0.28
0.28 -0.83
-0.24 -0.45
0.68 -1.24
0.01 -0.37
-1.5 0.19
-0.03 -0.95
0.64 -1.02
-0.07 0.14
-1.27 0.14
-1.85 0.35
-0.45 0.2
-1.94 0.28
-0.18 -0.42
1.07 -0.22
-1.07 0.64
-0.13 -0.4
-0.2 0.05
-0.79 -0.63
-1.77 0.5
-1.2 0.55
0.31 -0.61
0.07 -0.41
0.61 -0.41
-1.37 0.51
0.15 -0.05
-0.88 -0.05
-0.53 0.14
-0.57 0.11
-0.48 -0.21
1.92 -0.23
-0.61 -0.23
-0.29 -0.31
-1.44 0.26
-0.03 -1.15
-0.43 0.27
0.7 -1.26
-1.5 0.38
-0.93 0.33
-0.71 0.52
-0.18 -0.52
-1.57 0.95
0.05 -0.76
0.3 -0.45
-1.07 0.38
0.03 -0.98
-1.43 0.01
-1.28 0.77
-0.6 -0.73
-0.16 -0.58
-1.53 -0.18
-2.02 -0.05
-0.41 0.19
-0.56 -0.96
0.19 -1.09
0.81 -1.55
-1.94 0.76
-0.54 -0.25
-0.27 0.03
-0.66 0.17
-1.1 0.27
-0.35 -0.64
-1.15 0.34
-0.23 -0.47
0.2 -0.46
-0.35 -0.11
-0.97 0.18
0.95 -1.33
0.05 -1.05
0.35 -0.77
-0.53 -0.1
-1.6 0.43
-0.08 -0.34
-0.15 1
-1.48 0.44
-0.38 -0.74
-0.17 -0.33
-1.47 0.63
0.06 -0.33
0.41 -0.37
-0.58 -0.17
-1.31 0.25
-0.61 -0.05
-0.03 0.39
-0.35 -0.56
-1.5 0.58
-0.42 0.08
-0.68 0.49
-0.43 -0.09
-0.18 -0.39
-1.46 0.26
-0.62 0.14
-0.55 -0.03
-0.73 0.3
-0.38 -0.24
-0.01 0.34
-0.55 -0.66
-0.78 -0.87
0.49 -1.14
1.11 -1.53
-1.55 0.62
-0.12 0.59
-1.77 0.1
-1.03 0.16
-0.59 1.19
-0.13 -0.3
-0.59 -0.5
-1.74 0.62
-0.22 0
-0.78 -0.02
-0.27 -0.16
-0.82 -0.59
-2.14 0.33
-1.27 0.32
-0.52 0.23
-1.05 0.34
-0.9 0.68
-1.83 0.71
0.13 -0.6
-0.97 0.39
-0.62 0.23
-0.91 0.08
-0.56 -0.22
-0.73 0.3
-0.53 0.71
-0.59 0.55
-0.81 0.12
-0.24 -0.95
-0.88 0.45
-1.08 -1.07
-1.39 -0.2
-2.2 0.56
-1.33 0.46
-1.19 -0.32
-0.62 -0.78
-0.33 -0.47
-2.08 0.39
-0.1 0.04
-0.65 -0.72
-1.34 -0.61
-1.65 -0.39
-0.33 0.18
-0.6 -0.19
-0.38 -0.43
0.73 -0.51
-0.3 -0.05
-0.68 -0.83
-0.23 0.06
-0.9 0.33
-0.33 -0.47
0.19 -0.67
-1.65 0.33
0.2 -0.83
-0.94 0.5
0.98 0.17
0.67 -0.52
-0.1 -0.88
-0.96 -0.05
0.57 -1.33
-0.36 -0.34
-0.48 -1.08
-0.29 0.08
0.2 -0.43
-1.4 -0.09
-0.74 -0.03
-0.41 -0.13
-0.03 -0.08
-1.95 0.29
-1.11 0.83
-1.85 0.76
0.26 0.18
-0.2 -0.66
-0.38 0.14
-0.79 -0.77
-1.06 0.15
-1.07 -0.07
0.8 -0.5
0.79 -0.56
1.56 -1.45
-0.16 -0.39
0.49 -0.45
1.44 -0.98
-0.43 0.35
-0.09 -0.52
-1.71 0.43
-1.26 0.66
-0.43 -0.43
-0.63 -0.21
-0.92 0.52
-0.63 0.59
-0.21 -0.19
-1.58 0.4
-0.85 -0.07
-0.74 0.07
-1.65 0.36
0.23 -0.86
-0.48 -0.25
-0.9 -0.3
-0.37 -0.48
-1.05 -0.22
0.52 -1.03
-0.47 1.09
-0.1 -0.08
-0.31 0.71
-1.37 -0.18
-0.25 -1
0.27 -0.93
-0.49 0.1
-0.07 -0.76
-0.74 -0.39
0.02 -0.41
0.36 -0.27
-0.88 1.07
0.16 0.06
-0.07 0.03
-1 0.27
-1.15 -0.6
-0.06 -1.45
0.11 -0.69
-0.02 -0.64
-0.42 -0.17
-1.36 0.29
-0.3 -0.81
-0.06 0.11
-0.97 -0.24
-0.67 -0.82
-0.79 -0.22
-0.63 0.32
1.28 -0.77
-1.93 -0.17
-0.68 -1.34
-1.25 -0.5
-0.14 -0.37
-0.71 -0.35
-0.45 0.26
-1.17 -0.76
0.43 -1.23
-0.29 0.37
0.88 -1.38
-0.27 -0.52
0.58 0.02
-0.19 -0.19
-1.6 -0.24
-1.12 0.58
-0.73 -0.01
-1.36 0.83
-1.14 0.05
-0.85 -0.88
-0.04 -0.68
-0.08 -0.44
0.49 -0.34
-1.24 0.06
-0.49 -0.59
-0.46 -0.62
-0.42 -0.27
-0.52 -0.62
-1.05 0.21
-1.64 0.51
-1.43 0.19
-0.54 -0.72
-0.26 -0.74
-0.89 0.65
-0.02 -0.06
-0.51 -0.38
0.59 -0.74
-0.33 0.12
-0.33 -0.61
-0.72 0.29
0.08 -0.27
-0.64 -0.06
-0.47 -0.2
-0.28 -0.03
-1.45 0.7
0.99 -1.59
-1.09 0.41
0.79 -0.95
-1.6 0.57
-0.34 -0.34
-1.38 -0.2
-0.22 0.19
-1.69 0.92
0.09 -0.11
-0.72 0.28
0.4 -1.21
-0.56 -0.26
-0.68 0.31
-0.72 -0.1
-1.08 -0.09
-0.38 -0.44
-0.82 -0.36
-0.06 -0.21
-0.54 0.08
-0.8 0.37
0.38 -0.59
-1.18 0.41
-0.01 -0.49
-0.8 -0.33
-0.19 0.01
-0.71 -0.89
-0.9 -0.37
-1.11 0.3
-1.42 -0.1
-0.52 0.19
0.09 -0.27
-1.3 0.52
-0.46 -0.42
-0.77 -0.08
-2.13 0.03
0.37 0.9
-1.21 -0.64
0.52 -0.9
-1.21 0.58
-0.4 0.46
-1.83 0.43
-1.91 0.4
-1.28 0.25
0.64 -1.21
-1.59 0.24
-0.17 -0.37
-0.26 0.09
-0.23 -1.13
0.88 0.08
-0.3 0.45
-0.51 -0.13
0.5 -0.14
-1.67 0.54
-0.08 -0.13
-0.51 0.07
-0.84 0.46
-0.46 -0.73
-1.22 0.21
-0.28 0.7
-0.9 1
-1.29 -0.57
-1.91 0.16
-0.32 -0.51
-0.13 -0.17
-0.36 -0.07
-0.94 -0.36
-0.16 -0.09
0.87 -1.18
-0.69 0.6
-0.52 -0.17
0.06 -0.08
-1.27 0.12
-0.44 -0.05
-0.7 -0.11
-1.19 0.09
-0.1 -0.22
-0.64 0.24
-0.84 0.02
-0.7 -0.11
-0.23 -0.36
-1.06 0.13
0.18 -0.55
0.59 -0.48
-0.63 -0.7
-0.96 0.14
-2.14 0.3
1.2 0.12
0.22 1.1
-2.02 0.27
-1.16 -0.16
-0.17 -0.24
-0.82 -0.11
-0.07 -0.73
0.02 -0.35
-1.06 0.46
-0.33 -0.07
1 -1.76
0.19 0.56
-1.54 0.22
-1.01 0.18
-0.55 -0.09
-1.56 0.4
-1.19 0.28
-0.35 -1.53
0.58 -1.02
-0.17 -0.21
-1.45 0.4
-0.3 0.01
-1.51 -0.11
1.64 -1.36
-0.97 -0
-0.06 -0.09
0.32 -0.89
-0.47 0.3
-0.93 -0.63
-0.82 -0.23
-0.56 -0.34
-0.54 0.14
1.35 -0.1
0.25 -0.37
-1.57 0.94
-0.79 0.5
-0.14 -0.78
-0.92 0.72
-1.62 0.54
-0.83 0.24
-1.2 -0.3
-0.48 -0.22
-0.5 0.07
-0.44 -0.31
0.79 -0.59
-1.41 0.85
-0.1 -0.8
-0.94 0.1
-0.16 -0.19
-0.71 -0.09
0.18 0.81
-0.43 -0.94
-1.46 0.06
-0.68 0.63
-1.25 -0.27
-0.13 0.95
0.36 -1.19
0.07 -1.09
-0.75 -0.32
-1.57 0.47
-0.87 0.5
-1.6 0.41
0.54 -0.79
-0.44 -0.06
0.38 -0.49
0.73 -1.12
-1.53 0.01
-0.6 -0.07
-0.25 -0.66
-0.57 0.02
-0.48 -1.03
-1.52 -0.06
-0.84 0.01
0.67 -0.63
-1.59 0.39
-0.55 -0.96
0.05 -0.5
-0.31 0.69
-1.24 0.57
-0.92 0.28
-1.47 0.38
-1.24 0.52
1.15 -1.37
-1.02 -0.2
-1.54 0.12
-0.89 0.69
-0.42 -0.19
-1.43 0.39
-0.75 -0.5
-1.65 0.75
0.77 -0.11
0 -0.96
-0.72 -0.11
-1 -0.13
-0.28 -0.53
0.33 -0.9
-0.27 1.42
0.44 -0.54
-0.44 -0.68
-0.12 -0.07
-0.8 -0.12
-0.44 -0.58
-0.53 -0.11
-1.36 -0.27
0.73 -0.7
0.1 -0.23
-0.75 -0.69
-0.82 -0.2
-0.24 -0.77
0.09 -0.39
-1.44 0.56
-1.98 -0.09
-1.84 0.32
-0.2 0.59
-0.51 0.33
-0.77 0.04
-1.1 -0.68
0.27 0.19
-0.46 0.57
-1 0.59
0.69 -0.42
1.15 -0.36
-0.43 0.08
-0.69 -0.71
-1.12 -0.75
0.04 -0.84
-1.36 0.42
-1.78 0.23
0.51 -0.43
-0.84 -0.35
-0.69 -0.95
-0.4 -0.39
-0.23 1.14
0.03 -0.35
-0.47 0.07
-0.86 0.18
-0.35 -0.23
-0.63 0.51
0.56 -0.44
-0.72 -0.09
-0.2 0.3
-0.16 0.14
-0.44 -0.67
-0.39 -0.73
-0.93 -0.28
-0.94 0.17
-0.09 0.14
-0.67 0.21
-1.69 0.43
-1.29 0.25
1.11 -1.39
-0.17 -0.45
-0.17 -0.02
-1.03 0.87
-0.33 -0.24
1.18 -0.71
-0.16 -0.79
-1.58 0.61
-0 -0.29
-0.58 -0.51
-0.34 -0.64
-1.02 0.34
-1.39 -0.72
-0.14 -0.04
-0.07 0.1
-0.19 -0.87
-1.23 -0.6
-0.2 -0.33
0.26 -1.05
0.23 0.09
0.89 0.59
-1.04 0.02
-0.05 0.25
-0.19 -0.11
0.42 -0.22
-0.18 0.21
-0.13 -0.69
-0.7 -0.53
0.03 -0.96
0.77 -1.64
-1.09 0.72
0.95 -0.96
-1.92 0.71
-0.01 -0.57
-0.78 0.15
-0.45 -0.46
-0.73 -0.39
0.47 -0.44
0.72 -0.66
0.69 -1.24
-0.02 -0.99
-0.26 -0.26
-0.83 0.16
-1.15 0.03
-0.13 0.3
-1.68 0.32
-0.97 -0.15
-0.65 -0.16
-0.39 -0.45
-0.97 -0.48
-0.11 -1.09
-1.1 0.78
-1 -0.45
-1.83 0.32
-2.16 0.01
-0.12 -0.75
-0.98 -0.84
1.13 -0.64
-1.4 0.13
-1.22 0.26
-1.74 -0.09
-0.62 0.06
0.04 0.5
0.72 -0.2
0.41 0.03
-1.84 0.97
-0.37 -0.58
-1.31 0.73
-0.21 -0.56
-0.56 0.7
-0.71 0.23
-0.37 0.22
-0.63 -0.45
-0.55 0.05
-1.46 0.01
-0.39 0.92
-0.11 -1.07
-2.02 0.5
-1.6 0.42
-1.53 -0.12
-1.71 0.52
0.04 -0.44
-0.66 -0.73
-0.64 -0.55
-0.82 0.29
-1.63 0.84
1.32 -0.61
-1.78 0.42
-0.51 -0.03
-1.07 0.28
0.14 -1.15
-0.52 0.15
-0.49 -0.29
0.37 -0.7
-1.4 0.05
-0.6 0.48
-0.81 0.25
-1.01 0.64
-0.91 0.52
-0.26 -0.15
-0.76 -0.62
0.43 -1.24
0.93 -1.38
-0.08 -0.3
0.48 -0.37
-0.25 -0.99
0.16 0.09
-0.68 -0.14
-0.19 -0.31
-1.7 0.16
-0.81 0.01
0.33 -0.51
0.25 -1.21
-0.25 0.03
-1.3 0.65
-0.7 0.31
-1.51 0.15
-1.38 0.71
0.05 -0.23
-1.16 0.25
-1.09 1.3
0.55 -0.56
-0.39 -0.96
-0.08 -0.52
0.41 -1.26
-0.36 1.16
-1.09 -0.71
0.01 -0.76
-0.85 -0.14
-0.05 -0.51
-0.98 0.37
-0.84 0.34
-0.19 0.11
-0.46 -0.71
-0.67 -0.38
-0.69 0.22
-0.73 0.28
-1.55 0.89
0.32 -0.25
-0.51 -1.01
-0.17 -0.64
-0.98 0.09
0.03 -0.49
0.18 -1.27
-0.78 -0.03
0.26 -0.28
-0.2 -0.09
-0.95 0.42
0.01 -0.94
-0.9 0.26
-1.3 1.23
0.12 -1.13
-1.11 1.1
-0.47 -0.21
-0.64 -0.22
0.42 -0.36
-0.76 -0.17
-0.22 0.79
-0.6 -0.26
0.04 -0.11
0.21 0.68
-0.82 0.21
-1.45 0.79
-1.31 0.1
0.35 0.19
-0.77 0.58
-1.83 -0.41
-2.01 0.38
-0.5 0.91
-0.29 -1.02
-0.24 -0.15
-1.23 0.79
-0.59 0.28
0.07 -0.31
0.36 0.84
-0.71 0.01
-0.5 0.07
-1.95 0.18
-1.65 0.53
-0.08 -0.09
-0.38 -0.52
-1.08 0.06
-0.86 -0.15
-0.94 0.32
-0.41 -0.07
-1.38 0.24
-0.25 0.4
0.11 -0.01
-0.35 0
-1.29 -0.33
-1.26 -0.05
-0.4 0.05
-1.24 -0.43
-1.11 0.86
0.16 -0.7
-1.73 -0.13
0.76 -0.06
-1.79 0.79
-1.05 0.7
-1.52 0.5
-0.76 -0.3
0.61 -1.12
-0.01 -0.33
-0.54 -1.09
-1.85 -0.15
-0.24 -1.01
-1.84 0.02
-0.21 -0.29
-2.16 0.19
-1.4 0.7
0.23 -1.04
-1.33 -0.08
-0.1 -1.08
0.23 1.14
0.18 -1.07
-1.03 0.29
-0.87 0.31
0.31 -1.55
-0.12 1.02
0.06 -0.45
-0.46 0.13
-0.49 0.05
-0.27 -0.77
-0.69 -0.23
0.39 0.04
-0.5 0.79
-0.97 0.17
-0 -0.89
0.29 -0.95
-0.04 -0.89
-0.55 -0.87
0.69 -1.31
-0.17 0.06
-0.05 -0.2
-0.04 0.06
-0.36 -0.16
-0.35 0.27
0.07 -0.84
0.88 -0.63
-1.11 -0.04
0.7 0.32
0.56 -1.41
-0.8 -0.4
-0.08 -0.86
-1.1 0.53
-0.66 0.11
-0.43 -0.09
-1.28 0.31
-1.05 -0.72
-0.39 -0.06
-1.6 0.74
-0.25 -0.53
-1.81 0.87
-1.53 0.57
-0.26 0.45
0.1 -0.4
0.72 -0.88
-0.91 -0.48
-1.33 -0.37
0.28 -0.61
-0.44 -0.12
0.21 -0.3
-0.58 0.38
-0.11 -0.43
-1.89 0.62
-0.39 -0.54
-0.11 -0.13
-0.51 -0.49
0.38 -0.49
-0.18 -0.79
-0.85 -0.2
0.05 -0.8
0.01 -0.07
1.12 -0.82
-0.59 -0.49
-2.11 0.49
-1.24 0.12
-0.08 -1.05
-0.36 0.25
-0.1 0.28
-0.88 -0.36
-0.72 -0.28
-0.11 -0.01
-1.44 0.33
-0.92 -0.22
-0.47 -0.29
-0.96 -0.32
-0.41 0.48
-0.23 -0.49
0.93 -0.37
-0.57 0.06
0.21 -1.15
0.03 -0.98
1.95 0.07
-1.27 1.13
0.93 -0.24
-0.38 -0.57
-1.78 0.34
-0.02 -0.47
1.23 -0.7
-1.64 0.24
-0.28 -0
-0.98 0.38
0.03 0.36
-0.72 -0.83
-0.75 0.23
-0.15 -0.64
-0.29 0.04
-0.07 -0.94
0.03 -0.71
-0.27 -0.41
-1.17 0.52
-1.47 1.16
-0.35 -0.2
-0.13 -0.47
0.2 -0.42
-0.39 -0.88
-1.02 -0.04
1.6 0.14
-1.26 0.05
-0.17 -0.22
-0.74 0.12
-1.09 0.14
-0.25 -0.54
-1.85 0.09
-1.45 0.84
-0.47 -0.58
0.14 -0.41
-1.12 -0.52
-0.68 0.42
0.16 -0.93
-0.69 -0.05
0.7 -0.94
0.67 -0.45
-0.64 1.01
-0.57 -0.04
-0.51 -0.27
-0.28 -1.22
-0.77 0.52
-1.43 0.34
0.44 -0.5
0.31 -1.25
-0.78 1
-0.94 -0.49
-1.72 0.66
-1.32 -0.16
-0.25 -0.15
-1.15 0.34
-0.38 -0.19
-0.62 0.51
-0.27 -0.41
-1.68 0.96
-1.18 0.48
-0.6 0.13
0.62 -1.47
0.13 -0.32
1.11 -1.18
-0.37 0.01
-0.64 -0.68
-0.23 -0.43
-0.31 -0.56
0.02 1.74
-0.96 0.35
-0.64 -0.2
-1.32 0.24
-0.9 0.69
-0.6 0.15
-0.36 -0.13
-0.89 0.44
-0.63 -0.47
0.79 -1.14
-0.49 -0.1
-1.95 0.62
-1.3 0.57
-0.27 -0.49
-0.08 -0.93
-0.16 -0.16
0.78 -1.22
-0.36 0.15
0.29 -0.32
-0.71 -0.33
-2 0.51
0.39 0.99
-0.38 0.51
-1.1 0.3
-0.68 0
-0.29 -0.52
0.09 -0.56
-0.93 -0.72
1.01 -0.69
-1.4 0.11
0.27 -0.23
-0.91 0.46
1.11 -1.33
-0.48 -1.05
-0.24 -0.22
0.74 -1.53
-0.56 0.18
-0.35 -0.26
-0.75 -0.46
-0.94 0.41
0.02 -0.73
-0.58 0.18
-0.93 -0.63
-0.06 -0.34
-0.41 0.08
-1.59 0.34
-1.89 -0.13
0.03 -1.07
0.23 -1.21
0.07 -0.87
0.59 1.61
-0.71 0.16
-1.07 -0.07
-0.05 -0.35
-1.16 0.34
-0.84 0.14
-0.72 -0
-0.33 1.26
-1.44 0.14
-1.54 0.1
-0.31 -0
-0.37 0.14
0.09 -0.39
1.24 -1.49
-0.3 -0.21
-0.17 -0.95
0.13 -0.49
0.62 -1.24
-0.31 0.88
0.65 -1.36
0.16 -1.2
-1.18 0.33
0.23 0.02
-1.11 0.68
-0.25 -0.07
-1.22 0.43
-1.22 0.45
-1.08 -0.34
0.26 -1.08
-1.05 -0.14
-0.03 -0.89
-0.65 -1.03
-1.73 -0.36
-0.61 1.28
-1.51 0.23
-0.94 0.19
1.32 -0.33
-0.26 -0.28
-1.02 0.28
-0.09 0.3
-0.56 0.29
0.59 -0.47
-1.3 0.65
0.88 -1.2
-0.75 0.17
-0.42 0.4
-0.18 -0.48
-1.3 0.37
0.23 0.83
-0.62 -0.03
-0.87 -0.24
0.39 -0.27
-0.64 0.37
-0.16 -1.25
-0.1 -0.33
-0.39 0.27
0.14 -0.64
0.04 -0.29
-0.24 -0.09
-0.08 -0.15
-1.43 0.6
-0.85 -0.67
-0.77 0.29
-1.43 0.21
-1.2 -0.48
-1.38 0.5
-0.83 -0.24
-0.11 -0.43
-1.3 -0.39
0.3 -0.17
-1 -0.87
0.5 -0.86
-0.27 -0.04
-0.19 -0.37
1.11 -0.69
0.59 1
-1.14 -0.44
-1.92 0.71
-0.44 0.58
-0.11 -0.72
-1.29 -0.2
-0.94 0.69
0 0.12
-1.21 0.8
-1.34 0.59
-0.47 0.43
0.02 -0.87
-0.41 -1.21
-0.76 0.57
-0.1 -0.47
0.72 -1.43
-1.47 0.47
-1.25 -0.63
0.48 -0.27
-0.46 -0.17
-1.11 0.69
0.21 -0.12
-0.53 -0.19
-1.27 0.13
-0.18 -0.2
-1.35 0.4
-0.77 -0.41
0.59 -0.81
-0.4 -0.29
-0.59 -1.13
0.42 -0.52
1.17 -0.71
-0.43 0.39
-1.92 0.37
0.17 0.22
-1.46 0.67
-0.12 0.05
-1.68 0.72
0.22 -0.58
-0.11 -0.24
-0.37 -0.06
-0.47 -0.29
-0.43 -0.76
-0.48 -0.26
-1.16 0.51
-0.31 -0.18
-0.98 -0.04
0.28 -1.07
-1.01 -0.12
-0.43 -0.04
-1.31 0.45
-0.45 -0.07
-0.95 0.41
0.23 0.92
0.05 -0.15
-1.04 1.68
-0.56 -0.58
0.28 -0.46
-0.56 -0.09
-1.03 -0.08
-0.59 0.35
-0.84 0.17
-0.11 -0.93
0.76 -1.28
-1.51 0.52
0.61 -0.41
-0.72 -0.45
-0.05 -0.86
0.35 -0.21
-0.71 0.14
-1.6 -0.11
0.59 -0.39
-1.5 0.14
-0.78 -0.24
-1.17 0.64
-1.8 0.4
0.06 -0.44
0.26 -0.85
-1.72 0.57
0.88 -0.46
-0.83 0.31
-0.35 -0.11
-0.91 0.18
-0.97 1.17
-0.38 1.35
0.45 -0.29
-0.56 -0.4
-0.4 -0.05
-0.58 -0.44
-0.07 -0.32
-1.34 -0.24
-1.35 0.17
-0.18 -0.06
-1.46 0.7
-0.94 0.48
-0.89 0.06
-0.99 -0.44
-1.03 -0.3
-2.09 0
-1.35 0.38
-0.85 0.3
-1.27 0.39
-1.43 0.33
-1.51 0.19
-1.13 0.04
-0.35 -0.33
0.6 -0.33
-0.91 0.17
0.17 -0.45
1 -1.59
-1.03 -0.37
-0.3 -0.62
1.44 -0.88
-0.57 0
0.27 -1.22
-0.31 -0.17
-0.39 -0.61
-1.42 1.49
-1.02 0.65
-0.87 0.51
0.11 0.05
-0.53 0.51
0.35 -0.85
-0.49 -0
-0.71 -0.07
0.38 -1.2
-0.5 0.43
-1.35 0.37
-1.27 0.72
0.98 -1.43
-1.34 0.37
-1.11 0.26
-0.18 -0.56
0.04 -1.05
1.15 -0.23
-0.51 0.63
-0.13 0.07
-0.5 0.34
-1.42 0.39
-0.13 -0.21
-1.03 -0.03
-1.44 0.8
-0.83 0.61
-1.71 0.56
-0.15 0.3
0.39 -0.32
-1.44 -0.41
-0.31 0.16
-0.72 0.28
-0.83 0.65
-0.02 -0.04
-0.69 -0.01
-0.74 0.01
-1.09 0.32
-0.76 -0.3
0.01 -0.08
0.04 -0.43
-0.06 -0.24
0.06 -1.27
-0.9 0.13
-0.83 0.36
-0.79 1.75
-0.28 0.05
-1.62 0.34
-1.25 0.47
-1.2 -0.06
-0.18 -1.05
-0.95 -0.75
0.72 -0.27
-1.3 0.64
-1.55 0.48
-1.89 0.33
0.58 -0.16
-0.89 0.07
-1.41 0.09
0.18 -0.52
0.24 -0.44
-0.81 -0.55
-0.9 -0.28
-0.24 -0.47
-0.43 -0.26
1.05 -1.24
-0.45 -0.4
0.04 -0.85
1.5 -0.98
-0.38 -0.71
-0.21 -0.74
0.49 0.02
-0.63 -1.05
-0.24 -0.16
-2.26 0.07
-1.9 0.35
1.03 -0.18
-1.32 0.04
0.32 -0.06
0.09 -0.22
-0.27 -0.32
-0.32 -0.67
-0.4 -0.31
-1.61 0.1
-0.5 -0.1
1.23 -0.59
-1.45 0.29
-1.89 0.34
-0.99 0.68
-1.13 0.13
-1.48 0.49
-0.68 0.42
0.29 -0.23
-0.5 0.07
-2.11 0.89
0.07 -0.1
-0.97 -0.04
1.3 -1.61
-0.49 -0.21
0.43 -1.11
-1.76 0.36
-1.6 0.33
0.07 0.81
-1.49 0.67
-0.54 -0.16
-0.51 0.81
-0.27 -0.17
-0.98 -0.3
-0.86 0.19
-0.43 -0.21
-0.6 0.2
-0.33 0.84
-0.57 0.02
-0.26 -0.15
-1.13 0.45
-0.66 0.13
-0.36 0.19
-0.37 0.2
0.79 -1.37
0.06 -0.45
-0.73 -0.22
-0.79 -0.02
-0.1 -0.43
-0.97 -1.1
-1.09 -0.09
-1.41 0.3
0.01 -0.82
-0.56 -0.36
-1.05 0.42
-0.39 -0.08
-1.27 0.05
-0.17 0.04
-0.11 0.19
-1.34 0.27
-1.08 0.45
-0.81 0.62
-0.9 0.1
-0.3 -0.04
-0.04 -0.22
-0.08 -0.75
-1.24 0.8
-0.59 0.23
-0.81 -0.96
-0.57 -0.12
-0.92 0.2
-0.78 0.42
-0.7 -0.06
0.55 -1.35
0.24 -0.52
-0.44 -1.01
-0.49 0.01
-0.73 0.06
-1.65 0.73
-1.79 0.23
0.87 -0.56
-1.26 0.4
0.38 -0.28
-0.39 -0.15
-0.7 0.07
-0.66 0.98
-0.27 -0.04
-1.07 -0.65
0.66 -0.25
-0.38 -0.58
-1.26 -0.07
-1.3 -0.56
-0.98 0.33
0.45 -0.71
-1.06 0.16
-0.15 -0.11
-1.35 -0.04
-1.43 0.01
0.2 -1.09
-0.17 -0.72
-0.3 0.07
-0.93 -0.64
0.77 -0.37
-1.32 -0.08
-0.18 -0.33
-1.57 1.04
0.42 -0.27
0.38 -0.34
-0.87 0.45
-0.09 -0.17
-1.64 0.52
-1.23 0.29
-1.88 0.15
-0.15 0.93
-1.65 0.35
0.77 -0.07
-0.42 -0.1
-0.51 -0.14
-0.91 0.53
-1.68 -0.14
-0.05 -0.79
-0.43 0.17
-0.86 0.61
-0.47 -0.24
-1.46 0.85
-1.08 0.42
-1.32 -0.24
-1.99 -0.23
-0.15 -0.2
-0.55 0.36
-0.78 -0.25
-0.93 -0.67
};
\addlegendentry{1}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color1, fill opacity=0.5, colormap/viridis]
table{%
	x                      y
	2.08 -0.26
	1.87 -0.54
	2.11 -0.14
	1.72 -0.12
	1.81 -0.07
	2.1 -0.17
	2.04 -0.31
	2.14 -0.78
	2.26 -0.33
	2.31 0.31
	2.25 -0.35
	1.63 -0.85
	1.79 -0.86
	2.32 0.22
	2.12 -0.37
	1.92 -0.34
	2.12 0.2
	1.98 0.41
	1.76 -0.67
	2.22 0.31
	1.98 -1
	2.27 -0.3
	2.19 -0.12
	2.1 -0.4
	2.1 -0.44
	2.06 0.33
	2.08 -0.69
	2.07 -0.26
	2.18 -0.47
	1.88 0.1
	2.42 0.22
	1.93 -0.36
	1.88 -0.68
	2.11 -0.65
	1.84 -0.65
	1.96 -0.31
	2.27 0.38
	2.04 -0.02
	1.47 -0.71
	2.21 0.34
	1.79 0.7
	1.77 -0.61
	1.84 0.16
	1.62 -0.74
	2 -0.74
	2.27 -0.16
	2.13 -0.2
	2.03 -0.42
	2.11 -0.37
	2.26 0.7
	1.97 -0.14
	2.08 -0.48
	1.9 -0.66
	1.88 -0.4
	1.85 -0.02
	1.75 -0.54
	2.11 -0.33
	2.17 -0.62
	2.24 -0.17
	2.23 0.03
	2.24 -0.13
	1.51 -0.7
	2.01 0.54
	1.82 -0.7
	2.15 0.57
	2.1 -0.2
	2.02 -0.04
	2.11 0.41
	2.17 -0.35
	2.22 -0.34
	2.17 -0.47
	1.89 -0.38
	2.1 -0.18
	2 -0.43
	2.07 0.44
	1.89 -0.41
	2.19 -0.1
	2.08 0.1
	1.67 0.98
	2.23 -0.08
	1.99 -0.4
	1.62 -0.37
	1.91 0
	2.17 -0.16
	2.04 -0.29
	2.07 0.09
	2.22 -0.57
	2.24 0.3
	2.07 0.35
	2 -0.47
	2.09 -0.01
	2.36 -0.12
	2.12 -0.15
	2.06 0.14
	2.18 -0.19
	2.21 -0.22
	2.08 -0.29
	2.28 0.43
	1.92 -0.52
	1.89 -0.7
	1.92 0.28
	2.55 -0.18
	1.84 -0.68
	2.36 -0.13
	1.9 -0.24
	1.91 -0.3
	2.09 0.03
	1.79 -0.49
	1.99 -0.29
	2.21 -0.19
	2.27 -0.62
	2.1 -0.78
	1.95 -0.24
	2.03 -0.33
	2.04 -0.7
	2.07 -0.54
	2.29 0.09
	1.77 -0.49
	2.21 0.33
	1.93 -0.22
	1.93 -0.37
	1.81 -0.18
	1.9 -0.32
	1.72 -0.09
	2.02 -0.42
	1.81 -0.84
	1.56 -0.42
	2.35 -0.56
	2 -0.08
	2.29 -0.28
	1.78 -0.1
	1.87 -0.56
	2.18 -0.33
	2.04 -0.04
	2.02 -0.3
	2.01 -0.56
	1.91 -0.82
	1.9 -0.38
	2.08 -0.27
	1.92 -0.75
	1.75 -0.24
	2.06 -0.61
	1.41 -0.46
	1.85 -0.54
	1.84 -0.32
	2.02 -0.33
	2.16 0.4
	2.11 -0.23
	2.07 0.02
	2.25 -0.27
	2 -0.7
	1.99 -0.05
	1.75 -0.62
	1.57 -0.47
	2.12 -0.67
	2.12 -0.04
	2.28 -0.08
	2.11 -0.41
	2.18 0.01
	2.12 -0.77
	2.09 -0.23
	2.05 -0.21
	1.87 -0.81
	2.32 -0.09
	2.05 -0.43
	2.1 -0.52
	2.24 0.45
	1.98 -0.96
	2.22 -0.76
	2.17 0.09
	2.42 0.17
	2.25 -0.12
	2.1 -0.7
	2.16 -0.23
	2.13 -0.45
	2.17 -0.49
	2.08 -0.77
	1.84 -0.34
	2.12 -0.34
	2.31 -0.14
	1.81 -0.56
	1.97 0.54
	2.28 -0.2
	1.92 0.2
	2.02 0.18
	2.02 0.06
	2.06 -0.12
	1.97 -0.19
	2.1 -0.45
	1.77 -0.62
	2.01 -0.29
	2.18 -0.08
	1.99 0.08
	2.13 -0.75
	2.2 -0.12
	1.95 -0.55
	2.17 -0.34
	2.26 -0.12
	2.03 -0.52
	2.01 -0.26
	1.65 -0.28
	1.92 -0.42
	2.06 -0.58
	2.08 -0.3
	2.04 0.48
	2.13 0.19
	1.75 -0.57
	2.49 -0.01
	2.26 -0.33
	1.77 0.55
	1.97 0.72
	1.59 0.44
	2.52 0.26
	2.28 -0.63
	1.98 -0.76
	2.1 0.08
	2 -0.29
	2.04 -0.84
	2.19 0.41
	1.69 -0.79
	2.11 -0.45
	1.79 1.2
	1.92 -0.74
	2.01 -0.29
	2.54 -0.28
	2.12 -0.64
	2 -0.52
	2.14 -0.2
	1.98 -0.47
	1.88 -0.62
	2.22 0.06
	2.21 -0.02
	2.11 -0.65
	2.02 0.19
	1.98 -0.33
	2.15 -0.76
	2.1 -0.47
	2.21 0.18
	2.2 -0.66
	2.13 0.31
	2.05 0.15
	1.97 -0.39
	1.96 -0.3
	2.03 -0.11
	2.09 -0.46
	1.97 -0.31
	1.71 -0.84
	2.12 0.21
	2.1 -0.38
	2.31 0.17
	2.13 -0.13
	2.31 0.22
	2 0.6
	1.76 -0.54
	1.91 -0.1
	1.83 -0.51
	2.12 -0.47
	1.65 -0.32
	2.14 -0.61
	2.19 -0.15
	1.84 0.08
	1.84 -0.39
	1.71 -0.48
	1.99 -0.34
	1.95 -0.24
	2.25 -0.29
	2.14 -0.31
	2.05 -0.58
	1.88 -0.87
	1.65 0.88
	2.06 -0.14
	2.15 -0.53
	1.87 -1.01
	1.92 -0.09
	1.58 -0.48
	2.12 0.15
	2.28 0.81
	2.13 -0.01
	2.18 -0.26
	1.76 -0.9
	2.08 -0.08
	2.02 -0
	2.14 -0.74
	2 -0.03
	1.88 0.24
	2.22 -0.17
	2.24 0.52
	2.24 -0.35
	1.94 0.06
	1.65 -0.51
	2.4 -0.21
	2.07 -0.08
	2 -0.2
	1.82 -0.34
	2.1 0.65
	2.03 -0.35
	1.51 -0.49
	2.17 -0.32
	1.87 -0.72
	1.85 -0.54
	1.97 0.2
	2.19 -0.44
	1.83 -0.02
	1.8 -0.78
	2.02 -0.09
	2.13 -0.12
	1.83 -0.03
	2.18 0.01
	1.78 -0.57
	2.07 -0.64
	2.42 0.21
	2.12 0.21
	1.59 -0.17
	2.05 -0.82
	2.1 -0.25
	1.84 -0.09
	2.3 -0.67
	2.08 -0.1
	2 -0.86
	2.15 0.16
	1.98 -0.45
	2.19 -0.24
	1.96 -0.03
	2.12 0.17
	2.04 -0.12
	2.04 0.23
	2.2 -0.05
	1.59 -0.69
	2.24 -0.35
	2.26 0.14
	1.49 -0.7
	2.27 -0.22
	2.08 0.44
	1.99 0.09
	1.95 -0.83
	1.42 -0.67
	1.81 0.98
	2.1 -0.25
	1.93 -0.37
	2.27 0.05
	1.92 -0.12
	1.98 -0.95
	2.07 -0.24
	2 -0.95
	2.08 -0.25
	2.29 0.44
};
\addlegendentry{2}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color2, fill opacity=0.5, colormap/viridis]
table{%
x                      y
1.03 1.24
1.59 1.05
1.79 1.89
1.58 1.43
1.75 1.67
1.72 1.91
0.79 1.42
1.64 1.53
2.13 1.58
1.17 1.6
1.58 1.14
1.58 1.71
1.92 1.22
1.65 1.51
1.82 1.58
1.09 1.88
1.78 1.97
1.74 1.34
1.61 1.17
1.33 0.65
1.29 1.57
1.75 1.34
1.76 1.25
1.74 1.9
1.43 1.23
1.78 1.81
1.67 1.29
1.69 1.78
0.46 2.05
2.35 1.32
1.97 1.72
2.18 2.07
1.7 2.12
0.7 1.46
1.61 1.51
1.53 2.39
1.46 1.31
1.67 2.11
1.21 1.43
1.6 0.66
1.81 1.29
1.63 1.64
1.78 1.95
1.95 1.97
1.69 0.86
1.72 2.17
1.91 0.95
1.79 1.82
1.62 1.8
1.52 1.66
1.81 1.51
1.36 1.4
1.79 1.03
1.49 1.39
1.41 1.41
0.47 0.5
1.53 2.23
1.63 0.93
1.84 1.25
1.53 1.7
1.3 2.09
1.4 1.34
1.23 0.39
1.63 1.1
1.57 1.92
1.44 1.63
1.59 2.01
1.52 1.23
1.58 1.39
1.69 1.54
1.44 2.06
1.95 1.76
1.89 1.65
1.77 1.8
1.32 1.08
1.81 2.58
1.82 1.6
1.56 1.83
1.76 1.19
1.53 1.39
1.84 2.08
1.36 1.79
1.59 1.85
1.74 1.44
1.98 1.87
1.29 1.42
1.64 1.55
0.33 0.93
1.65 1.68
1.44 1.7
-0.18 0.58
1.13 2.25
1.77 1.37
1.75 1.43
1.65 1.46
1.77 1.2
1.71 1.57
1.54 1.88
1.14 0.94
1.75 1.87
1.77 2.26
1.68 1.34
1.95 1.48
1.77 1.75
1.63 1.47
1.03 1.85
1.37 1.47
1.71 0.81
1.49 1.69
2.08 1.7
1.55 1.45
1.98 1.53
1.4 1.92
1.65 1.65
0.59 2.3
1.09 0.31
1.65 1.68
1.85 1.61
1.54 1.4
1.8 1.85
1.74 1.85
1.91 1.3
1.62 1.16
1.6 1.43
1.88 1.57
1.25 2.81
1.76 2.1
1.76 1.43
1.6 1.59
1.28 0.4
1.81 1.13
1.78 1.92
1.53 1.58
0.32 1.84
1.32 1.23
1.77 1.33
1.54 1.55
1.92 0.94
1.6 1.38
1.65 1.23
2.19 1.34
1.7 1.32
1.87 1.62
2 1.03
1.78 1.01
0.89 1.84
1.42 0.89
1.77 1.7
1.55 2.13
1.46 1.57
0.87 1.8
1.43 1.58
1.74 1.47
2.08 1.62
1.3 0.83
1.4 0.9
1.74 0.98
1.68 1.35
1.25 2.02
1.89 1.42
1.3 1.39
1.64 1.5
1.7 1.63
1.29 2.37
1.81 1.65
1.59 1.73
1.75 1.56
1.86 1.14
1.73 1.9
1.62 2.48
0.73 0.49
1.67 1.66
1.77 1.16
1.85 1.1
0.46 1.78
1.7 1.29
0.66 0
1.72 1.48
1.66 1.63
1.77 2.26
1.7 1.8
2.21 1.98
1.77 1.16
1.72 1.25
1.35 1.63
1.81 1.21
1.68 1.58
1.56 2.13
1.2 0.91
1.74 1.74
1.67 2.08
1.6 1.25
1.04 0.45
1.58 1.63
1.78 1.98
1.9 1.32
1.65 1.49
0.96 1.21
1.95 0.89
1.42 1.69
};
\addlegendentry{3}

\end{axis}

\end{tikzpicture}


==> test_labeled_2500.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
scale=0.79,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-8.27688786370274, xmax=15.2815806216285,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-8.47338265306122, ymax=11.8824642857143,
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color0, fill opacity=0.5, colormap/viridis]
table{%
x                      y
1.76 5.99
-4.49 0.36
-4.33 -0.45
-4.71 0.21
-3.92 1.21
-3.51 -0.5
-3.08 -0.58
-4.09 0.79
-4.36 0.66
5.84 -5.14
-2.05 1.4
-2.83 -0.39
-2.62 0.5
-5.1 -0.03
-4.21 1.15
-0.26 -1.85
-3.73 -0.35
-3.31 0.31
-4.27 0.89
-3.57 -0.02
2.85 7.95
-5.77 -1.09
-4.33 0.48
-4.03 0.16
-4.25 0.97
-2.25 -0.34
-3.68 -0.79
-3.63 1.16
-2.25 -0.74
-3.34 0.63
-3.18 0.69
-5.28 -0.51
3.98 8.89
-4.66 -0.01
6.42 -5.92
-3.6 0.57
-3.78 -0.36
-3.11 0.31
-3.19 0.97
2.02 7.71
-2.86 -0.58
-4.11 0.45
-3.44 0.78
-1.01 1.52
3.9 -5.64
4.76 -4.12
-0.98 -0.28
-4.77 -0.02
-3.59 -0.79
-3.65 -0.88
-4.63 0.21
-3.26 2.06
-4.42 -0.01
-1.04 -1.71
2.22 6.53
-3.44 0.12
-3.57 0.9
0.54 5.35
1.59 -3.57
-4.62 0.12
-3.66 -0.97
-3.56 0.5
-3.72 0.49
-4.12 0.3
-3.28 0.36
1.28 3.07
-3.15 0.58
-3.74 0.15
1.23 6.65
-3.02 -0.69
-4 0.56
5.59 -4.73
4.18 8.91
-2.4 1.34
1.23 2.36
-2.92 1.32
-0.66 -1.51
-2.65 0.19
-3.78 -0.09
2.07 7.5
-3.43 -0.78
-4.53 0.26
-4.35 0.65
-2.96 1.31
-3.18 1.53
0.08 -2.69
-4.12 0.26
5.51 -5.2
6.31 -5.68
-1.5 -1.47
-3.7 0.55
-4.22 0.14
-3.98 0.28
-5.27 -0.47
-5.65 -0.91
-4.07 -0.01
-3.22 0.8
-4.8 -0.31
-4.31 -0.4
3.16 -4.62
7.22 10.05
-3.58 0.28
3.26 -4.41
1.52 -1.28
0.24 4.63
-3.09 0.82
6.11 -5.46
-2.66 0.72
1.63 -1.38
-4.67 0.48
-5.33 -0.43
-5.52 -0.69
-4.65 -0.06
-4.47 0.19
-4.73 0.47
-5.96 -1.28
2.32 -4.06
-4.59 0.05
-4.36 -0.51
-3.49 0.23
-4.06 0.65
-3.96 -0.72
-4.53 -0.86
-4.83 0.47
5.73 -5.78
-4.62 -0.72
-4.61 0.52
-5.55 -0.87
-5.86 -1.74
3.85 -4.39
-4.67 0.03
-4.15 0.07
-4.05 0.94
2.94 -3.93
-3.55 -0.47
-4.34 0.43
0.32 3.06
-4.46 0.51
-3.87 0.55
-3.92 -0.56
-1.26 -0.76
-3.95 -0.72
-3.12 0.83
-4.37 0.19
-4.32 0.28
-4.87 0.06
4.83 -4.39
0.65 4.81
-3.49 1.03
-5.16 0.07
-3.52 1.48
-3.47 -0.53
-6.02 -1.77
-2.99 1.63
-2.27 0.58
-3.68 0.44
-4.29 0.47
-3.98 -0.38
-2.25 -0.27
-0.68 -1.63
4.32 -5.16
-4.4 -0.34
-4.31 0.26
-4.08 -0.86
5.7 -5
-4.47 0.58
-3.13 -0.33
-3.08 0.64
-2.5 -1.43
-4.43 -0.98
-0.23 4.24
-4.83 -1.09
-5 -0.27
-3.82 0.33
-4.03 0.66
-4.45 -0.22
-5.01 -0.42
-5.1 -0.37
-4.89 -0.01
-5.19 -0.69
-3.92 0.43
-3.01 1.2
-3.23 0.42
-4.05 0.14
-4.52 0.46
-5.33 -0.24
-3.78 1.14
5.78 -5.45
-4.49 0.37
6.04 -5.77
-3.82 0.06
-3.27 0.87
-4.11 0.3
-3.51 -0.84
-2.81 0.62
1.87 7.6
-1.28 -1.1
-3.45 0.82
5.63 9.02
-4.75 0.35
-2.54 1.09
-1.81 -0.35
-4.61 -0.12
-2.38 0.65
-4.23 -0.21
-3.43 1.32
-1.93 -0.34
-3.61 1.49
-4.03 0.13
-4.67 -0.13
-6.22 -1.64
3.85 -3.97
-3.94 0.1
-1.39 -0.36
-1.43 1.13
-4.16 0.3
3.96 -4.84
1.69 6.87
-3.82 0.51
-1.02 0.72
-3.87 -0.33
-4.4 0.37
-3.77 -0.05
-0.1 1.25
1.31 -3.37
-5.4 -0.62
-0.09 0.96
-2.94 -0.43
-2.72 0.54
3.22 6.89
-0.22 -1.91
-3.14 1.56
6.05 -5.59
-2.72 1.47
1.56 6.33
-4.53 -0.97
-3.2 0.82
-0.81 -1.83
-3.48 0.02
-5.16 -0.35
-4.04 -0.92
-1.22 0.99
-3.84 0.58
-5.15 -0.61
-4.65 0.35
-4.55 0.3
-3.68 -0.5
-4 0.63
-4.87 -0.36
-5.65 -0.98
-4.23 -0.29
0.8 5.75
-4.64 0.37
-3.75 -0.75
-3.17 0.45
-1.68 0.85
-5.19 -0.7
-4.63 0.19
-3.44 -0.71
-4.07 0.89
2.26 6.39
-4.84 0.1
-3 0.98
-3.87 -0.01
-3.77 0.37
-4.78 -0.24
-4.4 -0.43
-3.9 0.52
-3.22 -0.67
4.77 -4.93
-2.41 1.89
-5.7 -0.78
-3.55 -0.89
-3.28 0.23
-4.25 0.12
3.19 6.77
-4.07 0.93
-2 0.67
-2.74 0.24
-4.22 0.15
-3.31 1.16
-0.63 -1.72
-0.66 -1.83
-7.03 -3.29
-5.09 -0.31
5.76 -5.11
-3.93 -0.01
4.83 9.46
-3.22 -0.5
-4.71 -0.26
-2.45 1.61
-4.01 -0.51
-4.15 0.79
-4.82 -0.71
-2.92 0.5
-4.28 0.29
-4.55 0.21
-0.63 -2.8
-4.93 -0.17
-3.7 1
6.1 -6
-1.8 -0.17
-5.29 0.07
-4.57 0.13
-3.7 -0.08
-4.98 -0.04
-3.1 1.43
-3.67 0.23
-3.72 -0.37
-3.54 1.04
-4.59 0.28
-5.1 -0.77
-2.83 1.36
-4.79 -0.12
-4.96 0.04
-3.94 0.01
-3.73 -0.29
-5.29 -1.24
6.09 9.39
0.92 3.5
-3.81 -0.81
-4.01 0.28
0.1 2.22
-3.41 0.94
-3.56 0.47
-4.02 -0.94
2.46 -4.64
-4.04 0.2
-4.36 -0.24
-2.7 -0.9
-2.62 -0.23
-3.51 -0.22
-2.88 -0.54
-3.91 -0.11
-3.32 -0.16
-4.4 0.25
-3.58 1.11
-4.15 0.05
-4.49 0.15
-4.09 0.56
-4.82 0.23
-2.53 1.75
-4.58 -0
-5.03 0.41
5.85 -5.4
0.86 6.64
-3.78 0.18
-3.64 -0.45
-3.9 -0.56
-3.72 -0.14
-1.13 0.64
-4.27 0.13
-5.28 -0.6
-4.36 0.36
-4.29 0.31
-4.4 0.23
2.39 7.62
-3.79 -0.21
-3.29 -0.53
-4.54 0.71
0.9 6.14
-3.64 0.42
-4.05 0.64
-0.61 -1.56
-6.32 -1.59
-4.92 -0.64
-3.06 1.19
-3.91 0.14
-1.76 -0.32
-4.38 0.37
-3.77 -0.52
-4.1 -0.45
3.12 7.64
2.15 5.12
5.65 -4.77
-2.71 0.19
-5.31 -0.67
-4.5 0.19
-4.45 -0.09
-3.45 -0.46
4.09 7.67
7.62 9.54
5.43 -5.59
-4.94 -0.12
-2.85 0.72
-2.34 -0.26
6.13 -5.89
-4.63 0.13
-4.78 -1.1
-1.88 -0.91
-2.94 1.28
-4.84 0.07
-2.16 0.2
-3.35 0.44
-2.13 -0.43
-4.14 0.04
-3.17 -0.12
-2.12 0.53
-4.73 0.28
0.09 -0.77
-4.87 -0.84
-5.14 -0.08
-3.37 1.13
2.09 6.84
-5.48 -0.53
0.79 3.43
-3.49 0.92
5.99 -5.28
-4.96 -0.25
-3.29 1.16
1.35 -4.21
-5.43 -0.51
5.58 -5.45
-4.63 -1.4
-5.13 -0.17
5.43 -5.24
-4.95 -0.2
-1.78 2.89
-5.07 0.06
-5.25 -0.69
-4.43 -0.21
-1.1 2.86
-3.99 0.37
-3 -0.18
-4.54 0.38
0.07 2.53
-3.85 0.13
-2.71 1.07
-4.25 -0.23
-3 -0.69
-5.34 -1.36
5.14 -4.63
-4.25 0.73
4.44 9.22
-2.99 0.96
-2.01 -1.38
-5.9 -2.17
-3.22 1.57
-4.82 -0.42
-4.75 0.02
-4.16 0.56
1.32 7.51
-4.55 0.05
-3.96 -0.6
-4.14 0.19
-3.15 -0.64
-3.9 0.39
-4.62 -0.01
2.67 7.05
-1.9 1.31
-5.31 -0.71
-3.32 -0.33
-3.53 1.47
-4.23 0.57
-3.84 1.07
-3.35 1.33
-3.02 0.04
5.33 -5.06
-0.67 2.47
-3.67 1.35
-3.74 -0.29
-2.69 1.18
-2.47 -1.08
3.59 6.32
-3.91 0.98
-3.56 1.73
-4.24 -0.5
-6.14 -0.66
-5.92 -0.89
-0.81 1.13
-3.43 0.34
-3.49 1.21
-4.61 -0.03
-3.19 0.78
-4.89 0.13
-4.53 -0.3
-4.15 -0.35
-4.18 0.61
-3.45 1.32
-2.58 -0.37
-4.04 -0.26
-3.8 0.84
6.12 -5.59
-5.31 -1.2
-3.18 1.51
-3.08 -0.46
-3.58 -0.54
-3.78 0.01
-3.94 -0.31
-4.19 -0.76
5.36 9.38
-4.97 -0.72
-1.46 -1.82
-1.74 -0.81
-4.15 -0.13
-2.31 -0.11
-4.86 0.19
-2.95 -0.14
-3.32 -0.59
-3.72 -1.27
-3.47 -0.08
-4.9 -0.94
-0.23 -0.27
2.39 -3.94
-5.78 -1.02
-5.07 -0.29
-5.5 -0.71
-2.51 -1.16
-3.22 1.48
-4.45 -0.3
-4.81 0.01
-2.95 0.78
-0.18 -2.62
-3.79 -0.1
-2.71 -0.48
2.59 8.1
-3.9 0.95
-3.65 -0.44
-1.39 2.19
-4.67 -0.43
-2.95 1.39
-3.53 0.3
-5.04 -0.95
-2.85 0.61
-4.86 -0.11
-2.4 1.5
-4.39 -0.17
-4.69 -0.22
-4.53 -0.06
-0.71 3.1
-6.05 -1.32
-1.68 0.76
5.52 -5.23
-1.71 0.11
0.85 -3.97
1.05 7.08
2.09 7.04
0.78 4.83
-4.2 0
-3.76 -0.06
-2.86 -0.35
-2.79 -0.7
-2.9 0.5
-1.07 2.64
-4.31 -0.03
-5.18 -0.23
5.34 -4.62
-3.43 1.06
-1.11 2.95
-5.22 -0.41
-2.47 0.21
-0.01 -1.91
-4.33 -0.08
2.27 8.17
-3.24 -0.2
-4.21 0.82
4.96 -4.65
-1.1 1.19
-4.71 0.3
-3.85 0.28
4.79 -4.07
-3.91 -0.02
-2.95 0.9
-3.28 1.14
-4.1 0.88
-3.55 0.33
-4.69 0.18
-3.86 1.22
-5.87 -1.2
-6.76 -2.51
-3.17 1.3
-1.96 -1.77
-2.51 -0.6
-3.75 0.84
5.12 5.11
-4.63 0.21
-4.37 0.53
-3.57 1.58
-4.31 -0.44
-4.08 0.07
-3.44 -0.88
-3.51 -0.92
-3.84 0.39
-3.25 0.85
-2.02 -0.84
-3.92 -0.13
-4.44 0.07
-3.83 1.1
-6.28 -1.27
-4.01 0.67
-4.31 0.19
-3.57 0.83
1.72 6.31
-2.32 -0.87
-3.43 1.01
6.26 -5.65
-0.24 2.55
-4.23 0.6
0.23 2.71
-4.79 -0.2
-3.36 -0.41
-2.01 0.22
-4.4 0.23
-5.79 -0.71
4.42 9.04
-0.81 0.05
-1.9 -1.5
-4.49 0.41
-1.88 -0.65
-5.92 -2.45
-4.32 -0.4
-2.1 -1.17
-0.01 -2.31
-3.52 0.51
-3.68 -0.8
-3.32 0.24
-0.11 -1.28
4.04 7.13
-4.3 -0.23
-2.55 0.28
5.52 3.97
3.11 7.93
-2.25 -0.36
-3.76 0.62
-2.87 -0.54
-4.82 -0.3
-3.09 0.28
-5.42 -0.67
-4.2 0.55
-4.25 0.7
1.78 6.5
-3.72 0.21
-5.97 -1.53
-3.82 0.14
-3.33 0.43
-4.56 0.12
-3.03 1.15
-1.03 3.57
-3.36 0.34
-3.85 0.92
-0.97 2.88
-2.85 -0.72
6.56 -6.15
-2.32 2.59
-4.83 0.2
-3.31 1.13
5.72 -5.41
-3.15 -0.14
-4.54 0.05
-4.08 -0.13
0.34 4.91
7.32 -7.54
-3.54 0.24
5.63 -5.1
1.79 6.21
5.98 -5.42
-0.17 4.01
-3.49 0.9
2.28 3.86
-4.49 -0.31
-3.31 0.59
-3.72 0.75
-3.59 0.22
-4.47 0.25
5.85 -5.15
1.18 -1.22
-1.83 1.53
-4.76 0.25
-4.25 0.83
-3.79 -0.8
-4.15 -0.14
-1.04 -0.25
1.14 -3.43
-2.74 1.75
-5.17 -1.01
-2.58 -0.34
4.91 -5.27
-5.28 -0.13
-4.68 -0.17
-2.33 -0.14
-5.71 -0.28
-5.28 -0.06
-3.9 0.84
-4.04 -0
-3.57 1.06
0.84 -3.07
5.26 8.37
-4.34 0.51
-3.21 0.55
2.34 -4.56
-3.78 0.95
-4.45 0.17
-4.68 0
-4.31 -0.03
4.77 -3.91
-2.1 -0.31
-3.58 -0.41
-7.2 -2.44
-3.24 0.64
-3.55 -0.66
-4.97 -0.33
-3.62 0.32
-3.44 -0.01
-5.1 -0.36
-3.74 0.3
-3.29 1.41
-2.88 1.23
-3.18 0.73
-0.68 -0.05
-1.47 2.23
-2.09 -0.31
-3.43 0.28
-3.74 1.29
-4.72 -0.13
-3.59 -0.02
-3.88 -0.24
-5.33 -0.47
3.61 -5.15
-4.24 -0.28
-4.65 -0.06
-4.35 0.02
-5.2 -0.21
-2.18 -0.03
-4.31 -0.49
-3.74 0.32
-3.49 -0.66
-4.46 -0.3
-1.4 -1.04
-5.17 -0.9
-5.46 -0.62
-3.65 -0.45
-4.75 0.39
-4.39 0
-3.4 0.66
5.23 -5.63
-3.22 1.28
-3.82 0.27
-3.32 0.34
-4.02 0.71
-2.29 1.19
-2.87 -0.24
-2.61 -1.37
-3.12 -0.09
-4.46 0.35
-5.91 -1.23
2.5 7.6
-3.99 0.32
-3.59 0.38
2.11 8.07
-4.3 0.58
-3.6 -0.57
-1.4 -1.87
-3.36 0.04
-2.31 -0.27
-4.76 0.23
-3.8 0.31
-3.23 0.74
-4.24 0.68
-2.64 -0.51
-3.16 -0.12
-4.01 -0.07
-6.4 -1.35
-2.77 1.62
-4.13 0.97
-3.56 1.29
-3.25 0.52
-4.76 0.29
-1.01 0.33
-4.37 0.35
-5.36 -0.52
-3.62 1.09
3.56 -4.63
-4.17 0.87
-4.47 0.45
-4.41 0.21
-5.18 -0.77
-3.9 -0.14
-4.26 -0.14
3.7 -2.23
-5.68 -0.78
-2.75 -0.74
-3.41 0.13
-4.54 -0.04
-3.53 1.17
-3.4 0.52
-0.94 0.59
5.59 -4.77
-3.08 0.87
-3.21 0.15
0.31 -0.83
-4.24 -0.03
-3.5 1.08
-4.29 -1.05
-1.71 -0.36
-4.26 0.58
-3.52 -0.2
1.67 6.97
-2.91 1.51
5.75 8.91
-2.51 0.24
-2.03 1.13
-3.66 0.92
-4.58 -0.12
-4.76 0.22
-4.65 -0.04
-3.47 1.19
0.77 2.53
-3.99 -0
-2.1 1.16
-4.87 -0.78
4.95 -4.35
-1.65 -0.57
-3.96 0.68
4.22 8.84
-2.81 -0.76
6.07 -5.66
-5.01 -0.26
-2.25 -0.05
-4.25 0.4
-2.78 0.78
5.51 7.98
1.24 -2.9
-4.19 -0.04
-3.66 -0.62
-4.23 0.51
4.68 -3.98
-1.35 0.76
1.07 4
-4.82 -0.08
-2.95 0.77
-3.29 0.26
5.88 -5.39
-4.56 0.25
-4.61 -0.6
-3.99 0.08
-4.66 0.44
-2.48 -0.98
-3.73 -0.37
5.74 -5.24
-4.51 -0.3
-3.7 0.64
-3.46 0.25
-4.9 -0.26
-0.33 -1.6
-3.77 -0.03
-4.55 0.1
-4.79 -1.39
-2.55 0.9
-3.84 -1.04
-4.7 -0.6
-4.89 -0.19
-3.5 0.29
-4.56 -0.64
-3.95 0.73
-1.65 -0.36
-3.61 0.71
-1.82 -1.07
-2.96 -0.02
-4.49 -0.27
-4.17 0.15
2.32 7.36
1.41 -3.41
-4.21 -0.74
-5.5 -0.82
-5.54 -0.46
-4.07 0.62
5.58 -5.1
-4.15 0.03
-4.96 -0.13
-3.79 -1.18
-4.6 0.49
-6.35 -1.36
-2.96 1.21
-4.19 0.48
-4.25 -0.5
-3.13 0.2
-3.35 -0.11
-3.09 0.52
-2.34 2.09
-4.58 0.43
-3.99 1.09
-2.93 0.88
-4.3 0.75
-4.04 0.63
-5.11 -1.14
-0.87 -0.8
-4 0.83
-4.39 -0.85
-4.49 0.03
-2.56 1.04
-1.99 1.98
-4.4 0.66
-1.13 1.67
-3.79 -0.04
-4.9 -0.45
-4.98 -0.19
-3.69 0.82
3.59 7.86
-3.24 1.04
-5.36 -0.89
-5.9 -1.37
-3.99 0.22
-4.16 0.1
-4.56 0.73
-1.78 -0.74
-4.32 -0.5
-3.41 1
-4.46 -0.63
-2.48 -0.6
-0.71 4.42
-2.76 1.19
-5.03 -0.16
-3.57 1.43
-4.87 0.18
-5.2 -0.18
-5.26 -0.83
-4.35 0.3
1.19 7.4
-4.13 0.8
-4.7 -0.15
-3.58 0.44
-4.59 -0.4
-3.95 -0.13
-4.15 -0.2
2.25 -4.41
-4.3 -0.12
-4.44 -0.1
-3.72 0.09
2.23 7.55
-1.44 -0.71
2.75 6.4
-4.55 0.01
-4.64 0.04
1.42 5.54
-2.17 -0.41
-2.84 1.37
-5.52 -0.51
-4.48 -0.09
-4.31 0.77
6 7.52
-0.91 -1.77
-3.43 1.42
-4.41 0.72
-0.47 1.19
-3.63 0.66
6.11 -5.53
-5.5 -0.66
-2.44 0.03
-4.38 0.16
-2.82 -0.37
5.38 -5.48
-3.73 -0.5
-4.51 0.07
6.47 -6.15
-0.99 1.36
5.41 -5.33
-2.38 -0.16
-4.32 0.04
-5.7 -1.31
-3.26 0.61
-3.02 -0.05
5.44 -4.97
-1.93 1.24
-2.81 0.36
-3.66 0.05
-2.41 0.79
-2.85 -0.82
-4.61 0.33
2.53 6.05
6.56 -5.92
-3.11 0.81
-2.28 -0.9
-4.68 -0.98
-3.64 0.38
-3.41 -0.58
0.72 0.6
-3.43 -0.94
-2.21 -0.39
2.44 7.43
-5.07 -0.39
-3.03 0.14
-2.46 -1.56
-3.81 -0.37
-4.94 0.18
-2.48 0.11
-4.27 -0.9
-5.2 -0.09
-3.51 -0.13
-2.7 0.95
-5.31 -0.32
-3.65 -0.09
2.63 7.7
-0.39 1.59
-3.57 -0.23
0.21 -3.21
-3.35 0.59
-0.37 -2.77
2.86 6.03
-2.77 1
-4.54 0.35
-3.86 -0.76
-3.91 -0.14
-4.43 0.11
-5.02 -0.31
-2.99 0.57
-5.54 -0.68
-3.9 -0.03
1.63 6.42
-5.02 -0.36
-3.4 1.14
-4.2 0.54
-4.38 -0.9
-5.23 -1.24
-5.1 -0.37
-2.91 -0.61
-3.14 0.81
-4.89 0.23
-4.82 0.16
-3.72 1.07
-3.95 0
-3.62 -0.28
-5.15 -0.36
-3.4 0.5
-5 -0.62
-4.23 -0.57
2.02 7.75
-4.02 -0.41
-3.61 -0.46
-4.73 0.3
-3.57 0.2
-2.16 1.07
-2.14 0.43
-4.65 -0.47
-1.58 -0.61
-4.37 -0.02
-6.09 -1.41
-2.94 1.07
-4.65 -0.67
-3.04 1.46
1.73 7.83
-4.79 0.37
-4.04 0.23
-4.11 0.63
-2.91 0.76
-5.42 -1.34
-6.04 -1.47
-4.87 0.08
-2.54 0.36
-2.84 -0.48
-4.42 -0.29
-3.68 0.48
-3.04 0.76
-4.55 -0.19
4.92 6.99
-4.67 0.15
-3.93 0.85
-3.35 -0.4
-4.34 0.39
-4.65 -0.11
-5.12 -0.42
5.96 -5.57
-4.24 -0.07
5.91 -5.2
-2.13 1.27
-2.44 0.5
-3.94 -0.2
-2.85 -0.79
-4.34 0.17
-4.6 -0.61
2.76 -3.92
-3.86 0.11
-3.49 0.04
-2.95 0.44
4.17 8.53
6.58 -6.48
-4.2 0.41
1.17 3.91
-2.42 -1.17
-3.99 -0.57
-3.73 0.02
-1.68 1.51
-4.83 0.05
-3.4 -0.1
-5.3 -0.44
-3.8 0.69
-3.83 -0.23
-2.98 0.3
2.06 1.46
-2.53 -0.59
6.24 -5.52
-4.58 0.19
2.37 6.94
-4.69 -0.09
-3.34 -0.44
-3.56 -0.91
4.34 9.19
-5.03 -0.19
-3.16 0.89
-6.36 -2.3
-5.46 -0.43
-3.9 0.51
-0.98 4.16
-3.28 -1.03
-3.92 0.63
6.25 -5.91
-4.9 0.2
-3.9 -0.04
-4.51 0.04
-3.83 -0.08
-6.73 -1.84
-0.51 -1.57
-4.03 -0.14
-5.36 -0.04
-5.36 -2.22
6.57 8.15
-3.53 0.22
-4.34 -0.16
4.83 6.86
-4.32 -0.35
-4.47 -0.51
0.18 -2.86
-3.17 -0.39
-4.48 0.39
-3.91 0.3
-3.06 0.86
-4.81 -0.13
-4.15 1.25
-3.34 0.26
-5.13 -0.36
-5.52 -1.35
-4.38 0.28
-4.56 -0.04
-1.16 1.09
-3.55 0.39
-3.73 0.12
-3.11 1
1.25 7.3
-4.26 0.29
-2.63 -0.64
-2.91 1.08
-4.98 -0.31
-4.35 0.65
-3.45 0.26
3.04 7.15
-5.22 -0.33
-2.19 -0.04
-1.15 -1.86
-0 0.6
-4.17 0.01
-4.73 -0.56
5.66 -4.81
1.96 7.69
1.64 7.34
-5.54 -1.9
-3.82 0.41
1.47 0.33
-3.54 0.4
-2.44 -0.4
-3.92 0.44
-3.58 1.11
-4.24 -0.1
-3.58 0.68
-3.54 1.76
-2.69 0.3
-4.24 0.47
-3.76 0.44
-4.13 0.85
-3.72 0.68
6.51 -5.92
-2.45 0.06
-4.71 -0.9
-4.21 0.55
-2.47 0.08
-3.39 -0.31
-2 -1.8
-5.7 -1.2
-2.43 0.57
-3.02 0.38
-2.99 0.7
1.21 4.76
-3.08 1.1
-0.63 0.61
-5.35 -0.66
-3.55 -0.47
-4.29 -0.12
-5.05 -0.43
-3.45 -0.33
-4.29 0.69
-2.31 -0.73
-3.85 1.09
1.99 7.41
-4.55 0.03
-3.34 0.53
-3.18 0.88
1.53 -3.52
2.17 7.85
4.47 -5.74
-4.09 -0.06
-1.46 3.16
-3.39 -0.39
-1.89 0.17
-2.6 0.85
-4.42 -0.54
-3.95 -0.01
-5.09 -0.31
-4.02 0.95
-5.71 -0.73
-4.58 0.56
-3.29 -0.63
-2.08 0.76
-4.08 0.63
-3.34 -0.01
5.74 -5.12
-3.06 0.2
4.39 9.79
-4.76 -0.49
-1.5 0.39
-3.57 1.47
-2.69 1.46
-6.75 -1.65
-1.71 0.58
-3.48 0.96
-4.45 0.14
-2.78 -0.08
-4.9 -0.26
-2.25 -0.43
-4.61 -0.29
-4.49 0.02
0.27 4.82
-3.97 0.09
-4.68 -0.16
-4.33 -0.12
-4.21 0
-2.32 -0.2
-4.44 -0.3
3.22 7.57
-3.61 0.31
-4.24 0.06
-2.03 0.02
-3.12 0.61
-2.1 -0.94
-4.67 -0.03
1.05 -3.9
-5.69 -0.49
-4.51 0.56
6.04 -5.9
-4.16 -0.02
1.82 6.26
-4.6 -0.18
-6.31 -1.12
-5.22 -0.38
-3.92 0.28
3.28 -3.88
-4.67 -0.03
-4.16 0.3
-4.7 -0.02
-4.38 -0.69
-1.03 -1.19
5.64 -5.07
-4.7 0.3
-5.77 -0.78
-4.32 -0.05
1.11 2.5
1.62 7.39
-3.8 0.29
-4.93 0.36
-5.24 -0.15
-3.71 0.63
-1.3 2.01
-3.71 -0.23
-4.97 -0.28
-4.34 0.68
-4.26 -0.84
-5.89 -0.93
-4.07 0.03
-4 0.36
-2.27 1.95
-3.73 0.34
-4.73 0.03
-3.93 0.54
-4.68 -0.25
-4.55 -0.32
-4.78 0.06
-3.17 -0.88
-0.31 -1.31
-4.16 -0.41
-2.97 -0.2
-4.28 -0.42
-5.25 -1.06
-4.21 -0.93
6.44 -6.22
-1.25 -0.41
-3.74 0.61
-4.66 -0.09
5.57 -5.06
-0.67 1.76
-4.99 -0.47
-3.33 0.52
-3.91 -0
-4.38 -0.01
-4.82 -1.28
-1.86 -1.92
-4.96 -0.4
-3.48 -0.53
-4.27 -0.43
-4.62 0.38
-4.01 0.84
-4.32 0.27
-3.89 0.14
-4.03 0.45
3.1 -3.98
-6.72 -2.29
-0.04 -2.4
5.72 -4.68
-3.81 -0.17
-1.92 -0.58
-5.23 -0.33
0.51 -3.04
-2.37 -0.61
-4.22 0.34
4.42 7.92
-3.3 0.61
-3.8 0.44
0.93 -3.19
-4.41 0.36
-3.84 -1.03
-3.37 0.7
-4.53 0.31
-4.71 -0.25
-2.71 1
0.67 4.76
-4.94 0.13
-5.53 -0.6
0.72 5.03
-3.62 0.64
-4.41 0.13
-3.76 -0.15
-4.37 0.2
-4.37 0.53
-1.72 -1.04
-3.27 1.22
-0.61 1.48
-4.82 -0.35
-4.24 -0.01
-4.71 -0.06
-6.37 -1.59
-1.44 -0.27
-4.54 0.51
-4.32 -0.11
-3.6 0.75
-3.96 0.97
1.84 7.53
-4.97 -0.48
-4.13 0.23
-2.9 1.19
-5.24 -0.3
5.91 -5.48
-3.44 -1.57
-4.64 -1.33
1.88 0.98
-4.79 0.18
-3.73 0.89
-3.31 0.45
6.56 -5.91
-4.65 -0.12
-3 -0.22
-4.15 0.88
-4.23 0.01
-4.1 0.66
-2.82 0.05
5.69 -4.87
2.4 7.55
-5.6 -1.03
-3.84 -0.71
-4.14 -0.05
-5.06 -0.9
-2.6 -0.67
-1.68 -0.44
-4.87 0.1
-3.78 -0.56
-6.29 -2.39
-3.62 1
-2.82 1.23
-5.44 -0.34
-5.28 -0.6
-4.09 -0.2
-4.2 -0.44
2.45 6.42
-2.7 0.67
-4.87 -0.18
-5.05 0.03
-4.38 0.35
-3.59 0.76
-4.29 -0.11
-3.68 1.24
-4.54 0.18
-5.29 -0.75
-2.28 -0.18
-3.41 0.55
-4.05 0.85
-1.75 3.01
1.41 -0.5
-0.06 0.27
-4.32 -0.57
-3.85 0.97
-3.79 -0.5
-3.09 0.43
-4.43 -0.07
-2.99 -0.07
-3.07 -0.59
-4.81 0.06
-3.69 -0.06
-3.33 0.45
-2.09 0.38
-3.58 0.46
-4.91 -0.12
-4.4 -0.04
-5.82 -0.62
-4.01 0.42
-3.73 0.35
-3.58 -0.18
-6.84 -2.44
-1.91 2.7
-4.8 0.01
0.86 5.97
1.19 7.27
-5.15 -0.27
0.25 -3.14
-2.3 0.56
-4.4 -0.38
-4.57 -0.04
-2.76 -2.13
-3.61 -0.62
-1.38 -0.02
-1.54 0.66
-4.05 0.62
-4.75 0.22
-3.57 0.07
5.37 -4.62
-2.74 -0.2
-3.41 0.7
-3.63 -0.37
-4.56 0.35
-4.17 0.06
-4.11 0.67
1.51 4.84
-3.22 0.57
-5.37 -0.47
-4.39 0.35
-3.55 0.18
-3.88 0.81
-3.2 -0.35
-3.86 0.8
6.46 -5.75
-4.32 0.68
-3.12 0.98
-4.79 0.32
-3.93 0.68
2.92 7.59
-5.78 -0.3
-4.06 -0.1
-4.6 -0.04
-4.03 0.8
-3.88 -0.24
-3.99 0.13
-3.48 -0.61
6.02 -5.87
7.5 -7.45
6.43 -6.03
2.95 7.47
-4.05 0.18
6.31 -5.55
-4.17 0.68
0.62 4.79
-3.59 -0.34
-4.52 0.06
-5.36 -0.74
-3.83 -0.53
-4.5 0.57
-3.4 -0.92
6.43 -6.18
-3.95 -0.2
-5.03 -0.23
-3.82 1.09
-4.27 0.09
-3.43 -0.24
-3.47 -0.78
-3.78 -0.44
-4.78 0.03
-4.91 0.09
-5.17 -0.24
-5.53 -0.61
-4.56 0.47
-6.66 -2.89
-3.15 -0.5
-0.95 0.55
-3.56 0.02
-4.63 0.13
-3.94 -1.19
-2.3 -0.73
-5.49 -0.25
1.3 2.81
-3.3 1.19
-4.87 -0.01
-4.03 0.35
0.87 6.02
-3.63 0.34
-7.03 -1.58
-4.75 0.2
-3.37 1.26
6.18 -5.78
-5.03 -0.9
-3.87 -0.66
-4.35 0.1
-3.43 0.77
-0.07 0.41
-4.46 0.32
-1.47 2.69
-5.04 -0.27
6.46 9.86
-3.21 0.48
-1.86 3.21
-4.93 -0.14
0.02 3.33
1.47 5.62
1.63 6.66
5.54 -5.11
-6.22 -0.84
-0.14 1.25
-3.97 0.31
-4.42 0.18
4.49 9.28
-3.41 0.72
-4.85 0.01
1.7 5.96
-4.44 -0.21
-2.68 0.14
-3.17 0.45
-2.68 1.61
-4.49 0.64
-2.15 0.79
-3.58 -0.64
0.74 6.3
-3.31 0.09
-4.42 -0.06
6.62 -6.13
-3.87 0.48
-3.61 -0.68
5.3 8.41
-2.89 -0.37
-6.7 -1.16
-0.53 1.38
-4.66 -0.42
-4.16 0.14
-3.39 0.72
-4.42 0.52
-5.44 -0.38
-5.28 -0.13
-4.96 -0.06
-2.14 -0.42
-4.83 -0.03
-2.69 -0.6
6.51 9.75
-4.4 -0.34
-3.9 -0.59
-0.72 -2.3
1.14 -2.92
0.73 4.83
-5.9 -0.45
-4.2 -1.33
3.99 5.03
1.45 -2.06
1.56 7.67
-2.52 -1.15
-2.75 -0.59
4.47 7.88
-5.45 -0.73
-3.47 -0.48
-3.71 0.3
-1.59 -0.8
-4.44 -0.27
6.2 -5.49
-4.03 -0.14
0.18 2.99
-3.42 0.27
-4.64 -0.6
5.87 -5.17
-5.28 -0.48
-2.88 -0.5
-4.37 0.41
-5.58 -0.56
-4.32 -0.27
-3.5 0.3
-5.18 -0.53
-3.67 0.44
-3.94 -0.89
-5.07 -0.23
-3.57 -0.71
-4.25 0.62
-2.59 0.34
-3.57 -0.01
-4.76 0.39
-4.75 -0.22
0.08 1.62
-3.25 0.41
-3.27 0.82
-3.75 -1.2
-1.87 -0.28
-2.31 -0.15
-4.43 0.06
6.08 -5.64
-3.15 1.47
-3.59 -0.56
-4.37 0.14
-4.25 0.07
-2.28 0.96
-3.29 0.41
-4.22 0.58
-6.86 -2.36
-3.63 -0.3
-3.64 0.82
5.67 -5.31
-2.01 -0.9
-3.66 0.28
-1.52 0.81
-2.24 -0.06
-4.33 -0.54
-4.93 -0.13
-1.09 -0.35
-4.57 0.27
-2.85 0.26
-3.84 -0.31
-1.45 1.77
-4.61 0.1
-1.76 0.45
-3.3 0.27
-2.8 -0.24
5.92 -5.45
1.33 6.43
-3.46 0.96
-4.16 0.32
-4.66 0.2
-4.09 0.81
0.76 6.6
-5.42 -0.93
-3.11 1.54
-4.11 -0.77
0.59 -3.24
-3.47 0.31
2.42 -3.12
-3.69 0.19
-4.51 0.02
-4.4 -0.05
-2.13 1.34
-3.93 0
0.87 5.41
-0.39 -0.88
5.9 -5.22
-4.42 0.01
-3.56 0.21
0.45 3.08
-4.97 -1.05
-4.23 0.34
-2.66 0.43
-4.33 0.18
-4.73 -0.35
6.41 -6.24
-2.28 1.87
-5.23 -0.3
-5.56 -0.64
-3.03 1.41
-4.6 -0.04
-4.43 -0.12
-4.68 -0.31
-3.81 0.13
-0.83 -1.24
-5.82 -0.79
-3.86 1.15
-3.96 0.06
4.46 8.5
-5.39 -0.31
0.43 -2.24
-4.02 0.93
-5.45 -1.22
-4.49 -0.66
-2.28 -0.62
-3.82 -0
-4.58 0.11
-3.28 0.8
-4.22 -0.85
0.21 -2.35
-3.03 -0.05
-3.87 0.55
-3.63 -0.38
-3.94 -0.3
-4.68 -0.67
-2.88 -0.02
-4.61 -0.52
-4.33 0.37
-5.25 -0.08
-2.99 1.61
-6.85 -2.05
-2.66 -0.54
3.81 -5.18
-4.77 0.02
-5.58 -0.37
-4.61 -1.14
-2.64 -0.41
-4.77 -0.97
-4.28 0.29
-3.6 1.28
-3.98 0.93
-5.43 -0.86
-2.97 1.35
-2.66 1.33
-3.89 0.26
-3.34 0.3
-2.99 -0.39
5.58 -4.95
-3.94 0.37
-3.81 -0.32
-3.76 1.37
-1.91 0.06
-2.93 0.3
-0.63 3.71
-2.62 0.76
1.05 6.37
-4.25 0.54
-3.82 1.39
-4.49 0.13
-1.73 3.39
-4.53 0.16
-3.07 0.84
-5.44 -0.3
-3.24 0.65
-3.39 0.46
-3.84 1.2
-3.7 0.79
-5.61 -0.43
-2.36 -0.33
-0.07 -2.18
-4.39 -1.14
4.83 -4.33
3.58 -4.57
-4.44 0.42
-3.5 0.08
-4.98 -0.84
-3.5 -0.63
-4.36 0.11
-3.72 0.37
-2.84 -0.76
-3.74 0.64
5.31 -4.66
-3.89 -0.3
-4.38 0.16
-3.19 1.34
-3.33 -1.42
-5.9 -2.01
-3.25 0.42
-3.25 0.5
-3.43 0.17
-4.76 -0.37
-1.96 -0.79
-4.39 0.49
4.65 -5.1
-5.45 -0.71
-3.73 0.08
-5.11 -0.17
-3.67 0.87
-4.85 -0.79
-3.25 0.57
-0.1 2.07
-4.82 -0.46
-3.96 0.44
-5.17 -0.05
-3.01 1.14
-4.06 -0.21
-5.39 -0.42
-4.28 0.03
-3.59 0.5
-4.39 0.11
-5.16 0.14
-4.48 -0.15
-4.71 -0.07
-4.73 -0.07
-3.61 -0.05
-4.91 -1.27
1.74 5.75
7.59 -0.79
5.56 -5.58
-3.47 0.2
-2.25 0.81
-0.18 0.83
-3.38 0.94
-4.81 0.04
-3.2 0.82
-1.45 1.44
-3.87 0.38
-3.74 0.2
-5.1 -1.18
-3.2 0.93
-3.29 0.55
-3.77 0.55
-3.21 0.49
-4.29 0.59
-4.49 0.11
2.8 5.65
-3.91 0.65
-4.04 0.67
-4.66 -0.01
-3.49 -0.81
-4.95 -0.81
-4.48 -0.22
-5.56 -0.3
-4.68 -0.12
-3.74 0.72
-4.15 -0.2
-4.83 0.01
-1.85 -0.42
7.13 -7.05
-5.62 -0.7
-4.83 -0.46
-4.9 -0.36
0.69 3.61
-4.86 -0.33
-4.65 -0.87
-3.88 1.1
-1.62 0.36
-0.99 -1.78
-4.97 0.25
-4.28 0.5
-4.17 0.02
-3.33 1.06
-1.17 -1.68
-3.39 -0.39
0.38 -2.28
-3.55 1.33
-3.22 1.48
-3.79 0.95
0.66 4.79
-3.3 1.61
-2.83 1.58
-4.5 0.43
-5.49 -0.54
-5.4 -0.58
-2.7 0.9
-5.44 -0.57
-4.56 0.31
-3.94 0.33
-4.19 0.36
-4.12 0.76
-3.9 -1.21
-4.49 0.64
-3.43 1.34
-2.98 0.76
-4.59 0.23
-4.34 0.71
6.2 8.77
-2.61 1.52
5.49 -4.78
-4.56 0.71
-3.98 0.04
-3.93 0.47
-3.27 0.63
-4.66 0.13
-6.1 -1.58
-4.13 0.24
-3.26 1.08
-5.09 -0.29
-2.26 2.37
-3.59 0.91
-4.16 0.5
-3.36 0.2
-3.96 0.05
-4.34 0.62
-5 -0.62
-3.59 0.34
-3.13 0.63
-0.3 -1.35
-4.32 -0
-2.51 0.08
-3.93 0.73
-4.44 -0.6
-2.79 0.87
-5.05 -0
-4.93 -0.31
-5.46 -1.3
4.51 -2.86
6.44 -6.28
-4.04 0.09
-2.6 0.75
-4.73 -0.98
-5.19 -0.28
-4.36 0.18
-3.24 0.22
-3 0.62
-0.5 -2.31
-4.23 0.55
-3.51 0.06
-3.37 0.17
-3.1 0.97
-4.41 -0.34
-3.67 -0.48
1.44 7.81
-5.19 -0.14
-5.12 -1
-5.05 0.05
-4.41 -0.31
-4.11 0
-3.74 0.1
-1.96 0.84
-2.84 1.29
-3.25 0.75
-5.81 -0.56
-1.91 0.44
-4.19 0.09
6.04 -5.25
5.72 -4.87
-0.87 0.16
-3.99 0.01
4.26 -3.89
-4.3 -0.22
-4.49 -0.44
-3.06 1.02
-4.53 0.41
-3.14 0.99
-4.2 0.2
-3.75 0.36
-3.11 0.97
-3.58 -0.19
6.01 -5.83
0.36 3.5
4.99 -5.13
};
\addlegendentry{1}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color1, fill opacity=0.5, colormap/viridis]
table{%
	x                      y
	11.25 6.18
	10.31 8.8
	12.06 6.59
	9.9 0.91
	11.78 7.14
	9.87 7.63
	11.8 6.58
	10.82 6.02
	13.76 4.66
	12.25 6.26
	10.44 5.67
	12.41 5.86
	13.58 3.99
	13 5.58
	5.7 -4.62
	11.09 6.4
	12 6.49
	11.01 6.21
	11.67 6.36
	11.85 6.49
	5.79 9.68
	12.26 6.04
	11.56 6.29
	9.63 7.82
	11.82 5.57
	11.36 1.01
	13.49 4.35
	8.44 9.21
	8.84 8.99
	5.73 -4.67
	9.56 4.91
	13.15 2.87
	9.35 4.67
	9.07 9.22
	10.01 7.65
	5.93 -4.24
	11.78 6.94
	11.37 2.56
	6.89 8.8
	12.43 5.89
	8.37 8.58
	10.83 6.5
	5.96 10.8
	9.51 8.15
	13.31 3.74
	6.85 10.12
	13.46 3.01
	10.37 5.72
	12.08 6.3
	11.87 7.21
	11.48 6.42
	12.22 5.55
	11.98 5.99
	13.12 3.57
	6.64 6.22
	11.17 6.45
	11.64 5.7
	9.09 8.98
	12.11 4.95
	12.87 2.44
	9.07 6.35
	10.66 6.06
	11.48 6.46
	10.2 6.39
	11.31 6.19
	9.92 5.25
	11.23 6.55
	12.65 2.86
	10.33 5.05
	5.69 -4.62
	9.18 3.52
	11.62 7.2
	10.03 5.34
	11.3 6.29
	12.33 6.03
	10.38 5.82
	11.6 4.7
	11.37 6.48
	11.06 6.44
	12.14 5.54
	11.23 6.17
	13.52 2.04
	12.83 5.14
	11.94 6.43
	13.26 4.29
	13.24 3.51
	13.51 3.93
	11.77 1.79
	12.25 6.22
	10.31 7.65
	11.59 6.24
	12.38 3.33
	11.68 6.03
	13.56 4.19
	9.36 4.67
	8.91 5.91
	11.83 6.66
	12.01 6.68
	11.64 6.82
	11.53 7.12
	9.17 7.76
	9.55 4.55
	12.2 6.09
	9.71 0.64
	8.81 -1.19
	12.18 6.24
	12.99 3.57
	12.82 3.07
	11.98 6.33
	9.84 0.29
	12.77 5.89
	12.32 5.93
	11.49 6.7
	12.13 6.14
	12.14 5.89
	6.25 9.81
	13.32 3.81
	10.34 7.83
	13.35 4.81
	11.61 7.1
	13.58 3.97
	10.85 6.05
	11 5
	11.68 5.91
	12.8 2.7
	11.49 4.53
	11.51 7.03
	11.97 6.34
	11.89 6.41
	12.27 6.62
	12.43 1.65
	9.56 5.94
	5.99 9.75
	9.82 7.24
	9.92 5.37
	8.62 -1.41
	12.53 6.12
	9.21 8.88
	12.49 2.98
	6.85 9.52
	13.6 3.13
	9.38 4.88
	12.36 5.56
	11.87 6.59
	11.54 6.6
	8.15 8.81
	11.07 4.33
	11.39 6.41
	11.04 6.03
	11.86 6.95
	11.33 5.44
	12.07 5.32
	11.88 6.63
	11.85 6.26
	9.91 5.48
	11.2 6.33
	6.04 9.47
	9.08 9.3
	12.93 4.17
	7.3 10.09
	12.03 5.5
	10.06 5.26
	11.22 6.4
	11.62 6.66
	11.22 6.15
	6.06 9.8
	11.36 7.07
	11.13 1.53
	10.64 5.62
	13.31 4.04
	12.38 6.55
	13.52 3.89
	6.86 8.08
	13.47 4.26
	13.28 4.18
	11 6.33
	6.34 -4.01
	9.32 4.02
	11.38 6.7
	12.31 5.98
	11.27 6.19
	9.21 8.32
	12.34 6.49
	11.92 7.07
	11.81 4.19
	12.37 6.11
	6.45 9.92
	11.94 6.96
	13.05 3.55
	11.9 6.35
	14.1 3.95
	11.23 6.41
	11.9 6.6
	5.19 8.48
	12.34 5.04
	8.22 8.5
	13.12 4.55
	12.83 4.57
	11.58 6.84
	11.98 6.51
	12.48 3.16
	9.58 5.05
	8.59 8.13
	12.08 6.32
	11.23 6.66
};
\addlegendentry{2}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color2, fill opacity=0.5, colormap/viridis]
table{%
x                      y
8.8 -4.65
8.72 -3.21
8.2 -5.4
6.65 -5.34
6.74 -5.38
7.77 -5.4
8.34 -3.32
6.64 -5.29
6 -4.85
9.19 -2.98
6.95 -5.55
8.12 -5.44
7.03 -5.34
6.14 -4.96
8.7 -4.41
8.58 0.99
8.48 -5.19
7.57 -5.44
8.66 -4.69
8.81 -4.49
8.28 -4.25
8.86 -5.36
7.73 7.12
8.58 -2.99
8.43 -3.94
8.17 -1.37
7.1 -5.73
8.36 -3.52
6.08 -4.92
8.87 -3.43
8.64 -1.98
6.03 -4.87
8.01 -3.93
7.91 -1.68
8.32 -3.27
6.66 -4.79
8.75 -4.88
8 -1.63
8.57 -3.72
7.42 -5.69
6.57 -5.22
9.04 -4.67
8.05 -5.21
6.74 -5.35
8.73 -4.49
8.86 -4.79
8.19 -1.6
8.33 -2.71
6.77 -5.29
8.74 -4.53
6.32 -5.11
6.63 -5.28
8.51 0.99
6.35 -5.11
8.6 -5.11
7.26 -5.36
9.17 -4.92
8.6 -4.41
8.78 -4.01
6.13 -4.95
7.59 4.11
9.28 -4.8
8.63 -1.99
8.17 -5.26
7.7 -5.4
8.18 -3.87
7.74 -5.44
7.54 -5.45
8.57 -4.46
6.74 -5.41
8.55 -3.35
8.82 -3.19
8.37 -4.29
8.13 -5.22
6.72 -5.38
5.94 -4.81
8.86 -4.6
8.84 -5.3
7.3 -5.45
6.1 -4.93
6.79 -5.45
8.2 -4.28
8.71 -2.4
8.43 -5.07
8.01 3.38
7.84 -5.37
8.6 -5.28
6.8 -5.44
7.85 -5.35
8.93 -4.66
8.54 -4.45
7.68 7.52
8.31 -2.16
8.1 -2.19
8.14 -5.42
8.75 -5.21
6.61 -5.3
8.29 -1.61
6.54 -5.25
8.61 -4.25
6.9 -5.49
7.87 -5.47
8.5 -4.48
8.99 -4.73
6.16 -4.98
6.58 -5.06
6.61 -5.27
7 -5.55
8.08 -1.72
8.32 -2.83
8.52 -3.71
9.34 -4.77
8.45 -5.27
7.99 -5.3
6.1 -4.94
7.89 -5.44
8.74 -5.17
9.11 -4.79
8.78 -4.54
8.26 -2.67
8.64 -5.22
8.93 2.02
8.6 -2.54
8.19 -5.35
6.62 -5.28
8.15 -3.58
5.97 -4.83
6.46 -5.16
6.89 -5.49
8.13 -1.74
6.9 -5.51
8.09 -3.43
8.41 -2.79
8.03 -5.5
7.86 -5.18
6.19 -4.97
8.77 -4.78
8.32 -3.56
7.61 1.65
8.39 -3.78
8.28 -3.89
7.11 -5.72
8.71 -3.37
8.31 2.43
8.39 -4.38
7.21 -5.65
8.34 -2.83
7.41 -5.42
6.63 -5.25
8.75 -4.55
7.93 -5.49
8.69 -4.46
8.24 -3.63
8.35 -5.17
7.81 -5.48
8.85 -4.64
8.59 -1.72
8.41 -3.22
8.4 -2.88
7.7 -5.4
6.65 -5.3
6.19 -5
6.75 -5.33
8.14 -5.17
7.93 -5.36
8.29 -1.94
8.58 -4.45
7.04 -5.7
7.76 -5.37
8.18 -1.78
8.27 -1.69
8.5 -2.76
8.25 -4.08
7.04 -5.62
8.42 -5.15
8.72 -4.54
6.11 -4.92
8.3 -2.89
9.04 -4.64
8.4 -3.63
8.88 -2.02
7.11 -5.69
8.48 -5.04
8.39 -2.62
7.36 -5.51
6.75 -5.43
8.42 -3.28
6.56 -5.26
6.64 -5.33
6.95 -4.86
8.86 -3.6
8.42 -3.17
8.64 -5.18
7.12 -5.73
8.1 -5.42
8.48 -2.01
6.62 -5.28
7.67 4.27
7.35 -5.46
7.16 -4.98
8.12 -5.43
8.49 -4.5
8.42 -3.89
6.34 -5.03
8.27 -3.9
8.21 -4.04
9.22 -3.39
8.36 -3.23
7.08 -5.63
6.28 -5.04
7.08 -5.6
6.03 -4.88
6.77 -5.43
8.44 -3.49
8.72 -5.11
8.58 -4.49
8.3 -2.7
8.38 -3.46
8.79 -4.61
8.98 -3.55
7.84 -5.3
7.56 -5.63
8.68 -2.94
6.85 -5.49
8.22 -4.2
6.62 -5.28
6.83 -5.48
7.75 -5.4
6.56 -5.24
7.57 -5.56
8.2 -4.17
8.57 -4.42
6.73 -5.35
8.92 -3.49
9.25 -1.87
8.45 -3.92
8.82 -4.54
7.87 -5.34
8.71 -3.63
8.68 -4.46
8.67 -4.43
6.63 -5.28
8.76 -4.45
6.61 -5.27
8.96 -4.85
7.82 -5.26
8.69 -5.18
6.41 -5.15
8.1 -1.82
9.34 -1.9
9.14 -4.73
8.87 -4.61
8.24 -5.14
8.75 -3.72
8.4 -3.59
6.85 -5.5
8.39 -3.92
8.71 -4.6
8.56 -5.08
8.75 -3.02
8.44 -2.98
8.79 -4.52
7.72 0.7
6.55 -5.24
8.63 -3.12
6.19 -5
8.54 -3.3
6.18 -4.95
6.09 -4.92
8.61 -4.41
6.2 -5
8.49 -4.33
8.43 -3.05
7.05 -5.65
6.57 -5.25
8.54 -5.32
8.5 -2.83
8.56 -3.64
7.42 -5.33
8.98 -4.8
8.56 -4.52
8.39 -3.12
7.78 -5.42
6.01 -4.86
7.25 3.88
7.2 -5.55
8.08 -4.48
8.4 -3.4
7.86 -5.24
7.43 8.7
8.61 -5.27
8.13 -5.38
8.49 -5.2
8.4 -1.7
7.89 -5.4
8.11 -1.71
7.59 -5.29
8.71 -4.51
8.72 -3
7.29 -5.49
8.11 -5.39
6.29 -5.04
8.19 -3.09
8.58 -5.2
8.35 -4.38
8.32 -3.66
7.95 -5.38
8.54 -4.45
8.55 -4
8.13 -2.85
8.03 -5.48
7.6 -5.33
6.59 -5.27
8.49 -4.04
6.74 -5.41
8.44 -3.47
8.51 -2.94
8.33 -3.77
8.98 -3.63
8.23 -2.61
8.88 -4.54
7.25 -5.44
7.11 -5.44
8.52 -4.49
6.5 -5.07
8.49 -1.66
8.57 2.33
8.98 -4.69
6.11 -4.92
6.15 -4.96
9.06 -3.14
8.37 -5.18
6.64 -5.29
8.69 -3.5
7.52 -5.53
8.1 -1.92
7.07 -5.7
6.13 -4.96
8.11 -5.43
8.53 -4.04
6.51 -5.22
7 -5.67
8.14 -5.45
8.21 -3.57
8.96 -4.59
7.93 -3.4
6.11 -4.93
6.91 -5.49
7.72 -5.4
7.69 -1.64
7.66 -5.43
7.59 -5.36
7.98 -2.03
8.16 -1.81
7.73 -5.43
8.42 -2.91
8.73 -3.31
7.69 -5.47
8.43 -5.24
8.96 -2.06
8.76 -4.6
8.58 -5.14
};
\addlegendentry{3}

\end{axis}

\end{tikzpicture}


==> test_labeled_dspn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
scale=0.8,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-2.508395222655, xmax=2.82323515962606,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-1.9988424744898, ymax=3.07712053571429,
ytick style={color=black}
]
%\addplot [only marks, fill=color0, fill opacity=0.75, colormap/viridis]
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color0, fill opacity=0.5, colormap/viridis]
table{%
x                      y
-0.83 -0.04
0.82 -0.94
-1.3 0.06
-0.25 -1.1
-0.97 -0.29
-0.3 -0.68
-0.96 0.26
0.58 1.19
-0.68 0.18
-0.19 -0.3
-0.38 0.6
-1.21 -0.16
-0.83 0.11
0.2 -1.1
-0.33 -0.87
-1.13 -0.64
-0.36 -0.42
0.75 -1.29
0.35 -0.32
-0.24 -0.2
1.08 -0.72
-0.44 0.42
-1.18 0.22
-0.44 -0.17
-0.67 0.76
0.01 -0.43
-0.89 0.24
0.1 -1.09
-0.5 -0.27
-0.76 -0.14
-0.26 0.14
-1.18 0.36
-0.22 0.11
-1.51 0.21
-1.48 0.71
-0.14 -0.12
-1.5 0.15
-0.75 -0.18
0.91 -0.57
-0.39 -0.1
-0.58 0.21
-1.02 0.11
-1.26 -0.56
-0.67 -0.29
0.08 -0.08
-1.69 0.52
-0.2 -0.69
-0.56 -0.11
-0.57 -0.27
-0.37 -0.03
1.24 -0.66
-1.13 0.28
0.18 -0.07
-1.18 -0.32
-1.13 0.31
-1.48 0.82
-0.05 0.12
-0.91 0
-0.57 -0.61
-0.85 -0.02
-1.86 0.57
-0.52 -0.8
-0.13 -0.25
-0.42 0.04
-0.9 0.31
-1.14 0.36
0.39 -0.4
0.06 -0.58
-0.47 -1.08
-1.17 -0.15
-0.36 1.37
-1.42 0.67
-0.05 -0.52
-0.48 -0.29
0.78 -0.17
-0.17 -0.39
-0.4 -0.22
-0.32 -0.39
-2.13 0.31
0.52 -0.26
-0.13 -0.12
-0.3 -0.24
-1.36 0.41
-1.63 -0.43
-0.4 -0.43
-0.53 0.75
-0.3 0.07
-0.89 0.12
1.54 -1.23
0.57 -0.5
-0.9 0.55
0.52 -0.81
-0.36 0.26
-1.12 -0.16
-0.22 -0.28
0.46 -1.1
-1.63 0.03
0.16 -0.25
-1.28 -0.25
-0.62 -0.29
0.86 -1.15
-1.71 0.74
0.09 -0.17
0.14 -0.41
-1.72 0.88
-0.15 0.06
-0.41 0.27
-0.45 -0.12
0.03 -1.22
0.27 -0.47
-0.54 0.86
-0.22 0.11
-0.52 -0.21
-1.17 0.28
0.46 -0.28
-1.67 -0.16
0.12 -0.46
-0.04 -0.61
0.04 -0.12
-0.19 -0.38
0.98 -1.05
-0.7 -0.34
-0.35 0.17
-1.24 0.26
-1.19 0.46
0.87 -1.32
-0.77 0.62
-1.21 0.11
0.47 0.53
-0.78 0.56
-0.53 -0.28
-0.69 -0.45
-0.82 0.86
-0.43 0.67
-0.37 -0.37
-1.82 0.65
-0.6 -0.4
-0.36 -0.48
-1.64 0.71
-1.26 0.62
0.28 -1.06
-1.9 0.58
-0.07 0.15
-1.16 0.61
-0.72 0.64
-1.8 0.84
0.18 -1.56
-1.21 -0.5
-0.58 0.05
-0.65 0.86
0.17 1.16
-0.98 0.04
-0.25 -0.09
-0.4 -0.39
-1.54 0.36
-0.03 0.34
-0.41 -0.79
-0.88 0.94
-0.22 -0.14
-0.55 0.8
-1.97 0.15
-1.28 -0.41
1.07 -0.91
-1.78 0.31
-0.23 1.06
-1.67 0.68
-1.23 -0.11
-0.78 0.08
0.38 -0.66
-0.42 -0.46
-0.6 -0.16
-0.18 -0.25
-0.54 0.09
0.2 -0.45
0.33 -0.44
0.22 -1.08
-0.54 0.49
0.23 -0.24
-0.58 0.01
-1.99 0.77
0.18 1.29
0.93 -0.65
-0.52 -0.65
0.04 1.42
-1.89 0.69
0.02 -0.41
-1.59 0.53
-0.18 -0.17
-0.19 -0.07
-0.99 -0.36
0.93 -0.76
-0.59 0.06
-1.21 -0.31
-1.21 -0.14
-0.97 -0.05
0.85 -0.36
-1.64 0.48
0.12 -0.4
-0.65 0.47
-0.69 -0.2
0.59 -0.73
-1.45 0.16
-0.46 0.26
-0.29 -0.09
1.53 -1.32
0.04 -1.1
-1.23 0.87
0.58 -0.88
-0.9 -0.03
-1.45 0.16
-0.18 -0.91
-0.16 -1.16
-0.35 0.05
-0.03 0.07
0.84 -0.49
-0.41 -0.29
-0.07 0.06
0.52 -0.39
-0.3 0.18
-0.09 -0.26
0.42 -0.25
-1.23 0.56
-1.44 0.26
-0.93 -0.3
0.03 -0.53
-1.73 0.87
-0.42 -0.03
0.45 -0.4
-0.29 -0.18
1.58 -1.54
-1.64 -0.18
1.08 -0.35
-0.72 0.39
-0.37 -0.47
0.72 -0.69
-0.06 -0.15
-1.32 -0.67
0.01 -0.34
0.15 -0.14
0.19 -0.35
-1.5 0.66
0.9 -0.21
0.4 -0.48
-0.49 -0.39
-1.3 0.13
-0.4 -0.07
-0.85 0.26
-1.46 -0.36
-0.67 -0.67
0.12 -0.39
-0.52 0
-1.36 0.21
-0.59 -0.74
-0.81 0.1
-0.68 0.41
0.42 -0.66
-0.33 0.07
-1.43 0.25
-1.32 0.15
-0.19 0.91
-0.24 -0.36
-1.88 0.06
-1.41 0.46
-0.66 0.44
0.05 -1.26
-0.08 -0.78
0.01 -1.16
-0.16 -0.18
0.46 -1.26
1.21 -0.24
-0.49 -0.07
-1.06 -0.47
-0.72 -0.58
-0.89 -0.07
0.24 -0.38
-0.34 -0.88
-0.08 -0.76
-0.16 -1.17
-0.72 0.36
-0.14 0.2
-0.03 -0.02
1.06 -0.58
-0.57 -0.25
-1.15 0.34
-0.53 -0.03
0.18 -1.25
-0.84 0.27
-1.1 0.57
-0.71 0.61
-0.82 -0.71
-1.38 0.4
-1.19 0.5
-0.72 -0.98
0.21 -1.28
-0.81 -0.03
-0.58 0.19
-0.52 0.13
-0.61 0.01
-0.28 -0.59
-1.4 0.53
-0.17 1.11
-0 -0.21
-2.13 0.53
0.3 -1.07
-1.3 0.42
-0.28 0.54
-0.39 -0.7
0.94 -0.23
-1.05 0.05
-0.34 -0.42
-0.84 0.38
-0.47 0.06
-1.06 0.15
-0.09 0.97
-0.12 -0.32
-0.82 -0.37
-1.08 0.7
-1.23 0.49
-0.87 0.2
0.75 -1.03
-0.49 -0.62
-0.29 -0.16
-0.4 -0.26
-0.47 -0.32
0.54 -1.57
-0.52 0.16
-0.12 -0.47
-1.07 0.47
-1.27 0.41
-0.51 -0.05
0.27 -1.01
-0.7 -0.19
-1.62 0.38
-0.62 -1.12
-1.32 0.2
-0.06 0.32
-0.74 -0.69
-0.1 -0.38
-1.17 0.17
-0.75 0.19
-0.35 -0.01
0.4 -0.17
-1.7 0.31
-0.14 -0.09
-0.44 -0.51
-0.27 0.84
0.3 -0.32
0.7 1.46
-0.25 0.01
-0.88 0.29
-1.44 0.4
0.07 0.77
-0.48 0
0.18 0.15
0.29 -1.08
0.09 -0.38
-1.57 0.08
-0.79 -0.06
0.24 -0.85
0.97 -1.47
-0.84 -0.22
-0.2 -0.61
-1.12 -0.87
-0.3 -0.5
-1.59 0.43
-1.27 0.46
-0.76 -0.2
0.19 -0.37
-0.18 -1.2
-1.74 0.66
-0.84 0.01
-0.66 0.56
-0.04 -0.66
-0.49 -0.07
-0.92 -0.27
-1.64 0.23
-1.87 1.05
-0.47 0.26
-0.35 -0.56
-0.46 0.16
0.08 -0.6
-1.01 0.04
-1.25 0.01
-1.39 -0.32
-1.97 0.67
0.89 -0.74
-0.09 -0.8
0.89 -1.24
-0.78 -0.31
-1.3 -0.25
0.31 -0.77
-0.07 -0.39
-0.43 0.39
-0.32 0.05
-1.24 0.54
-1.16 0.41
-1.02 -0.03
0.34 -1.12
-1.64 0.3
-0.85 0.1
-0.92 0.58
-0.76 -0.46
0.7 -1.21
-0.51 -1.05
-0.17 -0.18
-0.29 -0.52
-1.14 0.11
-0.93 -0.03
-0.62 0.3
-0.19 0.04
-1.81 -0.1
-1.03 -0.3
0.23 -0.51
-1.69 0.23
-0.6 1.01
-1.48 0.28
0.74 -0.42
-1.37 0.18
-1.04 -0.4
-0.45 -0.03
-0.58 -0.47
-1.73 0.49
0.38 -1.35
-0.58 -0.53
-1.03 0.29
-1.16 0.68
-0.82 0.01
-1.57 -0.07
-0.55 -0.81
-0.87 0.32
-0.46 -0.7
-0.35 -0.67
-1.31 0.63
-1.63 0.81
-0.35 -0.21
-1.44 0.81
-0.14 0.13
-1.2 0.66
-1.6 0.52
-0.25 -0.65
-1.42 0.45
-1.29 0.03
-0.38 0.4
-0.27 0.99
-0.31 -0.97
-0.36 -0.41
-0.22 -1.18
-0.6 -0.3
-0.37 -0.94
0.47 0.53
-0.36 0.23
-0.93 0.35
-0.65 0.89
1.06 -0.68
-0.45 -0.13
-1.09 0.31
0.33 -1.22
-1.4 0.21
-1.31 0.38
-0.53 0.26
0.87 -1.52
-0.15 -0.05
-1.21 0.43
-1.15 -0.02
-1.53 0.82
-0.6 0.56
1.62 -0.37
0.12 -0.54
-1.31 0.28
-1.85 0.4
-1.81 0.3
1.15 -1.51
-1.08 0.48
-1.39 0.25
-0.4 -0.14
-1.04 0.48
-0.41 -0.52
0.21 -0.61
-0.03 0.07
-1.2 0.24
-0.47 0.01
-0.45 0.21
-0.17 -0.23
-0.01 -0.57
-0.88 0.28
-0.13 -0.55
-0.78 0.07
-0.82 0.18
-1.58 0.71
-0.64 -0.3
-0.02 -0.64
-1.45 0.8
-1.37 0.6
1.18 -0.32
-0.32 -0.27
-1.75 0.11
-0.46 0.01
1.2 -0.4
-1.87 0.4
-0.49 0.01
-0.17 0.2
-0.26 -0.76
0.28 -0.41
-0.87 0.58
-0.79 -1.06
1.32 -0.81
0.44 -0.3
0.56 -0.66
-0.76 0.1
-1.09 0.36
-1.7 0.88
0.3 -1.24
-0.72 -0.11
-0.45 -0.86
-1.14 0.16
-0.58 -0.44
-0.08 -0.61
-1.01 0.14
0.64 -1.47
0.07 -0.5
-0.8 -0.4
-0.81 0.19
-0.34 -0.56
-1.55 0.29
-1.5 0.24
-0.32 -0.82
-0.48 -0.41
0.74 -0.57
-0.58 0.09
-0.68 -0.32
-0.41 -0.02
-0.47 0.02
-0.18 -0.18
-0.51 0.38
-1.39 0.47
-0.33 -0.21
-1.63 0.78
-0.41 0.55
0.22 0.25
-0.25 -0.43
-1.11 0.36
-1.02 -0.19
0.15 0.47
0.24 -0.71
0.13 -1.01
0.29 -0.82
0.62 -0.36
-1.08 -0.3
-0.31 -1.23
-0.14 0.05
-0.08 -1.14
-1.36 -0.4
-1.82 -0.26
-0.28 0.08
0.22 -0.3
-0.71 -1.12
0.69 -0.68
-1.85 0.91
-1.57 0.48
-0.92 0.08
0.49 0.09
-0.24 -0
-1.37 0.32
-0.63 -0.33
-0.23 -0.79
-1.15 -0.26
-0.24 0.07
-1.83 0.48
-0.58 0.05
-0.89 0.45
-0.51 -0.3
-0.5 0.06
0.02 0.81
-0.72 0.47
0.27 0.1
0.25 -0.95
-0.56 0.11
-0.45 -1.02
-1.12 0.08
-0.88 -0.29
-0.7 0.5
-1.11 0.02
-0.95 -0.2
-0.89 -0.01
-0.05 0.06
-0.41 0.15
-0.52 -0.01
-0.28 -0.57
-0.84 0.16
-0.93 -0.42
-1.08 -0.06
-0.89 0.69
-2.16 -0.03
-0.91 0.33
-0.29 0.21
-0.5 0.42
-0.2 -0.14
-0.19 0.22
-0.63 0.09
0.06 -0.81
-0.61 0.27
-1.42 0.43
0.3 -1.27
-0.77 -0.31
-0.94 0.14
-1.16 0.21
-0.87 0.12
-0.36 -0.03
-1.63 0.53
-0.35 -0.94
0.02 -0.12
-0.12 -0.4
-0.52 0.2
-1.81 0.48
-0.27 0.01
-0.54 0.18
-0.39 -0.48
0.47 -0.15
0.09 -0.34
-0.48 0.29
-0.74 0.13
-1.59 0.25
-0.7 0.26
-0.46 -0.41
-0.67 0.17
0.24 -0.02
1.09 -1.51
-0.09 -0.91
-0.02 -0.56
-0.38 -0.62
-0.36 0.17
-0.08 -0.66
-0.62 -0.43
-0.06 -0.69
-0.56 0.16
-0.15 -0.1
-0.6 -0.28
0.28 -0.83
-0.24 -0.45
0.68 -1.24
0.01 -0.37
-1.5 0.19
-0.03 -0.95
0.64 -1.02
-0.07 0.14
-1.27 0.14
-1.85 0.35
-0.45 0.2
-1.94 0.28
-0.18 -0.42
1.07 -0.22
-1.07 0.64
-0.13 -0.4
-0.2 0.05
-0.79 -0.63
-1.77 0.5
-1.2 0.55
0.31 -0.61
0.07 -0.41
0.61 -0.41
-1.37 0.51
0.15 -0.05
-0.88 -0.05
-0.53 0.14
-0.57 0.11
-0.48 -0.21
-0.61 -0.23
-0.29 -0.31
-1.44 0.26
-0.03 -1.15
-0.43 0.27
0.7 -1.26
-1.5 0.38
-0.93 0.33
-0.71 0.52
-0.18 -0.52
-1.57 0.95
0.05 -0.76
0.3 -0.45
-1.07 0.38
0.03 -0.98
-1.43 0.01
-1.28 0.77
-0.6 -0.73
-0.16 -0.58
-1.53 -0.18
-2.02 -0.05
-0.41 0.19
-0.56 -0.96
0.19 -1.09
0.81 -1.55
-1.94 0.76
-0.54 -0.25
-0.27 0.03
-0.66 0.17
-1.1 0.27
-0.35 -0.64
-1.15 0.34
-0.23 -0.47
0.2 -0.46
-0.35 -0.11
-0.97 0.18
0.95 -1.33
0.05 -1.05
0.35 -0.77
-0.53 -0.1
-1.6 0.43
-0.08 -0.34
-0.15 1
-1.48 0.44
-0.38 -0.74
-0.17 -0.33
-1.47 0.63
0.06 -0.33
0.41 -0.37
-0.58 -0.17
-1.31 0.25
-0.61 -0.05
-0.03 0.39
-0.35 -0.56
-1.5 0.58
-0.42 0.08
-0.68 0.49
-0.43 -0.09
-0.18 -0.39
-1.46 0.26
-0.62 0.14
-0.55 -0.03
-0.73 0.3
-0.38 -0.24
-0.01 0.34
-0.55 -0.66
-0.78 -0.87
0.49 -1.14
1.11 -1.53
-1.55 0.62
-0.12 0.59
-1.77 0.1
-1.03 0.16
-0.59 1.19
-0.13 -0.3
-0.59 -0.5
-1.74 0.62
-0.22 0
-0.78 -0.02
-0.27 -0.16
-0.82 -0.59
-2.14 0.33
1.72 -0.09
-1.27 0.32
-0.52 0.23
-1.05 0.34
-0.9 0.68
-1.83 0.71
0.13 -0.6
-0.97 0.39
-0.62 0.23
-0.91 0.08
-0.56 -0.22
-0.73 0.3
-0.53 0.71
-0.59 0.55
-0.81 0.12
-0.24 -0.95
-0.88 0.45
-1.08 -1.07
-1.39 -0.2
-2.2 0.56
-1.33 0.46
-1.19 -0.32
-0.62 -0.78
-0.33 -0.47
-2.08 0.39
-0.1 0.04
-0.65 -0.72
1.56 -0.42
-1.34 -0.61
-1.65 -0.39
-0.33 0.18
-0.6 -0.19
-0.38 -0.43
0.73 -0.51
-0.3 -0.05
-0.68 -0.83
-0.23 0.06
-0.9 0.33
-0.33 -0.47
0.19 -0.67
-1.65 0.33
0.2 -0.83
-0.94 0.5
0.98 0.17
0.67 -0.52
-0.1 -0.88
-0.96 -0.05
0.57 -1.33
-0.36 -0.34
-0.48 -1.08
-0.29 0.08
0.2 -0.43
-1.4 -0.09
-0.74 -0.03
-0.41 -0.13
-0.03 -0.08
-1.95 0.29
-1.11 0.83
-1.85 0.76
0.26 0.18
-0.2 -0.66
-0.38 0.14
-0.79 -0.77
-1.06 0.15
-1.07 -0.07
0.8 -0.5
0.79 -0.56
1.56 -1.45
-0.16 -0.39
0.49 -0.45
1.44 -0.98
-0.43 0.35
-0.09 -0.52
-1.71 0.43
-1.26 0.66
-0.43 -0.43
-0.63 -0.21
-0.92 0.52
-0.63 0.59
-0.21 -0.19
-1.58 0.4
-0.85 -0.07
-0.74 0.07
-1.65 0.36
0.23 -0.86
-0.48 -0.25
-0.9 -0.3
-0.37 -0.48
-1.05 -0.22
0.52 -1.03
-0.47 1.09
-0.1 -0.08
-1.37 -0.18
-0.25 -1
0.27 -0.93
-0.49 0.1
-0.07 -0.76
-0.74 -0.39
0.02 -0.41
0.36 -0.27
-0.88 1.07
0.16 0.06
-0.07 0.03
-1 0.27
-1.15 -0.6
-0.06 -1.45
0.11 -0.69
-0.02 -0.64
-0.42 -0.17
-1.36 0.29
-0.3 -0.81
-0.06 0.11
-0.97 -0.24
-0.67 -0.82
-0.79 -0.22
-0.63 0.32
1.28 -0.77
-1.93 -0.17
-0.68 -1.34
-1.25 -0.5
-0.14 -0.37
-0.71 -0.35
-0.45 0.26
-1.17 -0.76
0.43 -1.23
-0.29 0.37
0.88 -1.38
-0.27 -0.52
0.58 0.02
-0.19 -0.19
-1.6 -0.24
-1.12 0.58
-0.73 -0.01
-1.36 0.83
-1.14 0.05
-0.85 -0.88
-0.04 -0.68
-0.08 -0.44
0.49 -0.34
-1.24 0.06
-0.49 -0.59
-0.46 -0.62
-0.42 -0.27
-0.52 -0.62
-1.05 0.21
-1.64 0.51
-1.43 0.19
-0.54 -0.72
-0.26 -0.74
-0.89 0.65
-0.02 -0.06
-0.51 -0.38
0.59 -0.74
-0.33 0.12
-0.33 -0.61
-0.72 0.29
0.08 -0.27
-0.64 -0.06
-0.47 -0.2
-0.28 -0.03
-1.45 0.7
0.99 -1.59
-1.09 0.41
0.79 -0.95
-1.6 0.57
-0.34 -0.34
-1.38 -0.2
-0.18 0.58
-0.22 0.19
-1.69 0.92
0.09 -0.11
-0.72 0.28
0.4 -1.21
-0.56 -0.26
-0.68 0.31
-0.72 -0.1
-1.08 -0.09
-0.38 -0.44
-0.82 -0.36
-0.06 -0.21
-0.54 0.08
-0.8 0.37
0.38 -0.59
-1.18 0.41
-0.01 -0.49
1.57 -0.47
-0.8 -0.33
-0.19 0.01
-0.71 -0.89
-0.9 -0.37
-1.11 0.3
-1.42 -0.1
-0.52 0.19
0.09 -0.27
-1.3 0.52
-0.46 -0.42
-0.77 -0.08
-2.13 0.03
0.37 0.9
-1.21 -0.64
0.52 -0.9
-1.21 0.58
-0.4 0.46
-1.83 0.43
-1.91 0.4
-1.28 0.25
0.64 -1.21
-1.59 0.24
-0.17 -0.37
-0.26 0.09
-0.23 -1.13
0.88 0.08
-0.3 0.45
-0.51 -0.13
0.5 -0.14
-1.67 0.54
-0.08 -0.13
-0.51 0.07
-0.84 0.46
-0.46 -0.73
-1.22 0.21
-0.28 0.7
-0.9 1
-1.29 -0.57
-1.91 0.16
-0.32 -0.51
-0.13 -0.17
-0.36 -0.07
-0.94 -0.36
-0.16 -0.09
0.87 -1.18
-0.69 0.6
-0.52 -0.17
0.06 -0.08
-1.27 0.12
-0.44 -0.05
-0.7 -0.11
-1.19 0.09
-0.1 -0.22
-0.64 0.24
-0.84 0.02
-0.7 -0.11
-0.23 -0.36
-1.06 0.13
0.18 -0.55
0.59 -0.48
-0.63 -0.7
-0.96 0.14
-2.14 0.3
1.2 0.12
0.22 1.1
-2.02 0.27
-1.16 -0.16
-0.17 -0.24
-0.82 -0.11
-0.07 -0.73
0.02 -0.35
-1.06 0.46
-0.33 -0.07
1 -1.76
0.19 0.56
-1.54 0.22
-1.01 0.18
-0.55 -0.09
-1.56 0.4
-1.19 0.28
-0.35 -1.53
0.58 -1.02
-0.17 -0.21
-1.45 0.4
-0.3 0.01
-1.51 -0.11
1.64 -1.36
-0.97 -0
-0.06 -0.09
0.32 -0.89
-0.47 0.3
-0.93 -0.63
-0.82 -0.23
-0.56 -0.34
-0.54 0.14
1.35 -0.1
0.25 -0.37
-1.57 0.94
-0.79 0.5
-0.14 -0.78
-0.92 0.72
-1.62 0.54
-0.83 0.24
-1.2 -0.3
-0.48 -0.22
-0.5 0.07
-0.44 -0.31
0.79 -0.59
-1.41 0.85
-0.1 -0.8
-0.94 0.1
-0.16 -0.19
-0.71 -0.09
0.18 0.81
-0.43 -0.94
-1.46 0.06
-0.68 0.63
-1.25 -0.27
-0.13 0.95
0.36 -1.19
0.07 -1.09
-0.75 -0.32
-1.57 0.47
-0.87 0.5
-1.6 0.41
0.54 -0.79
-0.44 -0.06
0.38 -0.49
0.73 -1.12
-1.53 0.01
-0.6 -0.07
-0.25 -0.66
-0.57 0.02
-0.48 -1.03
-1.52 -0.06
-0.84 0.01
0.67 -0.63
-1.59 0.39
-0.55 -0.96
0.05 -0.5
-0.31 0.69
-1.24 0.57
-0.92 0.28
-1.47 0.38
-1.24 0.52
1.15 -1.37
-1.02 -0.2
-1.54 0.12
-0.89 0.69
-0.42 -0.19
-1.43 0.39
-0.75 -0.5
-1.65 0.75
0.77 -0.11
0 -0.96
-0.72 -0.11
-1 -0.13
-0.28 -0.53
0.33 -0.9
-0.27 1.42
0.44 -0.54
-0.44 -0.68
-0.12 -0.07
-0.8 -0.12
-0.44 -0.58
-0.53 -0.11
-1.36 -0.27
0.73 -0.7
0.1 -0.23
-0.75 -0.69
-0.82 -0.2
-0.24 -0.77
0.09 -0.39
-1.44 0.56
-1.98 -0.09
-1.84 0.32
-0.2 0.59
-0.51 0.33
-0.77 0.04
-1.1 -0.68
0.27 0.19
-0.46 0.57
-1 0.59
0.69 -0.42
1.15 -0.36
-0.43 0.08
-0.69 -0.71
-1.12 -0.75
0.04 -0.84
-1.36 0.42
-1.78 0.23
0.51 -0.43
-0.84 -0.35
-0.69 -0.95
-0.4 -0.39
-0.23 1.14
0.03 -0.35
-0.47 0.07
-0.86 0.18
-0.35 -0.23
-0.63 0.51
0.56 -0.44
-0.72 -0.09
-0.2 0.3
-0.16 0.14
-0.44 -0.67
-0.39 -0.73
-0.93 -0.28
-0.94 0.17
-0.09 0.14
-0.67 0.21
-1.69 0.43
-1.29 0.25
1.11 -1.39
-0.17 -0.45
-0.17 -0.02
-1.03 0.87
-0.33 -0.24
1.18 -0.71
-0.16 -0.79
-1.58 0.61
-0 -0.29
-0.58 -0.51
-0.34 -0.64
-1.02 0.34
-1.39 -0.72
-0.14 -0.04
-0.07 0.1
-0.19 -0.87
-1.23 -0.6
-0.2 -0.33
0.26 -1.05
0.23 0.09
0.89 0.59
-1.04 0.02
0.59 2.3
-0.05 0.25
-0.19 -0.11
0.42 -0.22
-0.13 -0.69
-0.7 -0.53
0.03 -0.96
0.77 -1.64
-1.09 0.72
0.95 -0.96
-1.92 0.71
-0.01 -0.57
-0.78 0.15
-0.45 -0.46
-0.73 -0.39
0.47 -0.44
0.72 -0.66
0.69 -1.24
-0.02 -0.99
-0.26 -0.26
-0.83 0.16
-1.15 0.03
-0.13 0.3
-1.68 0.32
-0.97 -0.15
-0.65 -0.16
-0.39 -0.45
-0.97 -0.48
-0.11 -1.09
-1.1 0.78
-1 -0.45
-1.83 0.32
-2.16 0.01
-0.12 -0.75
-0.98 -0.84
1.13 -0.64
-1.4 0.13
-1.22 0.26
-1.74 -0.09
-0.62 0.06
0.04 0.5
0.72 -0.2
0.41 0.03
-1.84 0.97
-0.37 -0.58
-1.31 0.73
-0.21 -0.56
-0.56 0.7
-0.71 0.23
-0.37 0.22
-0.63 -0.45
-0.55 0.05
-1.46 0.01
-0.39 0.92
-0.11 -1.07
-2.02 0.5
-1.6 0.42
-1.53 -0.12
-1.71 0.52
0.04 -0.44
-0.66 -0.73
-0.64 -0.55
-0.82 0.29
-1.63 0.84
1.32 -0.61
-1.78 0.42
-0.51 -0.03
-1.07 0.28
0.14 -1.15
-0.52 0.15
-0.49 -0.29
0.37 -0.7
-1.4 0.05
-0.6 0.48
-0.81 0.25
-1.01 0.64
-0.91 0.52
-0.26 -0.15
-0.76 -0.62
0.43 -1.24
0.93 -1.38
-0.08 -0.3
0.48 -0.37
-0.25 -0.99
0.16 0.09
-0.68 -0.14
-0.19 -0.31
-1.7 0.16
-0.81 0.01
0.33 -0.51
0.25 -1.21
-0.25 0.03
-1.3 0.65
-0.7 0.31
-1.51 0.15
-1.38 0.71
0.05 -0.23
-1.16 0.25
-1.09 1.3
0.55 -0.56
-0.39 -0.96
-0.08 -0.52
0.41 -1.26
-1.09 -0.71
0.01 -0.76
-0.85 -0.14
-0.05 -0.51
-0.98 0.37
-0.84 0.34
-0.19 0.11
-0.46 -0.71
-0.67 -0.38
-0.69 0.22
-0.73 0.28
-1.55 0.89
0.32 -0.25
-0.51 -1.01
-0.17 -0.64
-0.98 0.09
0.03 -0.49
0.18 -1.27
-0.78 -0.03
0.26 -0.28
-0.2 -0.09
-0.95 0.42
0.01 -0.94
-0.9 0.26
-1.3 1.23
0.12 -1.13
-1.11 1.1
-0.47 -0.21
-0.64 -0.22
0.42 -0.36
-0.76 -0.17
-0.22 0.79
-0.6 -0.26
0.04 -0.11
0.21 0.68
-0.82 0.21
-1.45 0.79
-1.31 0.1
0.35 0.19
-0.77 0.58
0.32 1.84
-1.83 -0.41
-2.01 0.38
-0.5 0.91
-0.29 -1.02
-0.24 -0.15
-1.23 0.79
-0.59 0.28
0.07 -0.31
0.36 0.84
-0.71 0.01
-0.5 0.07
-1.95 0.18
-1.65 0.53
-0.08 -0.09
-0.38 -0.52
-1.08 0.06
-0.86 -0.15
-0.94 0.32
-0.41 -0.07
-1.38 0.24
-0.25 0.4
0.11 -0.01
-0.35 0
-1.29 -0.33
-1.26 -0.05
-0.4 0.05
-1.24 -0.43
-1.11 0.86
0.16 -0.7
-1.73 -0.13
0.76 -0.06
-1.79 0.79
-1.05 0.7
-1.52 0.5
-0.76 -0.3
0.61 -1.12
-0.01 -0.33
-0.54 -1.09
-1.85 -0.15
-0.24 -1.01
-1.84 0.02
-0.21 -0.29
-2.16 0.19
-1.4 0.7
0.23 -1.04
-1.33 -0.08
-0.1 -1.08
0.23 1.14
0.18 -1.07
-1.03 0.29
-0.87 0.31
0.31 -1.55
-0.12 1.02
0.06 -0.45
-0.46 0.13
-0.49 0.05
-0.27 -0.77
-0.69 -0.23
0.39 0.04
-0.5 0.79
-0.97 0.17
-0 -0.89
0.29 -0.95
-0.04 -0.89
-0.55 -0.87
0.69 -1.31
-0.17 0.06
-0.05 -0.2
-0.04 0.06
-0.36 -0.16
-0.35 0.27
0.07 -0.84
0.88 -0.63
-1.11 -0.04
0.7 0.32
0.56 -1.41
-0.8 -0.4
-0.08 -0.86
-1.1 0.53
-0.66 0.11
-0.43 -0.09
-1.28 0.31
-1.05 -0.72
-0.39 -0.06
-1.6 0.74
-0.25 -0.53
-1.81 0.87
-1.53 0.57
-0.26 0.45
0.1 -0.4
0.72 -0.88
-0.91 -0.48
-1.33 -0.37
0.28 -0.61
-0.44 -0.12
0.21 -0.3
-0.58 0.38
-0.11 -0.43
-1.89 0.62
-0.39 -0.54
-0.11 -0.13
0.89 1.84
-0.51 -0.49
0.38 -0.49
-0.18 -0.79
-0.85 -0.2
0.05 -0.8
0.01 -0.07
1.12 -0.82
-0.59 -0.49
-2.11 0.49
-1.24 0.12
-0.08 -1.05
-0.36 0.25
-0.1 0.28
-0.88 -0.36
-0.72 -0.28
-0.11 -0.01
-1.44 0.33
-0.92 -0.22
-0.47 -0.29
-0.96 -0.32
-0.41 0.48
-0.23 -0.49
0.93 -0.37
-0.57 0.06
0.21 -1.15
0.03 -0.98
-1.27 1.13
0.93 -0.24
-0.38 -0.57
-1.78 0.34
-0.02 -0.47
1.23 -0.7
-1.64 0.24
-0.28 -0
-0.98 0.38
0.03 0.36
-0.72 -0.83
-0.75 0.23
-0.15 -0.64
-0.29 0.04
-0.07 -0.94
0.03 -0.71
-0.27 -0.41
-1.17 0.52
-1.47 1.16
-0.35 -0.2
-0.13 -0.47
0.2 -0.42
-0.39 -0.88
-1.02 -0.04
1.6 0.14
-1.26 0.05
-0.17 -0.22
-0.74 0.12
-1.09 0.14
-0.25 -0.54
-1.85 0.09
-1.45 0.84
-0.47 -0.58
0.14 -0.41
-1.12 -0.52
-0.68 0.42
0.16 -0.93
-0.69 -0.05
0.7 -0.94
0.67 -0.45
-0.64 1.01
-0.57 -0.04
-0.51 -0.27
-0.28 -1.22
-0.77 0.52
-1.43 0.34
0.44 -0.5
0.31 -1.25
-0.78 1
-0.94 -0.49
-1.72 0.66
-1.32 -0.16
-0.25 -0.15
-1.15 0.34
-0.38 -0.19
1.65 -0.32
-0.62 0.51
-0.27 -0.41
-1.68 0.96
-1.18 0.48
-0.6 0.13
0.62 -1.47
0.13 -0.32
1.11 -1.18
-0.37 0.01
-0.64 -0.68
-0.23 -0.43
-0.31 -0.56
0.02 1.74
-0.96 0.35
-0.64 -0.2
-1.32 0.24
-0.9 0.69
-0.6 0.15
-0.36 -0.13
-0.89 0.44
-0.63 -0.47
0.79 -1.14
-0.49 -0.1
-1.95 0.62
-1.3 0.57
-0.27 -0.49
-0.08 -0.93
-0.16 -0.16
0.78 -1.22
-0.36 0.15
0.29 -0.32
-0.71 -0.33
-2 0.51
0.39 0.99
-0.38 0.51
-1.1 0.3
-0.68 0
-0.29 -0.52
0.09 -0.56
-0.93 -0.72
1.01 -0.69
-1.4 0.11
0.27 -0.23
-0.91 0.46
1.11 -1.33
-0.48 -1.05
-0.24 -0.22
0.74 -1.53
-0.56 0.18
-0.35 -0.26
-0.75 -0.46
-0.94 0.41
0.02 -0.73
-0.58 0.18
-0.93 -0.63
-0.06 -0.34
-0.41 0.08
-1.59 0.34
-1.89 -0.13
0.03 -1.07
0.23 -1.21
0.07 -0.87
0.59 1.61
-0.71 0.16
-1.07 -0.07
-0.05 -0.35
-1.16 0.34
-0.84 0.14
-0.72 -0
-0.33 1.26
-1.44 0.14
-1.54 0.1
-0.31 -0
-0.37 0.14
0.09 -0.39
1.24 -1.49
-0.3 -0.21
-0.17 -0.95
0.13 -0.49
0.62 -1.24
-0.31 0.88
0.65 -1.36
0.16 -1.2
-1.18 0.33
0.23 0.02
-1.11 0.68
-0.25 -0.07
-1.22 0.43
-1.22 0.45
-1.08 -0.34
0.26 -1.08
-1.05 -0.14
-0.03 -0.89
-0.65 -1.03
-1.73 -0.36
-0.61 1.28
-1.51 0.23
-0.94 0.19
1.32 -0.33
-0.26 -0.28
-1.02 0.28
-0.09 0.3
-0.56 0.29
0.59 -0.47
-1.3 0.65
0.88 -1.2
-0.75 0.17
-0.42 0.4
-0.18 -0.48
-1.3 0.37
0.23 0.83
-0.62 -0.03
-0.87 -0.24
0.39 -0.27
-0.64 0.37
-0.16 -1.25
-0.1 -0.33
-0.39 0.27
0.14 -0.64
0.04 -0.29
-0.24 -0.09
-0.08 -0.15
-1.43 0.6
-0.85 -0.67
-0.77 0.29
-1.43 0.21
-1.2 -0.48
-1.38 0.5
-0.83 -0.24
-0.11 -0.43
-1.3 -0.39
0.3 -0.17
-1 -0.87
0.5 -0.86
-0.27 -0.04
-0.19 -0.37
1.11 -0.69
0.59 1
-1.14 -0.44
-1.92 0.71
-0.44 0.58
-0.11 -0.72
-1.29 -0.2
-0.94 0.69
0 0.12
-1.21 0.8
-1.34 0.59
-0.47 0.43
0.02 -0.87
-0.41 -1.21
-0.76 0.57
-0.1 -0.47
0.72 -1.43
-1.47 0.47
-1.25 -0.63
0.48 -0.27
-0.46 -0.17
-1.11 0.69
0.21 -0.12
-0.53 -0.19
-1.27 0.13
-0.18 -0.2
-1.35 0.4
-0.77 -0.41
0.59 -0.81
-0.4 -0.29
-0.59 -1.13
0.42 -0.52
1.17 -0.71
-0.43 0.39
-1.92 0.37
0.17 0.22
-1.46 0.67
-0.12 0.05
-1.68 0.72
0.22 -0.58
-0.11 -0.24
-0.37 -0.06
-0.47 -0.29
-0.43 -0.76
-0.48 -0.26
-1.16 0.51
-0.31 -0.18
-0.98 -0.04
0.28 -1.07
-1.01 -0.12
-0.43 -0.04
-1.31 0.45
-0.45 -0.07
-0.95 0.41
0.23 0.92
0.05 -0.15
-1.04 1.68
-0.56 -0.58
0.28 -0.46
-0.56 -0.09
-1.03 -0.08
-0.59 0.35
-0.84 0.17
-0.11 -0.93
0.76 -1.28
-1.51 0.52
0.61 -0.41
-0.72 -0.45
-0.05 -0.86
0.35 -0.21
-0.71 0.14
-1.6 -0.11
0.59 -0.39
-1.5 0.14
-0.78 -0.24
-1.17 0.64
-1.8 0.4
0.06 -0.44
0.26 -0.85
-1.72 0.57
0.88 -0.46
-0.83 0.31
-0.35 -0.11
-0.91 0.18
-0.97 1.17
-0.38 1.35
0.45 -0.29
-0.56 -0.4
-0.4 -0.05
-0.58 -0.44
-0.07 -0.32
-1.34 -0.24
-1.35 0.17
-0.18 -0.06
-1.46 0.7
-0.94 0.48
-0.89 0.06
-0.99 -0.44
-1.03 -0.3
-2.09 0
-1.35 0.38
-0.85 0.3
-1.27 0.39
-1.43 0.33
-1.51 0.19
-1.13 0.04
-0.35 -0.33
0.6 -0.33
-0.91 0.17
0.17 -0.45
1 -1.59
-1.03 -0.37
-0.3 -0.62
1.44 -0.88
-0.57 0
0.27 -1.22
-0.31 -0.17
-0.39 -0.61
-1.42 1.49
-1.02 0.65
-0.87 0.51
0.11 0.05
-0.53 0.51
0.35 -0.85
-0.49 -0
-0.71 -0.07
0.38 -1.2
-0.5 0.43
-1.35 0.37
-1.27 0.72
0.98 -1.43
-1.34 0.37
-1.11 0.26
-0.18 -0.56
0.04 -1.05
1.15 -0.23
-0.51 0.63
-0.13 0.07
-0.5 0.34
-1.42 0.39
-0.13 -0.21
-1.03 -0.03
-1.44 0.8
-0.83 0.61
-1.71 0.56
-0.15 0.3
0.39 -0.32
-1.44 -0.41
-0.31 0.16
-0.72 0.28
-0.83 0.65
-0.02 -0.04
-0.69 -0.01
-0.74 0.01
-1.09 0.32
-0.76 -0.3
0.01 -0.08
0.04 -0.43
-0.06 -0.24
0.06 -1.27
-0.9 0.13
-0.83 0.36
-0.79 1.75
-0.28 0.05
-1.62 0.34
-1.25 0.47
-1.2 -0.06
-0.18 -1.05
-0.95 -0.75
0.72 -0.27
-1.3 0.64
-1.55 0.48
-1.89 0.33
0.58 -0.16
-0.89 0.07
-1.41 0.09
0.18 -0.52
0.24 -0.44
-0.81 -0.55
-0.9 -0.28
-0.24 -0.47
-0.43 -0.26
1.05 -1.24
-0.45 -0.4
0.04 -0.85
1.5 -0.98
-0.38 -0.71
-0.21 -0.74
0.49 0.02
-0.63 -1.05
-0.24 -0.16
-2.26 0.07
-1.9 0.35
1.03 -0.18
-1.32 0.04
0.32 -0.06
0.09 -0.22
-0.27 -0.32
-0.32 -0.67
-0.4 -0.31
-1.61 0.1
-0.5 -0.1
1.23 -0.59
-1.45 0.29
-1.89 0.34
-0.99 0.68
-1.13 0.13
-1.48 0.49
-0.68 0.42
0.29 -0.23
-0.5 0.07
-2.11 0.89
0.07 -0.1
-0.97 -0.04
1.3 -1.61
-0.49 -0.21
0.43 -1.11
-1.76 0.36
-1.6 0.33
0.07 0.81
-1.49 0.67
-0.54 -0.16
-0.51 0.81
-0.27 -0.17
-0.98 -0.3
-0.86 0.19
-0.43 -0.21
-0.6 0.2
-0.33 0.84
-0.57 0.02
-0.26 -0.15
-1.13 0.45
-0.66 0.13
-0.36 0.19
-0.37 0.2
0.79 -1.37
0.06 -0.45
-0.73 -0.22
-0.79 -0.02
-0.1 -0.43
-0.97 -1.1
-1.09 -0.09
-1.41 0.3
0.01 -0.82
-0.56 -0.36
-1.05 0.42
-0.39 -0.08
-1.27 0.05
-0.17 0.04
-0.11 0.19
-1.34 0.27
-1.08 0.45
-0.81 0.62
-0.9 0.1
-0.3 -0.04
-0.04 -0.22
-0.08 -0.75
-1.24 0.8
-0.59 0.23
-0.81 -0.96
-0.57 -0.12
-0.92 0.2
-0.78 0.42
-0.7 -0.06
0.55 -1.35
0.24 -0.52
-0.44 -1.01
-0.49 0.01
-0.73 0.06
-1.65 0.73
-1.79 0.23
0.87 -0.56
-1.26 0.4
0.38 -0.28
-0.39 -0.15
-0.7 0.07
-0.66 0.98
-0.27 -0.04
-1.07 -0.65
0.66 -0.25
-0.38 -0.58
-1.26 -0.07
-1.3 -0.56
-0.98 0.33
0.45 -0.71
-1.06 0.16
-0.15 -0.11
-1.35 -0.04
-1.43 0.01
0.2 -1.09
-0.17 -0.72
-0.3 0.07
-0.93 -0.64
0.77 -0.37
-1.32 -0.08
-0.18 -0.33
-1.57 1.04
0.42 -0.27
0.38 -0.34
-0.87 0.45
-0.09 -0.17
-1.64 0.52
-1.23 0.29
-1.88 0.15
-0.15 0.93
-1.65 0.35
0.77 -0.07
-0.42 -0.1
-0.51 -0.14
-0.91 0.53
-1.68 -0.14
-0.05 -0.79
-0.43 0.17
-0.86 0.61
-0.47 -0.24
-1.46 0.85
-1.08 0.42
-1.32 -0.24
-1.99 -0.23
-0.15 -0.2
-0.55 0.36
-0.78 -0.25
-0.93 -0.67
};
\addlegendentry{1}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color1, fill opacity=0.5, colormap/viridis]
table{%
	x                      y
	2.08 -0.26
	1.87 -0.54
	2.11 -0.14
	1.72 -0.12
	1.81 -0.07
	2.1 -0.17
	2.04 -0.31
	2.14 -0.78
	2.26 -0.33
	2.31 0.31
	2.25 -0.35
	1.63 -0.85
	1.79 -0.86
	2.32 0.22
	2.12 -0.37
	1.92 -0.34
	2.12 0.2
	1.98 0.41
	1.76 -0.67
	2.22 0.31
	1.98 -1
	2.27 -0.3
	2.19 -0.12
	2.1 -0.4
	2.1 -0.44
	2.06 0.33
	2.08 -0.69
	2.07 -0.26
	2.18 -0.47
	1.88 0.1
	2.42 0.22
	1.93 -0.36
	1.88 -0.68
	2.11 -0.65
	1.84 -0.65
	1.96 -0.31
	2.27 0.38
	2.04 -0.02
	1.47 -0.71
	2.21 0.34
	1.77 -0.61
	1.84 0.16
	1.62 -0.74
	2 -0.74
	2.27 -0.16
	2.13 -0.2
	2.03 -0.42
	2.11 -0.37
	2.26 0.7
	1.97 -0.14
	2.08 -0.48
	1.9 -0.66
	1.88 -0.4
	1.85 -0.02
	1.75 -0.54
	2.11 -0.33
	2.17 -0.62
	2.24 -0.17
	2.23 0.03
	2.24 -0.13
	1.51 -0.7
	1.82 -0.7
	2.15 0.57
	2.1 -0.2
	2.02 -0.04
	2.11 0.41
	2.17 -0.35
	2.22 -0.34
	2.17 -0.47
	1.89 -0.38
	2.1 -0.18
	2 -0.43
	2.07 0.44
	1.89 -0.41
	2.19 -0.1
	2.08 0.1
	2.23 -0.08
	1.99 -0.4
	1.91 0
	2.17 -0.16
	2.04 -0.29
	2.07 0.09
	2.22 -0.57
	2.24 0.3
	2.07 0.35
	2 -0.47
	2.09 -0.01
	2.36 -0.12
	2.12 -0.15
	2.06 0.14
	2.18 -0.19
	2.21 -0.22
	2.08 -0.29
	2.28 0.43
	1.92 -0.52
	1.89 -0.7
	1.92 0.28
	2.55 -0.18
	1.84 -0.68
	2.36 -0.13
	1.9 -0.24
	1.91 -0.3
	2.09 0.03
	1.79 -0.49
	1.99 -0.29
	2.21 -0.19
	2.27 -0.62
	2.1 -0.78
	1.95 -0.24
	2.03 -0.33
	2.04 -0.7
	2.07 -0.54
	2.29 0.09
	1.77 -0.49
	2.21 0.33
	1.93 -0.22
	1.93 -0.37
	1.81 -0.18
	1.9 -0.32
	2.02 -0.42
	1.81 -0.84
	2.35 -0.56
	2 -0.08
	2.29 -0.28
	1.78 -0.1
	1.87 -0.56
	2.18 -0.33
	2.04 -0.04
	2.02 -0.3
	2.01 -0.56
	1.91 -0.82
	1.9 -0.38
	2.08 -0.27
	1.92 -0.75
	1.75 -0.24
	2.06 -0.61
	1.41 -0.46
	1.85 -0.54
	1.84 -0.32
	2.02 -0.33
	2.16 0.4
	2.11 -0.23
	2.07 0.02
	2.25 -0.27
	2 -0.7
	1.99 -0.05
	1.75 -0.62
	2.12 -0.67
	2.12 -0.04
	2.28 -0.08
	2.11 -0.41
	2.18 0.01
	2.12 -0.77
	2.09 -0.23
	2.05 -0.21
	1.87 -0.81
	2.32 -0.09
	2.05 -0.43
	2.1 -0.52
	2.24 0.45
	1.98 -0.96
	2.22 -0.76
	2.17 0.09
	2.42 0.17
	2.25 -0.12
	2.1 -0.7
	2.16 -0.23
	2.13 -0.45
	2.17 -0.49
	2.08 -0.77
	1.84 -0.34
	2.12 -0.34
	2.31 -0.14
	1.81 -0.56
	1.97 0.54
	2.28 -0.2
	1.92 0.2
	2.02 0.18
	2.02 0.06
	2.06 -0.12
	1.97 -0.19
	2.1 -0.45
	1.77 -0.62
	2.01 -0.29
	2.18 -0.08
	1.99 0.08
	2.13 -0.75
	2.2 -0.12
	1.95 -0.55
	2.17 -0.34
	2.26 -0.12
	2.03 -0.52
	2.01 -0.26
	1.65 -0.28
	1.92 -0.42
	2.06 -0.58
	2.08 -0.3
	2.04 0.48
	2.13 0.19
	1.75 -0.57
	2.49 -0.01
	2.26 -0.33
	1.77 0.55
	1.97 0.72
	1.59 0.44
	2.52 0.26
	2.28 -0.63
	1.98 -0.76
	2.1 0.08
	2 -0.29
	2.04 -0.84
	2.19 0.41
	1.69 -0.79
	2.11 -0.45
	1.92 -0.74
	2.01 -0.29
	2.54 -0.28
	2.12 -0.64
	2 -0.52
	2.14 -0.2
	1.98 -0.47
	1.88 -0.62
	2.22 0.06
	2.21 -0.02
	2.11 -0.65
	2.02 0.19
	1.98 -0.33
	2.15 -0.76
	2.1 -0.47
	2.21 0.18
	2.2 -0.66
	2.13 0.31
	2.05 0.15
	1.97 -0.39
	1.96 -0.3
	2.03 -0.11
	2.09 -0.46
	1.97 -0.31
	1.71 -0.84
	2.12 0.21
	2.1 -0.38
	2.31 0.17
	2.13 -0.13
	2.31 0.22
	2 0.6
	1.76 -0.54
	1.91 -0.1
	1.83 -0.51
	2.12 -0.47
	2.14 -0.61
	2.19 -0.15
	1.84 0.08
	1.84 -0.39
	1.71 -0.48
	1.99 -0.34
	1.95 -0.24
	2.25 -0.29
	2.14 -0.31
	2.05 -0.58
	1.88 -0.87
	2.06 -0.14
	2.15 -0.53
	1.87 -1.01
	1.92 -0.09
	1.58 -0.48
	2.12 0.15
	2.28 0.81
	2.13 -0.01
	2.18 -0.26
	1.76 -0.9
	2.08 -0.08
	2.02 -0
	2.14 -0.74
	2 -0.03
	1.88 0.24
	2.22 -0.17
	2.24 0.52
	2.24 -0.35
	1.94 0.06
	1.65 -0.51
	2.4 -0.21
	2.07 -0.08
	2 -0.2
	1.82 -0.34
	2.1 0.65
	2.03 -0.35
	1.51 -0.49
	2.17 -0.32
	1.87 -0.72
	1.85 -0.54
	1.97 0.2
	2.19 -0.44
	1.83 -0.02
	1.8 -0.78
	2.02 -0.09
	2.13 -0.12
	1.83 -0.03
	2.18 0.01
	1.78 -0.57
	2.07 -0.64
	2.42 0.21
	2.12 0.21
	1.59 -0.17
	2.05 -0.82
	2.1 -0.25
	1.84 -0.09
	2.3 -0.67
	2.08 -0.1
	2 -0.86
	2.15 0.16
	1.98 -0.45
	2.19 -0.24
	1.96 -0.03
	2.12 0.17
	2.04 -0.12
	2.04 0.23
	2.2 -0.05
	1.59 -0.69
	2.24 -0.35
	2.26 0.14
	1.49 -0.7
	2.27 -0.22
	2.08 0.44
	1.99 0.09
	1.95 -0.83
	1.42 -0.67
	2.1 -0.25
	1.93 -0.37
	2.27 0.05
	1.92 -0.12
	1.98 -0.95
	2.07 -0.24
	2 -0.95
	2.08 -0.25
	2.29 0.44
};
\addlegendentry{2}
\addplot [only marks, mark size=1pt, draw opacity=0, fill=color2, fill opacity=0.5, colormap/viridis]
table{%
x                      y
1.03 1.24
1.59 1.05
1.79 1.89
1.58 1.43
1.75 1.67
1.72 1.91
0.79 1.42
1.64 1.53
2.13 1.58
1.17 1.6
1.58 1.14
1.58 1.71
1.92 1.22
1.65 1.51
1.82 1.58
1.09 1.88
0.52 1.34
1.78 1.97
1.74 1.34
1.61 1.17
1.33 0.65
1.29 1.57
1.75 1.34
1.76 1.25
1.74 1.9
1.43 1.23
1.78 1.81
1.79 0.7
1.67 1.29
1.69 1.78
0.46 2.05
2.35 1.32
1.97 1.72
-0.78 1.28
2.01 0.54
2.18 2.07
1.7 2.12
1.61 1.51
1.53 2.39
1.46 1.31
1.67 2.11
1.21 1.43
1.6 0.66
1.81 1.29
1.63 1.64
1.78 1.95
1.95 1.97
1.67 0.98
1.69 0.86
1.72 2.17
1.91 0.95
0.98 1.41
1.79 1.82
1.62 1.8
1.52 1.66
1.81 1.51
1.36 1.4
1.79 1.03
1.49 1.39
1.41 1.41
0.47 0.5
1.53 2.23
1.63 0.93
1.84 1.25
1.53 1.7
1.3 2.09
1.4 1.34
1.23 0.39
1.92 -0.23
1.63 1.1
1.57 1.92
1.44 1.63
1.59 2.01
1.52 1.23
1.58 1.39
1.69 1.54
1.44 2.06
1.95 1.76
1.89 1.65
1.77 1.8
1.32 1.08
1.81 2.58
1.82 1.6
1.56 1.83
1.76 1.19
1.53 1.39
1.84 2.08
1.36 1.79
1.59 1.85
1.74 1.44
-0.31 0.71
1.98 1.87
1.29 1.42
1.64 1.55
0.33 0.93
1.65 1.68
1.44 1.7
1.13 2.25
1.77 1.37
1.75 1.43
1.65 1.46
1.77 1.2
1.71 1.57
1.54 1.88
1.14 0.94
1.75 1.87
1.77 2.26
1.68 1.34
1.95 1.48
1.77 1.75
1.63 1.47
1.03 1.85
1.37 1.47
1.71 0.81
1.49 1.69
2.08 1.7
1.55 1.45
1.98 1.53
1.4 1.92
1.65 1.65
-0.18 0.21
1.09 0.31
1.65 1.68
1.85 1.61
1.54 1.4
1.8 1.85
1.74 1.85
1.91 1.3
1.62 1.16
1.6 1.43
-0.36 1.16
1.88 1.57
1.25 2.81
1.76 2.1
1.76 1.43
1.6 1.59
1.28 0.4
1.81 1.13
1.78 1.92
1.53 1.58
1.79 1.2
1.32 1.23
1.77 1.33
1.54 1.55
1.92 0.94
1.6 1.38
1.65 1.23
2.19 1.34
1.7 1.32
1.87 1.62
2 1.03
1.78 1.01
1.42 0.89
1.95 0.07
1.77 1.7
1.55 2.13
1.46 1.57
0.87 1.8
1.43 1.58
1.74 1.47
1.65 0.88
2.08 1.62
1.3 0.83
1.4 0.9
1.74 0.98
1.68 1.35
1.25 2.02
1.89 1.42
1.3 1.39
1.64 1.5
1.7 1.63
1.29 2.37
1.81 1.65
1.59 1.73
1.75 1.56
1.86 1.14
1.73 1.9
1.62 2.48
0.73 0.49
1.67 1.66
1.77 1.16
1.85 1.1
0.46 1.78
1.7 1.29
0.66 0
1.72 1.48
1.66 1.63
1.77 2.26
1.7 1.8
2.21 1.98
1.77 1.16
1.72 1.25
1.35 1.63
1.81 1.21
1.68 1.58
1.56 2.13
1.2 0.91
1.74 1.74
1.67 2.08
1.6 1.25
1.04 0.45
1.58 1.63
1.78 1.98
1.9 1.32
1.65 1.49
1.81 0.98
0.96 1.21
1.95 0.89
1.42 1.69
};
\addlegendentry{3}

\end{axis}

\end{tikzpicture}

